A study on Type-2 isomorphic circulant graphs. Part 4: 960 triples of Type-2 isomorphic circulant graphs $C_{54}(R)$

This article is the $4^{th}$ part of a detailed study on Type-2 isomorphic circulant graphs having ten parts \cite{v2-1}-\cite{v2-10} and is a continuation of Part 3. Here, we obtain all 960 triples of Type-2 isomorphic circulant graphs of order 54 and each triple of isomorphic circulant graphs is of Type-2 isomorphic w.r.t. $m$ = 3.

==> (inline-0) <==
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

1.  & $C_{54}(1,3,17,19)$ &  $C_{54}(3,7,11,25)$ &  $C_{54}(3,5,13,23)$ & $C_{54}(1,3,17,19)$, $C_{54}(5,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,11,21,25)$.  &  T2 \\

2.   & $C_{54}(1,6,17,19)$ &   $C_{54}(6,7,11,25)$ &   $C_{54}(5,6,13,23)$ & $C_{54}(1,6,17,19)$, $C_{54}(5,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,25)$.  &  T2 \\

3.   & $C_{54}(1,9,17,19)$ &   $C_{54}(7,9,11,25)$ &   $C_{54}(5,9,13,23)$ & $C_{54}(1,9,17,19)$, $C_{54}(5,9,13,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,25)$.  &  T1 \\

4.   & $C_{54}(1,12,17,19)$ &   $C_{54}(7,11,12,25)$ &   $C_{54}(5,12,13,23)$ & $C_{54}(1,12,17,19)$, $C_{54}(5,6,13,23)$,   &  \\ 

     & & & &  $C_{54}(7,11,24,25)$.  &   T2 \\

5.   & $C_{54}(1,15,17,19)$ &   $C_{54}(7,11,15,25)$ &   $C_{54}(5,13,15,23)$ & $C_{54}(1,15,17,19)$, $C_{54}(5,13,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,25)$.   &  T2 \\

6.   & $C_{54}(1,17,18,19)$ &   $C_{54}(7,11,18,25)$ &   $C_{54}(5,13,18,23)$ & $C_{54}(1,17,18,19)$, $C_{54}(5,13,18,23)$,    &  \\ 

    & & & & $C_{54}(7,11,18,25)$.   &  T1 \\

7.   & $C_{54}(1,17,19,21)$ &   $C_{54}(7,11,21,25)$ &   $C_{54}(5,13,21,23)$ & $C_{54}(1,17,19,21)$, $C_{54}(3,5,13,23)$,  &  \\ 

    & & &  & $C_{54}(7,11,15,25)$.   &  T2 \\

8.   & $C_{54}(1,17,19,24)$ &   $C_{54}(7,11,24,25)$ &   $C_{54}(5,13,23,24)$  & $C_{54}(1,17,19,24)$, $C_{54}(5,12,13,23)$,    &  \\ 

    & & & & $C_{54}(6,7,11,25)$.   & T2  \\

9.   & $C_{54}(1,17,19,27)$ &   $C_{54}(7,11,25,27)$ &   $C_{54}(5,13,23,27)$  & $C_{54}(1,17,19,27)$, $C_{54}(5,13,23,27)$,    &  \\ 

     & & & & $C_{54}(7,11,25,27)$.  &  T1 \\

10.  & $C_{54}(1,3,6,17,19)$ &  $C_{54}(3,6,7,11,25)$ &  $C_{54}(3,5,6,13,23)$ & $C_{54}(1,3,6,17,19)$, $C_{54}(5,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,21,25)$.  &  T2 \\

11.  & $C_{54}(1,3,9,17,19)$ &  $C_{54}(3,7,9,11,25)$ &  $C_{54}(3,5,9,13,23)$ & $C_{54}(1,3,9,17,19)$, $C_{54}(5,9,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,21,25)$.  &  T2 \\

12.  & $C_{54}(1,3,12,17,19)$ &  $C_{54}(3,7,11,12,25)$ &  $C_{54}(3,5,12,13,23)$ & $C_{54}(1,3,12,17,19)$, $C_{54}(5,6,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,11,21,24,25)$.  &  T2 \\ 

13.  & $C_{54}(1,3,15,17,19)$ &  $C_{54}(3,7,11,15,25)$ &  $C_{54}(3,5,13,15,23)$ & $C_{54}(1,3,15,17,19)$, $C_{54}(5,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,21,25)$.  &  T2 \\

14.  & $C_{54}(1,3,17,18,19)$ &  $C_{54}(3,7,11,18,25)$ &  $C_{54}(3,5,13,18,23)$ & $C_{54}(1,3,17,18,19)$, $C_{54}(5,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,11,18,21,25)$.  &  T2 \\

15.  & $C_{54}(1,3,17,19,21)$ &  $C_{54}(3,7,11,21,25)$ &  $C_{54}(3,5,13,21,23)$ & $C_{54}(1,3,17,19,21)$, $C_{54}(3,5,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,11,15,21,25)$.  &  T2 \\

16.  & $C_{54}(1,3,17,19,24)$ &  $C_{54}(3,7,11,24,25)$ &  $C_{54}(3,5,13,23,24)$ & $C_{54}(1,3,17,19,24)$, $C_{54}(5,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,21,25)$.  &  T2 \\

17.  & $C_{54}(1,3,17,19,27)$ &  $C_{54}(3,7,11,25,27)$ &  $C_{54}(3,5,13,23,27)$ & $C_{54}(1,3,17,19,27)$, $C_{54}(5,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,21,25,27)$.  &  T2 \\

18.   & $C_{54}(1,6,9,17,19)$ &   $C_{54}(6,7,9,11,25)$ &   $C_{54}(5,6,9,13,23)$ & $C_{54}(1,6,9,17,19)$, $C_{54}(5,9,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,25)$.  &  T2 \\

19.   & $C_{54}(1,6,12,17,19)$ &   $C_{54}(6,7,11,12,25)$ &   $C_{54}(5,6,12,13,23)$ & $C_{54}(1,6,12,17,19)$, $C_{54}(5,6,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,24,25)$.  &  T2 \\

20.   & $C_{54}(1,6,15,17,19)$ &   $C_{54}(6,7,11,15,25)$ &   $C_{54}(5,6,13,15,23)$ & $C_{54}(1,6,15,17,19)$, $C_{54}(5,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,25)$.  &  T2 \\

21.   & $C_{54}(1,6,17,18,19)$ &   $C_{54}(6,7,11,18,25)$ &   $C_{54}(5,6,13,18,23)$ & $C_{54}(1,6,17,18,19)$, $C_{54}(5,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,18,25)$.  &  T2 \\

22.   & $C_{54}(1,6,17,19,21)$ &   $C_{54}(6,7,11,21,25)$ &   $C_{54}(5,6,13,21,23)$ & $C_{54}(1,6,17,19,21)$, $C_{54}(3,5,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,25)$.  &  T2 \\

23.   & $C_{54}(1,6,17,19,24)$ &   $C_{54}(6,7,11,24,25)$ &   $C_{54}(5,6,13,23,24)$ & $C_{54}(1,6,17,19,24)$, $C_{54}(5,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,25)$.  &  T2 \\

24.   & $C_{54}(1,6,17,19,27)$ &   $C_{54}(6,7,11,25,27)$ &   $C_{54}(5,6,13,23,27)$ & $C_{54}(1,6,17,19,27)$, $C_{54}(5,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,25,27)$.  &  T2 \\

25.   & $C_{54}(1,9,12,17,19)$ &   $C_{54}(7,9,11,12,25)$ &   $C_{54}(5,9,12,13,23)$ & $C_{54}(1,9,12,17,19)$, $C_{54}(5,6,9,13,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,24,25)$.  &  T2 \\

26.   & $C_{54}(1,9,15,17,19)$ &   $C_{54}(7,9,11,15,25)$ &   $C_{54}(5,9,13,15,23)$ & $C_{54}(1,9,15,17,19)$, $C_{54}(5,9,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,25)$.  &  T2 \\

27.   & $C_{54}(1,9,17,18,19)$ &   $C_{54}(7,9,11,18,25)$ &   $C_{54}(5,9,13,18,23)$ & $C_{54}(1,9,17,18,19)$, $C_{54}(5,9,13,18,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,18,25)$.  &  T1 \\

28.   & $C_{54}(1,9,17,19,21)$ &   $C_{54}(7,9,11,21,25)$ &   $C_{54}(5,9,13,21,23)$ & $C_{54}(1,9,17,19,21)$, $C_{54}(3,5,9,13,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,25)$.  &  T2 \\

29.   & $C_{54}(1,9,17,19,24)$ &   $C_{54}(7,9,11,24,25)$ &   $C_{54}(5,9,13,23,24)$ & $C_{54}(1,9,17,19,24)$, $C_{54}(5,9,12,13,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,25)$.  &  T2 \\

30.   & $C_{54}(1,9,17,19,27)$ &   $C_{54}(7,9,11,25,27)$ &   $C_{54}(5,9,13,23,27)$ & $C_{54}(1,9,17,19,27)$, $C_{54}(5,9,13,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,25,27)$.  &  T1 \\

31.   & $C_{54}(1,12,15,17,19)$ &   $C_{54}(7,11,12,15,25)$ &   $C_{54}(5,12,13,15,23)$ & $C_{54}(1,12,15,17,19)$, $C_{54}(5,6,13,21,23)$,   &  \\ 

     & & & &  $C_{54}(3,7,11,24,25)$.  &   T2 \\

 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or  \\

  & & & & & T2  \\

 & & &   & &  \\ \hline \hline

32.   & $C_{54}(1,12,17,18,19)$ &   $C_{54}(7,11,12,18,25)$ &   $C_{54}(5,12,13,18,23)$ & $C_{54}(1,12,17,18,19)$, $C_{54}(5,6,13,18,23)$,   &  \\ 

     & & & &  $C_{54}(7,11,18,24,25)$.  &   T2 \\

33.   & $C_{54}(1,12,17,19,21)$ &   $C_{54}(7,11,12,21,25)$ &   $C_{54}(5,12,13,21,23)$ & $C_{54}(1,12,17,19,21)$, $C_{54}(3,5,6,13,23)$,   &  \\ 

     & & & &  $C_{54}(7,11,15,24,25)$.  &   T2 \\

34.   & $C_{54}(1,12,17,19,24)$ &   $C_{54}(7,11,12,24,25)$ &   $C_{54}(5,12,13,23,24)$ & $C_{54}(1,12,17,19,24)$,  $C_{54}(5,6,12,13,23)$,   &  \\ 

     & & & &  $C_{54}(6,7,11,24,25)$.  &   T2 \\

35.   & $C_{54}(1,12,17,19,27)$ &   $C_{54}(7,11,12,25,27)$ &   $C_{54}(5,12,13,23,27)$ & $C_{54}(1,12,17,19,27)$,  $C_{54}(5,6,13,23,27)$,   &  \\ 

     & & & &  $C_{54}(7,11,24,25,27)$.  &   T2 \\

36.   & $C_{54}(1,15,17,18,19)$ &   $C_{54}(7,11,15,18,25)$ &   $C_{54}(5,13,15,18,23)$ & $C_{54}(1,15,17,18,19)$, $C_{54}(5,13,18,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,18,25)$.   &  T2 \\

37.   & $C_{54}(1,15,17,19,21)$ &   $C_{54}(7,11,15,21,25)$ &   $C_{54}(5,13,15,21,23)$ & $C_{54}(1,15,17,19,21)$, $C_{54}(3,5,13,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,15,25)$.   &  T2 \\

38.   & $C_{54}(1,15,17,19,24)$ &   $C_{54}(7,11,15,24,25)$ &   $C_{54}(5,13,15,23,24)$ & $C_{54}(1,15,17,19,24)$, $C_{54}(5,12,13,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,25)$.   &  T2 \\

39.   & $C_{54}(1,15,17,19,27)$ &   $C_{54}(7,11,15,25,27)$ &   $C_{54}(5,13,15,23,27)$ & $C_{54}(1,15,17,19,27)$, $C_{54}(5,13,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,25,27)$.   &  T2 \\

40.   & $C_{54}(1,17,18,19,21)$ &   $C_{54}(7,11,18,21,25)$ &   $C_{54}(5,13,18,21,23)$ & $C_{54}(1,17,18,19,21)$, $C_{54}(3,5,13,18,23)$,    &  \\ 

    & & & &  $C_{54}(7,11,15,18,25)$.   &  T2 \\

41.   & $C_{54}(1,17,18,19,24)$ &   $C_{54}(7,11,18,24,25)$ &   $C_{54}(5,13,18,23,24)$ & $C_{54}(1,17,18,19,24)$, $C_{54}(5,12,13,18,23)$,    &  \\ 

    & & & &  $C_{54}(6,7,11,18,25)$.   &  T2 \\

42.   & $C_{54}(1,17,18,19,27)$ &   $C_{54}(7,11,18,25,27)$ &   $C_{54}(5,13,18,23,27)$ & $C_{54}(1,17,18,19,27)$, $C_{54}(5,13,18,23,27)$,    &  \\ 

    & & & &  $C_{54}(7,11,18,25,27)$.   &  T1 \\

43.   & $C_{54}(1,17,19,21,24)$ &   $C_{54}(7,11,21,24,25)$ &   $C_{54}(5,13,21,23,24)$ & $C_{54}(1,17,19,21,24)$, $C_{54}(3,5,12,13,23)$,  &  \\ 

    & & &  & $C_{54}(6,7,11,15,25)$.   &  T2 \\

44.   & $C_{54}(1,17,19,21,27)$ &   $C_{54}(7,11,21,25,27)$ &   $C_{54}(5,13,21,23,27)$ & $C_{54}(1,17,19,21,27)$, $C_{54}(3,5,13,23,27)$,  &  \\ 

    & & &  & $C_{54}(7,11,15,25,27)$.   &  T2 \\

45.   & $C_{54}(1,17,19,24,27)$ &   $C_{54}(7,11,24,25,27)$ &   $C_{54}(5,13,23,24,27)$ & $C_{54}(1,17,19,24,27)$, $C_{54}(5,12,13,23,27)$,  &  \\ 

    & & &  & $C_{54}(6,7,11,25,27)$.   &  T2 \\

46.  & $C_{54}(1,3,6,9,17,19)$ &  $C_{54}(3,6,7,9,11,25)$ &  $C_{54}(3,5,6,9,13,23)$ & $C_{54}(1,3,6,9,17,19)$,  & \\   

& & & & $C_{54}(5,9,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,21,25)$.  &  T2 \\

47.  & $C_{54}(1,3,6,12,17,19)$ &  $C_{54}(3,6,7,11,12,25)$ &  $C_{54}(3,5,6,12,13,23)$ & $C_{54}(1,3,6,12,17,19)$,  & \\   

& & & & $C_{54}(5,6,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,21,24,25)$.  &  T2 \\

48.  & $C_{54}(1,3,6,15,17,19)$ &  $C_{54}(3,6,7,11,15,25)$ &  $C_{54}(3,5,6,13,15,23)$ & $C_{54}(1,3,6,15,17,19)$,  & \\   

& & & & $C_{54}(5,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,21,25)$.  &  T2 \\

49.  & $C_{54}(1,3,6,17,18,19)$ &  $C_{54}(3,6,7,11,18,25)$ &  $C_{54}(3,5,6,13,18,23)$ & $C_{54}(1,3,6,17,18,19)$,  & \\   

& & & & $C_{54}(5,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,18,21,25)$.  &  T2 \\

50.  & $C_{54}(1,3,6,17,19,21)$ &  $C_{54}(3,6,7,11,21,25)$ &  $C_{54}(3,5,6,13,21,23)$ & $C_{54}(1,3,6,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,21,25)$.  &  T2 \\

51.  & $C_{54}(1,3,6,17,19,24)$ &  $C_{54}(3,6,7,11,24,25)$ &  $C_{54}(3,5,6,13,23,24)$ & $C_{54}(1,3,6,17,19,24)$,  & \\   

& & & & $C_{54}(5,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,21,25)$.  &  T2 \\

52.  & $C_{54}(1,3,6,17,19,27)$ &  $C_{54}(3,6,7,11,25,27)$ &  $C_{54}(3,5,6,13,23,27)$ & $C_{54}(1,3,6,17,19,27)$, & \\   

& & & & $C_{54}(5,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,21,25,27)$.  &  T2 \\

53.  & $C_{54}(1,3,9,12,17,19)$ &  $C_{54}(3,7,9,11,12,25)$ &  $C_{54}(3,5,9,12,13,23)$ & $C_{54}(1,3,9,12,17,19)$, & \\

& & & & $C_{54}(5,6,9,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,21,24,25)$.  &  T2 \\

54.  & $C_{54}(1,3,9,15,17,19)$ &  $C_{54}(3,7,9,11,15,25)$ &  $C_{54}(3,5,9,13,15,23)$ & $C_{54}(1,3,9,15,17,19)$, & \\

& & & & $C_{54}(5,9,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,21,25)$.  &  T2 \\

55.  & $C_{54}(1,3,9,17,18,19)$ &  $C_{54}(3,7,9,11,18,25)$ &  $C_{54}(3,5,9,13,18,23)$ & $C_{54}(1,3,9,17,18,19)$, & \\

& & & & $C_{54}(5,9,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,18,21,25)$.  &  T2 \\

56.  & $C_{54}(1,3,9,17,19,21)$ &  $C_{54}(3,7,9,11,21,25)$ &  $C_{54}(3,5,9,13,21,23)$ & $C_{54}(1,3,9,17,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,21,25)$.  &  T2 \\
 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

57.  & $C_{54}(1,3,9,17,19,24)$ &  $C_{54}(3,7,9,11,24,25)$ &  $C_{54}(3,5,9,13,23,24)$ & $C_{54}(1,3,9,17,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,21,25)$.  &  T2 \\

58.  & $C_{54}(1,3,9,17,19,27)$ &  $C_{54}(3,7,9,11,25,27)$ &  $C_{54}(3,5,9,13,23,27)$ & $C_{54}(1,3,9,17,19,27)$, & \\

& & & & $C_{54}(5,9,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,21,25,27)$.  &  T2 \\

59.  & $C_{54}(1,3,12,15,17,19)$ &  $C_{54}(3,7,11,12,15,25)$ &  $C_{54}(3,5,12,13,15,23)$ & $C_{54}(1,3,12,15,17,19)$, & \\

& & & & $C_{54}(5,6,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,21,24,25)$.  &  T2 \\ 

60.  & $C_{54}(1,3,12,17,18,19)$ &  $C_{54}(3,7,11,12,18,25)$ &  $C_{54}(3,5,12,13,18,23)$ & $C_{54}(1,3,12,17,18,19)$, & \\

& & & & $C_{54}(5,6,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,11,18,21,24,25)$.  &  T2 \\ 

61.  & $C_{54}(1,3,12,17,19,21)$ &  $C_{54}(3,7,11,12,21,25)$ &  $C_{54}(3,5,12,13,21,23)$ & $C_{54}(1,3,12,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,11,15,21,24,25)$.  &  T2 \\ 

62.  & $C_{54}(1,3,12,17,19,24)$ &  $C_{54}(3,7,11,12,24,25)$ &  $C_{54}(3,5,12,13,23,24)$ & $C_{54}(1,3,12,17,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,21,24,25)$.  &  T2 \\

63.  & $C_{54}(1,3,12,17,19,27)$ &  $C_{54}(3,7,11,12,25,27)$ &  $C_{54}(3,5,12,13,23,27)$ & $C_{54}(1,3,12,17,19,27)$, & \\

& & & & $C_{54}(5,6,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,21,24,25,27)$.  &  T2 \\ 

64.  & $C_{54}(1,3,15,17,18,19)$ &  $C_{54}(3,7,11,15,18,25)$ &  $C_{54}(3,5,13,15,18,23)$ & $C_{54}(1,3,15,17,18,19)$, & \\

& & & &  $C_{54}(5,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,18,21,25)$.  &  T2 \\

65.  & $C_{54}(1,3,15,17,19,21)$ &  $C_{54}(3,7,11,15,21,25)$ &  $C_{54}(3,5,13,15,21,23)$ & $C_{54}(1,3,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,21,25)$.  &  T1 \\

66.  & $C_{54}(1,3,15,17,19,24)$ &  $C_{54}(3,7,11,15,24,25)$ &  $C_{54}(3,5,13,15,23,24)$ & $C_{54}(1,3,15,17,19,24)$, & \\

& & & & $C_{54}(5,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,21,25)$.  &  T2 \\

67.  & $C_{54}(1,3,15,17,19,27)$ &  $C_{54}(3,7,11,15,25,27)$ &  $C_{54}(3,5,13,15,23,27)$ & $C_{54}(1,3,15,17,19,27)$, & \\

& & & & $C_{54}(5,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,21,25,27)$.  &  T2 \\

68.  & $C_{54}(1,3,17,18,19,21)$ &  $C_{54}(3,7,11,18,21,25)$ &  $C_{54}(3,5,13,18,21,23)$ & $C_{54}(1,3,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,11,15,18,21,25)$.  &  T2 \\

69.  & $C_{54}(1,3,17,18,19,24)$ &  $C_{54}(3,7,11,18,24,25)$ &  $C_{54}(3,5,13,18,23,24)$ & $C_{54}(1,3,17,18,19,24)$, & \\

& & & & $C_{54}(5,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,18,21,25)$.  &  T2 \\

70.  & $C_{54}(1,3,17,18,19,27)$ &  $C_{54}(3,7,11,18,25,27)$ &  $C_{54}(3,5,13,18,23,27)$ & $C_{54}(1,3,17,18,19,27)$, & \\

& & & & $C_{54}(5,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,18,21,25,27)$.  &  T2 \\

71.  & $C_{54}(1,3,17,19,21,24)$ &  $C_{54}(3,7,11,21,24,25)$ &  $C_{54}(3,5,13,21,23,24)$ & $C_{54}(1,3,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,21,25)$.  &  T2 \\

72.  & $C_{54}(1,3,17,19,21,27)$ &  $C_{54}(3,7,11,21,25,27)$ &  $C_{54}(3,5,13,21,23,27)$ & $C_{54}(1,3,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,15,21,25,27)$.  &  T2 \\

73.  & $C_{54}(1,3,17,19,24,27)$ &  $C_{54}(3,7,11,24,25,27)$ &  $C_{54}(3,5,13,23,24,27)$ & $C_{54}(1,3,17,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,21,25,27)$.  &  T2 \\

74.   & $C_{54}(1,6,9,12,17,19)$ &   $C_{54}(6,7,9,11,12,25)$ &   $C_{54}(5,6,9,12,13,23)$ & $C_{54}(1,6,9,12,17,19)$, & \\

& & & & $C_{54}(5,6,9,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,24,25)$.  &  T2 \\

75.   & $C_{54}(1,6,9,15,17,19)$ &   $C_{54}(6,7,9,11,15,25)$ &   $C_{54}(5,6,9,13,15,23)$ & $C_{54}(1,6,9,15,17,19)$, & \\

& & & & $C_{54}(5,9,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,12,25)$.  &  T2 \\

76.   & $C_{54}(1,6,9,17,18,19)$ &   $C_{54}(6,7,9,11,18,25)$ &   $C_{54}(5,6,9,13,18,23)$ & $C_{54}(1,6,9,17,18,19)$, & \\

& & & & $C_{54}(5,9,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,18,25)$.  &  T2 \\
 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

77.   & $C_{54}(1,6,9,17,19,21)$ &   $C_{54}(6,7,9,11,21,25)$ &   $C_{54}(5,6,9,13,21,23)$ & $C_{54}(1,6,9,17,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,15,25)$.  &  T2 \\

78.   & $C_{54}(1,6,9,17,19,24)$ &   $C_{54}(6,7,9,11,24,25)$ &   $C_{54}(5,6,9,13,23,24)$ & $C_{54}(1,6,9,17,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,12,25)$.  &  T2 \\

79.   & $C_{54}(1,6,9,17,19,27)$ &   $C_{54}(6,7,9,11,25,27)$ &   $C_{54}(5,6,9,13,23,27)$ & $C_{54}(1,6,9,17,19,27)$, & \\

& & & & $C_{54}(5,9,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,25,27)$.  &  T2 \\

80.   & $C_{54}(1,6,12,15,17,19)$ &   $C_{54}(6,7,11,12,15,25)$ &   $C_{54}(5,6,12,13,15,23)$ & $C_{54}(1,6,12,15,17,19)$, & \\

& & & & $C_{54}(5,6,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,24,25)$.  &  T2 \\

81.   & $C_{54}(1,6,12,17,18,19)$ &   $C_{54}(6,7,11,12,18,25)$ &   $C_{54}(5,6,12,13,18,23)$ & $C_{54}(1,6,12,17,18,19)$, & \\

& & & & $C_{54}(5,6,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,18,24,25)$.  &  T2 \\

82.   & $C_{54}(1,6,12,17,19,21)$ &   $C_{54}(6,7,11,12,21,25)$ &   $C_{54}(5,6,12,13,21,23)$ & $C_{54}(1,6,12,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,24,25)$.  &  T2 \\

83.   & $C_{54}(1,6,12,17,19,24)$ &   $C_{54}(6,7,11,12,24,25)$ &   $C_{54}(5,6,12,13,23,24)$ & $C_{54}(1,6,12,17,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,24,25)$.  &  T1 \\

84.   & $C_{54}(1,6,12,17,19,27)$ &   $C_{54}(6,7,11,12,25,27)$ &   $C_{54}(5,6,12,13,23,27)$ & $C_{54}(1,6,12,17,19,27)$, & \\

& & & & $C_{54}(5,6,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,24,25,27)$.  &  T2 \\

85.   & $C_{54}(1,6,15,17,18,19)$ &   $C_{54}(6,7,11,15,18,25)$ &   $C_{54}(5,6,13,15,18,23)$ & $C_{54}(1,6,15,17,18,19)$, & \\

& & & & $C_{54}(5,13,18,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,18,25)$.  &  T2 \\

86.   & $C_{54}(1,6,15,17,19,21)$ &   $C_{54}(6,7,11,15,21,25)$ &   $C_{54}(5,6,13,15,21,23)$ & $C_{54}(1,6,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,15,25)$.  &  T2 \\

87.   & $C_{54}(1,6,15,17,19,24)$ &   $C_{54}(6,7,11,15,24,25)$ &   $C_{54}(5,6,13,15,23,24)$ & $C_{54}(1,6,15,17,19,24)$, & \\

& & & & $C_{54}(5,12,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,12,25)$.  &  T2 \\

88.   & $C_{54}(1,6,15,17,19,27)$ &   $C_{54}(6,7,11,15,25,27)$ &   $C_{54}(5,6,13,15,23,27)$ & $C_{54}(1,6,15,17,19,27)$, & \\

& & & & $C_{54}(5,13,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,25,27)$.  &  T2 \\

89.   & $C_{54}(1,6,17,18,19,21)$ &   $C_{54}(6,7,11,18,21,25)$ &   $C_{54}(5,6,13,18,21,23)$ & $C_{54}(1,6,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,18,25)$.  &  T2 \\

90.   & $C_{54}(1,6,17,18,19,24)$ &   $C_{54}(6,7,11,18,24,25)$ &   $C_{54}(5,6,13,18,23,24)$ & $C_{54}(1,6,17,18,19,24)$, & \\

& & & & $C_{54}(5,12,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,18,25)$.  &  T2 \\

91.   & $C_{54}(1,6,17,18,19,27)$ &   $C_{54}(6,7,11,18,25,27)$ &   $C_{54}(5,6,13,18,23,27)$ & $C_{54}(1,6,17,18,19,27)$, & \\

& & & & $C_{54}(5,13,18,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,18,25,27)$.  &  T2 \\

92.   & $C_{54}(1,6,17,19,21,24)$ &   $C_{54}(6,7,11,21,24,25)$ &   $C_{54}(5,6,13,21,23,24)$ & $C_{54}(1,6,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,15,25)$.  &  T2 \\

93.   & $C_{54}(1,6,17,19,21,27)$ &   $C_{54}(6,7,11,21,25,27)$ &   $C_{54}(5,6,13,21,23,27)$ & $C_{54}(1,6,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,25,27)$.  &  T2 \\

94.   & $C_{54}(1,6,17,19,24,27)$ &   $C_{54}(6,7,11,24,25,27)$ &   $C_{54}(5,6,13,23,24,27)$ & $C_{54}(1,6,17,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,25,27)$.  &  T2 \\

95.   & $C_{54}(1,9,12,15,17,19)$ &   $C_{54}(7,9,11,12,15,25)$ &   $C_{54}(5,9,12,13,15,23)$ & $C_{54}(1,9,12,15,17,19)$, & \\

& & & & $C_{54}(5,6,9,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,24,25)$.  &  T2 \\

96.   & $C_{54}(1,9,12,17,18,19)$ &   $C_{54}(7,9,11,12,18,25)$ &   $C_{54}(5,9,12,13,18,23)$ & $C_{54}(1,9,12,17,18,19)$, & \\

& & & & $C_{54}(5,6,9,13,18,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,18,24,25)$.  &  T2 \\

97.   & $C_{54}(1,9,12,17,19,21)$ &   $C_{54}(7,9,11,12,21,25)$ &   $C_{54}(5,9,12,13,21,23)$ & $C_{54}(1,9,12,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,24,25)$.  &  T2 \\
   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-5
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

98.   & $C_{54}(1,9,12,17,19,24)$ &   $C_{54}(7,9,11,12,24,25)$ &   $C_{54}(5,9,12,13,23,24)$ & $C_{54}(1,9,12,17,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,24,25)$.  &  T2 \\

99.   & $C_{54}(1,9,12,17,19,27)$ &   $C_{54}(7,9,11,12,25,27)$ &   $C_{54}(5,9,12,13,23,27)$ & $C_{54}(1,9,12,17,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,24,25,27)$.  &  T2 \\

100.   & $C_{54}(1,9,15,17,18,19)$ &   $C_{54}(7,9,11,15,18,25)$ &   $C_{54}(5,9,13,15,18,23)$ & $C_{54}(1,9,15,17,18,19)$, & \\

& & & & $C_{54}(5,9,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,18,25)$.  &  T2 \\

101.   & $C_{54}(1,9,15,17,19,21)$ &   $C_{54}(7,9,11,15,21,25)$ &   $C_{54}(5,9,13,15,21,23)$ & $C_{54}(1,9,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,15,25)$.  &  T2 \\

102.   & $C_{54}(1,9,15,17,19,24)$ &   $C_{54}(7,9,11,15,24,25)$ &   $C_{54}(5,9,13,15,23,24)$ & $C_{54}(1,9,15,17,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,25)$.  &  T2 \\

103.   & $C_{54}(1,9,15,17,19,27)$ &   $C_{54}(7,9,11,15,25,27)$ &   $C_{54}(5,9,13,15,23,27)$ & $C_{54}(1,9,15,17,19,27)$, & \\

& & & & $C_{54}(5,9,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,25,27)$.  &  T2 \\

104.   & $C_{54}(1,9,17,18,19,21)$ &   $C_{54}(7,9,11,18,21)$ &   $C_{54}(5,9,13,18,21,23)$ & $C_{54}(1,9,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,18,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,18,25)$.  &  T2 \\

105.   & $C_{54}(1,9,17,18,19,24)$ &   $C_{54}(7,9,11,18,24)$ &   $C_{54}(5,9,13,18,23,24)$ & $C_{54}(1,9,17,18,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,18,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,18,25)$.  &  T2 \\

106.   & $C_{54}(1,9,17,18,19,27)$ &   $C_{54}(7,9,11,18,25,27)$ &   $C_{54}(5,9,13,18,23,27)$ & $C_{54}(1,9,17,18,19,27)$, & \\

& & & & $C_{54}(5,9,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,18,25,27)$.  &  T1 \\

107.   & $C_{54}(1,9,17,19,21,24)$ &   $C_{54}(7,9,11,21,24,25)$ &   $C_{54}(5,9,13,21,23,24)$ & $C_{54}(1,9,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,15,25)$.  &  T2 \\

108.   & $C_{54}(1,9,17,19,21,27)$ &   $C_{54}(7,9,11,21,25,27)$ &   $C_{54}(5,9,13,21,23,27)$ & $C_{54}(1,9,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,25,27)$.  &  T2 \\

109.   & $C_{54}(1,9,17,19,24,27)$ &   $C_{54}(7,9,11,24,25,27)$ &   $C_{54}(5,9,13,23,24,27)$ & $C_{54}(1,9,17,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,25,27)$.  &  T2 \\

110.   & $C_{54}(1,12,15,17,18,19)$ &   $C_{54}(7,11,12,15,18,25)$ &   $C_{54}(5,12,13,15,18,23)$ & $C_{54}(1,12,15,17,18,19)$, & \\

& & & & $C_{54}(5,6,13,18,21,23)$,   &  \\ 

     & & & &  $C_{54}(3,7,11,18,24,25)$.  &   T2 \\

111.   & $C_{54}(1,12,15,17,19,21)$ &   $C_{54}(7,11,12,15,21,25)$ &   $C_{54}(5,12,13,15,21,23)$ & $C_{54}(1,12,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,21,23)$,   &  \\ 

     & & & &  $C_{54}(3,7,11,15,24,25)$.  &   T2 \\

112.   & $C_{54}(1,12,15,17,19,24)$ &   $C_{54}(7,11,12,15,24,25)$ &   $C_{54}(5,12,13,15,23,24)$ & $C_{54}(1,12,15,17,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,21,23)$,   &  \\ 

     & & & &  $C_{54}(3,6,7,11,24,25)$.  &   T2 \\

113.   & $C_{54}(1,12,15,17,19,27)$ &   $C_{54}(7,11,12,15,25,27)$ &   $C_{54}(5,12,13,15,23,27)$ & $C_{54}(1,12,15,17,19,27)$, & \\

& & & & $C_{54}(5,6,13,21,23,27)$,   &  \\ 

     & & & &  $C_{54}(3,7,11,24,25,27)$.  &   T2 \\

114.   & $C_{54}(1,12,17,18,19,21)$ &   $C_{54}(7,11,12,18,21,25)$ &   $C_{54}(5,12,13,21,23)$ & $C_{54}(1,12,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,18,23)$,   &  \\ 

     & & & &  $C_{54}(7,11,15,18,24,25)$.  &   T2 \\

115.   & $C_{54}(1,12,17,18,19,24)$ &   $C_{54}(7,11,12,18,24,25)$ &   $C_{54}(5,12,13,23,24)$ & $C_{54}(1,12,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,18,23)$,   &  \\ 

     & & & &  $C_{54}(6,7,11,18,24,25)$.  &   T2 \\

116.   & $C_{54}(1,12,17,18,19,27)$ &   $C_{54}(7,11,12,18,25,27)$ &   $C_{54}(5,12,13,18,23,27)$ & $C_{54}(1,12,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,13,18,23,27)$,   &  \\ 

     & & & &  $C_{54}(7,11,18,24,25,27)$.  &   T2 \\

117.   & $C_{54}(1,12,17,19,21,24)$ &   $C_{54}(7,11,12,21,24,25)$ &   $C_{54}(5,12,13,21,23,24)$ & $C_{54}(1,12,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,23)$,   &  \\ 

     & & & &  $C_{54}(6,7,11,15,24,25)$.  &   T2 \\

118.   & $C_{54}(1,12,17,19,21,27)$ &   $C_{54}(7,11,12,21,25,27)$ &   $C_{54}(5,12,13,21,23,27)$ & $C_{54}(1,12,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,23,27)$,   &  \\ 

     & & & &  $C_{54}(7,11,15,24,25,27)$.  &   T2 \\
    \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-6
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

119.   & $C_{54}(1,12,17,19,24,27)$ &   $C_{54}(7,11,12,24,25,27)$ &   $C_{54}(5,12,13,23,24,27)$ & $C_{54}(1,12,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,23,27)$,   &  \\ 

     & & & &  $C_{54}(6,7,11,24,25,27)$.  &   T2 \\

120.   & $C_{54}(1,15,17,18,19,21)$ &   $C_{54}(7,11,15,18,21,25)$ &   $C_{54}(5,13,15,18,21,23)$ & $C_{54}(1,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,13,18,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,15,18,25)$.   &  T2 \\

121.   & $C_{54}(1,15,17,18,19,24)$ &   $C_{54}(7,11,15,18,24,25)$ &   $C_{54}(5,13,15,18,23,24)$ & $C_{54}(1,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,12,13,18,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,18,25)$.   &  T2 \\

122.   & $C_{54}(1,15,17,18,19,27)$ &   $C_{54}(7,11,15,18,25,27)$ &   $C_{54}(5,13,15,18,23,27)$ & $C_{54}(1,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,13,18,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,18,25,27)$.   &  T2 \\

123.   & $C_{54}(1,15,17,19,21,24)$ &   $C_{54}(7,11,15,21,24,25)$ &   $C_{54}(5,13,15,21,23,24)$ & $C_{54}(1,15,17,19,21,24)$,  & \\

& & & & $C_{54}(3,5,12,13,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,15,25)$.   &  T2 \\

124.   & $C_{54}(1,15,17,19,21,27)$ &   $C_{54}(7,11,15,21,25,27)$ &   $C_{54}(5,13,15,21,23,27)$ & $C_{54}(1,15,17,19,21,27)$,  & \\

& & & & $C_{54}(3,5,13,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,15,25,27)$.   &  T2 \\

125.   & $C_{54}(1,15,17,19,24,27)$ &   $C_{54}(7,11,15,24,25,27)$ &   $C_{54}(5,13,15,23,24,27)$ & $C_{54}(1,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,25,27)$.   &  T2 \\

126.   & $C_{54}(1,17,18,19,21,24)$ & $C_{54}(7,11,18,21,24,25)$ & $C_{54}(5,13,18,21,23,24)$ & $C_{54}(1,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,18,23)$,    &  \\ 

    & & & &  $C_{54}(6,7,11,15,18,25)$.   &  T2 \\

127.   & $C_{54}(1,17,18,19,21,27)$ & $C_{54}(7,11,18,21,25,27)$ & $C_{54}(5,13,18,21,23,27)$ &  $C_{54}(1,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,18,23,27)$,    &  \\ 

    & & & &  $C_{54}(7,11,15,18,25,27)$.   &  T2 \\

128.   & $C_{54}(1,17,18,19,24,27)$ & $C_{54}(7,11,18,24,25,27)$ & $C_{54}(5,13,18,23,24,27)$ & $C_{54}(1,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,18,23,27)$,    &  \\ 

    & & & &  $C_{54}(6,7,11,18,25,27)$.   &  T2 \\

129.   & $C_{54}(1,17,19,21,24,27)$ & $C_{54}(7,11,21,24,25,27)$ & $C_{54}(5,13,21,23,24,27)$ & $C_{54}(1,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,23,27)$,  &  \\ 

    & & &  & $C_{54}(6,7,11,15,25,27)$.   &  T2 \\

130.  & $C_{54}(1,3,6,9,12,17,19)$ &  $C_{54}(3,6,7,9,11,12,25)$ &  $C_{54}(3,5,6,9,12,13,23)$ & $C_{54}(1,3,6,9,12,17,19)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,21,24,25)$.  &  T2 \\

131.  & $C_{54}(1,3,6,9,15,17,19)$ &  $C_{54}(3,6,7,9,11,15,25)$ &  $C_{54}(3,5,6,9,13,15,23)$ & $C_{54}(1,3,6,9,15,17,19)$,  & \\   

& & & & $C_{54}(5,9,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,21,25)$.  &  T2 \\

132.  & $C_{54}(1,3,6,9,17,18,19)$ &  $C_{54}(3,6,7,9,11,18,25)$ &  $C_{54}(3,5,6,9,13,18,23)$ & $C_{54}(1,3,6,9,17,18,19)$,  & \\   

& & & & $C_{54}(5,9,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,18,21,25)$.  &  T2 \\

133.  & $C_{54}(1,3,6,9,17,19,21)$ &  $C_{54}(3,6,7,9,11,21,25)$ &  $C_{54}(3,5,6,9,13,21,23)$ & $C_{54}(1,3,6,9,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,21,25)$.  &  T2 \\

134.  & $C_{54}(1,3,6,9,17,19,24)$ &  $C_{54}(3,6,7,9,11,24,25)$ &  $C_{54}(3,5,6,9,13,23,24)$ & $C_{54}(1,3,6,9,17,19,24)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,21,25)$.  &  T2 \\

135.  & $C_{54}(1,3,6,9,17,19,27)$ &  $C_{54}(3,6,7,9,11,25,27)$ &  $C_{54}(3,5,6,9,13,23,27)$ & $C_{54}(1,3,6,9,17,19,27)$,  & \\   

& & & & $C_{54}(5,9,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,21,25,27)$.  &  T2 \\

136.  & $C_{54}(1,3,6,12,15,17,19)$ &  $C_{54}(3,6,7,11,12,15,25)$ &  $C_{54}(3,5,6,12,13,15,23)$ & $C_{54}(1,3,6,12,15,17,19)$,  & \\   

& & & & $C_{54}(5,6,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,21,24,25)$.  &  T2 \\

137.  & $C_{54}(1,3,6,12,17,18,19)$ &  $C_{54}(3,6,7,11,12,18,25)$ &  $C_{54}(3,5,6,12,13,18,23)$ & $C_{54}(1,3,6,12,17,18,19)$,  & \\   

& & & & $C_{54}(5,6,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,18,21,24,25)$.  &  T2 \\

138.  & $C_{54}(1,3,6,12,17,19,21)$ &  $C_{54}(3,6,7,11,12,21,25)$ &  $C_{54}(3,5,6,12,13,21,23)$ & $C_{54}(1,3,6,12,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,21,24,25)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-7
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

139.  & $C_{54}(1,3,6,12,17,19,24)$ &  $C_{54}(3,6,7,11,12,24,25)$ &  $C_{54}(3,5,6,12,13,23,24)$ & $C_{54}(1,3,6,12,17,19,24)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,21,24,25)$.  &  T2 \\

140.  & $C_{54}(1,3,6,12,17,19,27)$ &  $C_{54}(3,6,7,11,12,25,27)$ &  $C_{54}(3,5,6,12,13,23,27)$ & $C_{54}(1,3,6,12,17,19,27)$,  & \\   

& & & & $C_{54}(5,6,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,21,24,25,27)$.  &  T2 \\

141.  & $C_{54}(1,3,6,15,17,18,19)$ &  $C_{54}(3,6,7,11,15,18,25)$ &  $C_{54}(3,5,6,13,15,18,23)$ & $C_{54}(1,3,6,15,17,18,19)$,  & \\   

& & & & $C_{54}(5,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,18,21,25)$.  &  T2 \\

142.  & $C_{54}(1,3,6,15,17,19,21)$ &  $C_{54}(3,6,7,11,15,21,25)$ &  $C_{54}(3,5,6,13,15,21,23)$ & $C_{54}(1,3,6,15,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,21,25)$.  &  T2 \\

143.  & $C_{54}(1,3,6,15,17,19,24)$ &  $C_{54}(3,6,7,11,15,24,25)$ &  $C_{54}(3,5,6,13,15,23,24)$ & $C_{54}(1,3,6,15,17,19,24)$,  & \\   

& & & & $C_{54}(5,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,21,25)$.  &  T2 \\

144.  & $C_{54}(1,3,6,15,17,19,27)$ &  $C_{54}(3,6,7,11,15,25,27)$ &  $C_{54}(3,5,6,13,15,23,27)$ & $C_{54}(1,3,6,15,17,19,27)$,  & \\   

& & & & $C_{54}(5,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,21,25,27)$.  &  T2 \\

145.  & $C_{54}(1,3,6,17,18,19,21)$ &  $C_{54}(3,6,7,11,18,21,25)$ &  $C_{54}(3,5,6,13,18,21,23)$ & $C_{54}(1,3,6,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,18,21,25)$.  &  T2 \\

146. & $C_{54}(1,3,6,17,18,19,24)$ &  $C_{54}(3,6,7,11,18,24,25)$ &  $C_{54}(3,5,6,13,18,23,24)$ & $C_{54}(1,3,6,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,18,21,25)$.  &  T2 \\  

147.  & $C_{54}(1,3,6,17,18,19,27)$ &  $C_{54}(3,6,7,11,18,25,27)$ &  $C_{54}(3,5,6,13,18,23,27)$ & $C_{54}(1,3,6,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,18,21,25,27)$.  &  T2 \\

148.  & $C_{54}(1,3,6,17,19,21,24)$ &  $C_{54}(3,6,7,11,21,24,25)$ &  $C_{54}(3,5,6,13,21,23,24)$ & $C_{54}(1,3,6,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,21,25)$.  &  T2 \\

149.  & $C_{54}(1,3,6,17,19,21,27)$ &  $C_{54}(3,6,7,11,21,25,27)$ &  $C_{54}(3,5,6,13,21,23,27)$ & $C_{54}(1,3,6,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,21,25,27)$.  &  T2 \\

150.  & $C_{54}(1,3,6,17,19,24,27)$ &  $C_{54}(3,6,7,11,24,25,27)$ &  $C_{54}(3,5,6,13,23,24,27)$ & $C_{54}(1,3,6,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,21,25,27)$.  &  T2 \\

151.  & $C_{54}(1,3,9,12,15,17,19)$ &  $C_{54}(3,7,9,11,12,15,25)$ &  $C_{54}(3,5,9,12,13,15,23)$ & $C_{54}(1,3,9,12,15,17,19)$, & \\

& & & & $C_{54}(5,6,9,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,21,24,25)$.  &  T2 \\

152.  & $C_{54}(1,3,9,12,17,18,19)$ &  $C_{54}(3,7,9,11,12,18,25)$ &  $C_{54}(3,5,9,12,13,18,23)$ & $C_{54}(1,3,9,12,17,18,19)$, & \\

& & & & $C_{54}(5,6,9,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,18,21,24,25)$.  &  T2 \\

153.  & $C_{54}(1,3,9,12,17,19,21)$ &  $C_{54}(3,7,9,11,12,21,25)$ &  $C_{54}(3,5,9,12,13,21,23)$ & $C_{54}(1,3,9,12,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,21,24,25)$.  &  T2 \\

154.  & $C_{54}(1,3,9,12,17,19,24)$ &  $C_{54}(3,7,9,11,12,24,25)$ &  $C_{54}(3,5,9,12,13,23,24)$ & $C_{54}(1,3,9,12,17,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,21,24,25)$.  &  T2 \\

155.  & $C_{54}(1,3,9,12,17,19,27)$ &  $C_{54}(3,7,9,11,12,25,27)$ &  $C_{54}(3,5,9,12,13,23.27)$ & $C_{54}(1,3,9,12,17,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,21,24,25,27)$.  &  T2 \\

156.  & $C_{54}(1,3,9,15,17,18,19)$ &  $C_{54}(3,7,9,11,15,18,25)$ &  $C_{54}(3,5,9,13,15,18,23)$ & $C_{54}(1,3,9,15,17,18,19)$, & \\

& & & & $C_{54}(5,9,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,18,21,25)$.  &  T2 \\

157.  & $C_{54}(1,3,9,15,17,19,21)$ &  $C_{54}(3,7,9,11,15,21,25)$ &  $C_{54}(3,5,9,13,15,21,23)$ & $C_{54}(1,3,9,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,21,25)$.  &  T1 \\

158.  & $C_{54}(1,3,9,15,17,19,24)$ &  $C_{54}(3,7,9,11,15,24,25)$ &  $C_{54}(3,5,9,13,15,23,24)$ & $C_{54}(1,3,9,15,17,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,21,25)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-8
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

159.  & $C_{54}(1,3,9,15,17,19,27)$ &  $C_{54}(3,7,9,11,15,25,27)$ &  $C_{54}(3,5,9,13,15,23,27)$ & $C_{54}(1,3,9,15,17,19,27)$, & \\

& & & & $C_{54}(5,9,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,21,25,27)$.  &  T2 \\

160.  & $C_{54}(1,3,9,17,18,19,21)$ &  $C_{54}(3,7,9,11,18,21,25)$ &  $C_{54}(3,5,9,13,18,21,23)$ & $C_{54}(1,3,9,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,18,21,25)$.  &  T2 \\

161.  & $C_{54}(1,3,9,17,18,19,24)$ &  $C_{54}(3,7,9,11,18,24,25)$ &  $C_{54}(3,5,9,13,18,23,24)$ & $C_{54}(1,3,9,17,18,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,18,21,25)$.  &  T2 \\

162.  & $C_{54}(1,3,9,17,18,19,27)$ &  $C_{54}(3,7,9,11,18,25,27)$ &  $C_{54}(3,5,9,13,18,23,27)$ & $C_{54}(1,3,9,17,18,19,27)$, & \\

& & & & $C_{54}(5,9,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,18,21,25,27)$.  &  T2 \\

163.  & $C_{54}(1,3,9,17,19,21,24)$ &  $C_{54}(3,7,9,11,21,24,25)$ &  $C_{54}(3,5,9,13,21,23,24)$ & $C_{54}(1,3,9,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,21,25)$.  &  T2 \\

164.  & $C_{54}(1,3,9,17,19,21,27)$ &  $C_{54}(3,7,9,11,21,25,27)$ &  $C_{54}(3,5,9,13,21,23,27)$ & $C_{54}(1,3,9,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,21,25,27)$.  &  T2 \\

165.  & $C_{54}(1,3,9,17,19,24,27)$ &  $C_{54}(3,7,9,11,24,25,27)$ &  $C_{54}(3,5,9,13,23,24,27)$ & $C_{54}(1,3,9,17,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,21,25,27)$.  &  T2 \\

166.  & $C_{54}(1,3,12,15,17,18,19)$ &  $C_{54}(3,7,11,12,15,18,25)$ &  $C_{54}(3,5,12,13,15,18,23)$ & $C_{54}(1,3,12,15,17,18,19)$, & \\

& & & & $C_{54}(5,6,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,18,21,24,25)$.  &  T2 \\ 

167.  & $C_{54}(1,3,12,15,17,19,21)$ &  $C_{54}(3,7,11,12,15,21,25)$ &  $C_{54}(3,5,12,13,15,21,23)$ & $C_{54}(1,3,12,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,21,24,25)$.  &  T2 \\ 

168.  & $C_{54}(1,3,12,15,17,19,24)$ &  $C_{54}(3,7,11,12,15,24,25)$ &  $C_{54}(3,5,12,13,15,23,24)$ & $C_{54}(1,3,12,15,17,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,21,24,25)$.  &  T2 \\

169.  & $C_{54}(1,3,12,15,17,19,27)$ &  $C_{54}(3,7,11,12,15,25,27)$ &  $C_{54}(3,5,12,13,15,23,27)$ & $C_{54}(1,3,12,15,17,19,27)$, & \\

& & & & $C_{54}(5,6,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,21,24,25,27)$.  &  T2 \\ 

170.  & $C_{54}(1,3,12,17,18,19,21)$ &  $C_{54}(3,7,11,12,18,21,25)$ &  $C_{54}(3,5,12,13,18,21,23)$ & $C_{54}(1,3,12,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,11,15,18,21,24,25)$.  &  T2 \\ 

171.  & $C_{54}(1,3,12,17,18,19,24)$ &  $C_{54}(3,7,11,12,18,24,25)$ &  $C_{54}(3,5,12,13,18,23,24)$ & $C_{54}(1,3,12,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,18,21,24,25)$.  &  T2 \\ 

172.  & $C_{54}(1,3,12,17,18,19,27)$ &  $C_{54}(3,7,11,12,18,25,27)$ &  $C_{54}(3,5,12,13,18,23,27)$ & $C_{54}(1,3,12,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,18,21,24,25,27)$.  &  T2 \\ 

173.  & $C_{54}(1,3,12,17,19,21,24)$ &  $C_{54}(3,7,11,12,21,24,25)$ &  $C_{54}(3,5,12,13,21,23,24)$ & $C_{54}(1,3,12,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,21,24,25)$.  &  T2 \\ 

174.  & $C_{54}(1,3,12,17,19,21,27)$ &  $C_{54}(3,7,11,12,21,25,27)$ &  $C_{54}(3,5,12,13,21,23,27)$ & $C_{54}(1,3,12,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,15,21,24,25,27)$.  &  T2 \\ 

175.  & $C_{54}(1,3,12,17,19,24,27)$ &  $C_{54}(3,7,11,12,24,25,27)$ &  $C_{54}(3,5,12,13,23,24,27)$ & $C_{54}(1,3,12,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,21,24,25,27)$.  &  T2 \\ 

176.  & $C_{54}(1,3,15,17,18,19,21)$ &  $C_{54}(3,7,11,15,18,21,25)$ &  $C_{54}(3,5,13,15,18,21,23)$ & $C_{54}(1,3,15,17,18,19,21)$, & \\

& & & &  $C_{54}(3,5,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,18,21,25)$.  &  T1 \\

177.  & $C_{54}(1,3,15,17,18,19,24)$ &  $C_{54}(3,7,11,15,18,24,25)$ &  $C_{54}(3,5,13,15,18,23,24)$ & $C_{54}(1,3,15,17,18,19,24)$, & \\

& & & &  $C_{54}(5,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,18,21,25)$.  &  T2 \\

178.  & $C_{54}(1,3,15,17,18,19,27)$ &  $C_{54}(3,7,11,15,18,25,27)$ &  $C_{54}(3,5,13,15,18,23,27)$ & $C_{54}(1,3,15,17,18,19,27)$, & \\

& & & &  $C_{54}(5,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,18,21,25,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-9
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.77}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

179.  & $C_{54}(1,3,15,17,19,21,24)$ &  $C_{54}(3,7,11,15,21,24,25)$ &  $C_{54}(3,5,13,15,21,23,24)$ & $C_{54}(1,3,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,21,25)$.  &  T2 \\

180.  & $C_{54}(1,3,15,17,19,21,27)$ &  $C_{54}(3,7,11,15,21,25,27)$ &  $C_{54}(3,5,13,15,21,23,27)$ & $C_{54}(1,3,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,21,25,27)$.  &  T1 \\

181.  & $C_{54}(1,3,15,17,19,24,27)$ &  $C_{54}(3,7,11,15,24,25,27)$ &  $C_{54}(3,5,13,15,23,24,27)$ & $C_{54}(1,3,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,21,25,27)$.  &  T2 \\

182.  & $C_{54}(1,3,17,18,19,21,24)$ &  $C_{54}(3,7,11,18,21,24,25)$ &  $C_{54}(3,5,13,18,21,23,24)$ & $C_{54}(1,3,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,18,21,25)$.  &  T2 \\

183.  & $C_{54}(1,3,17,18,19,21,27)$ &  $C_{54}(3,7,11,18,21,25,27)$ &  $C_{54}(3,5,13,18,21,23,27)$ & $C_{54}(1,3,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,15,18,21,25,27)$.  &  T2 \\

184.  & $C_{54}(1,3,17,18,19,24,27)$ &  $C_{54}(3,7,11,18,24,25,27)$ &  $C_{54}(3,5,13,18,23,24,27)$ & $C_{54}(1,3,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,18,21,25,27)$.  &  T2 \\

185.  & $C_{54}(1,3,17,19,21,24,27)$ &  $C_{54}(3,7,11,21,24,25,27)$ &  $C_{54}(3,5,13,21,23,24,27)$ & $C_{54}(1,3,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,21,25,27)$.  &  T2 \\

186.   & $C_{54}(1,6,9,12,15,17,19)$ &   $C_{54}(6,7,9,11,12,15,25)$ &   $C_{54}(5,6,9,12,13,15,23)$ & $C_{54}(1,6,9,12,15,17,19)$, & \\

& & & & $C_{54}(5,6,9,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,12,24,25)$.  &  T2 \\

187.   & $C_{54}(1,6,9,12,17,18,19)$ &   $C_{54}(6,7,9,11,12,18,25)$ &   $C_{54}(5,6,9,12,13,18,23)$ & $C_{54}(1,6,9,12,17,18,19)$, & \\

& & & & $C_{54}(5,6,9,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,18,24,25)$.  &  T2 \\

188.   & $C_{54}(1,6,9,12,17,19,21)$ &   $C_{54}(6,7,9,11,12,21,25)$ &   $C_{54}(5,6,9,12,13,21,23)$ & $C_{54}(1,6,9,12,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,15,24,25)$.  &  T2 \\

189.   & $C_{54}(1,6,9,12,17,19,24)$ &   $C_{54}(6,7,9,11,12,24,25)$ &   $C_{54}(5,6,9,12,13,23,24)$ & $C_{54}(1,6,9,12,17,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,12,24,25)$.  &  T1 \\

190.   & $C_{54}(1,6,9,12,17,19,27)$ &   $C_{54}(6,7,9,11,12,25,27)$ &   $C_{54}(5,6,9,12,13,23,27)$ & $C_{54}(1,6,9,12,17,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,24,25,27)$.  &  T2 \\

191.   & $C_{54}(1,6,9,15,17,18,19)$ &   $C_{54}(6,7,9,11,15,18,25)$ &   $C_{54}(5,6,9,13,15,18,23)$ & $C_{54}(1,6,9,15,17,18,19)$, & \\

& & & & $C_{54}(5,9,13,18,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,12,18,25)$.  &  T2 \\

192.   & $C_{54}(1,6,9,15,17,19,21)$ &   $C_{54}(6,7,9,11,15,21,25)$ &   $C_{54}(5,6,9,13,15,21,23)$ & $C_{54}(1,6,9,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,12,15,25)$.  &  T2 \\

193.   & $C_{54}(1,6,9,15,17,19,24)$ &   $C_{54}(6,7,9,11,15,24,25)$ &   $C_{54}(5,6,9,13,15,23,24)$ & $C_{54}(1,6,9,15,17,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,12,25)$.  &  T2 \\

194.   & $C_{54}(1,6,9,15,17,19,27)$ &   $C_{54}(6,7,9,11,15,25,27)$ &   $C_{54}(5,6,9,13,15,23,27)$ & $C_{54}(1,6,9,15,17,19,27)$, & \\

& & & & $C_{54}(5,9,13,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,12,25,27)$.  &  T2 \\

195.   & $C_{54}(1,6,9,17,18,19,21)$ &   $C_{54}(6,7,9,11,18,21,25)$ &   $C_{54}(5,6,9,13,18,21,23)$ & $C_{54}(1,6,9,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,15,18,25)$.  &  T2 \\

196.   & $C_{54}(1,6,9,17,18,19,24)$ &   $C_{54}(6,7,9,11,18,24,25)$ &   $C_{54}(5,6,9,13,18,23,24)$ & $C_{54}(1,6,9,17,18,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,12,18,25)$.  &  T2 \\

197.   & $C_{54}(1,6,9,17,18,19,27)$ &   $C_{54}(6,7,9,11,18,25,27)$ &   $C_{54}(5,6,9,13,18,23,27)$ & $C_{54}(1,6,9,17,18,19,27)$, & \\

& & & & $C_{54}(5,9,13,18,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,18,25,27)$.  &  T2 \\

198.   & $C_{54}(1,6,9,17,19,21,24)$ &   $C_{54}(6,7,9,11,21,24,25)$ &   $C_{54}(5,6,9,13,21,23,24)$ & $C_{54}(1,6,9,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,12,15,25)$.  &  T2 \\

199.   & $C_{54}(1,6,9,17,19,21,27)$ &   $C_{54}(6,7,9,11,21,25,27)$ &   $C_{54}(5,6,9,13,21,23,27)$ & $C_{54}(1,6,9,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,12,15,25,27)$.  &  T2 \\
 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

200.   & $C_{54}(1,6,9,17,19,24,27)$ &   $C_{54}(6,7,9,11,24,25,27)$ &   $C_{54}(5,6,9,13,23,24,27)$ & $C_{54}(1,6,9,17,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,12,25,27)$.  &  T2 \\

201.   & $C_{54}(1,6,12,15,17,18,19)$ &   $C_{54}(6,7,11,12,15,18,25)$ &   $C_{54}(5,6,12,13,15,18,23)$ & $C_{54}(1,6,12,15,17,18,19)$, & \\

& & & & $C_{54}(5,6,13,18,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,18,24,25)$.  &  T2 \\

202.   & $C_{54}(1,6,12,15,17,19,21)$ &   $C_{54}(6,7,11,12,15,21,25)$ &   $C_{54}(5,6,12,13,15,21,23)$ & $C_{54}(1,6,12,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,15,24,25)$.  &  T2 \\

203.   & $C_{54}(1,6,12,15,17,19,24)$ &   $C_{54}(6,7,11,12,15,24,25)$ &   $C_{54}(5,6,12,13,15,23,24)$ & $C_{54}(1,6,12,15,17,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,12,24,25)$.  &  T2 \\

204.   & $C_{54}(1,6,12,15,17,19,27)$ &   $C_{54}(6,7,11,12,15,25,27)$ &   $C_{54}(5,6,12,13,15,23,27)$ & $C_{54}(1,6,12,15,17,19,27)$, & \\

& & & & $C_{54}(5,6,13,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,24,25,27)$.  &  T2 \\

205.   & $C_{54}(1,6,12,17,18,19,21)$ &   $C_{54}(6,7,11,12,18,21,25)$ &   $C_{54}(5,6,12,13,18,21,23)$ & $C_{54}(1,6,12,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,18,24,25)$.  &  T2 \\

206.   & $C_{54}(1,6,12,17,18,19,24)$ &   $C_{54}(6,7,11,12,18,24,25)$ &   $C_{54}(5,6,12,13,18,23,24)$ & $C_{54}(1,6,12,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,18,24,25)$.  &  T1 \\

207.   & $C_{54}(1,6,12,17,18,19,27)$ &   $C_{54}(6,7,11,12,18,25,27)$ &   $C_{54}(5,6,12,13,18,23,27)$ & $C_{54}(1,6,12,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,13,18,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,18,24,25,27)$.  &  T2 \\

208.   & $C_{54}(1,6,12,17,19,21,24)$ &   $C_{54}(6,7,11,12,21,24,25)$ &   $C_{54}(5,6,12,13,21,23,24)$ & $C_{54}(1,6,12,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,15,24,25)$.  &  T2 \\

209.   & $C_{54}(1,6,12,17,19,21,27)$ &   $C_{54}(6,7,11,12,21,25,27)$ &   $C_{54}(5,6,12,13,21,23,27)$ & $C_{54}(1,6,12,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,24,25,27)$.  &  T2 \\

210.   & $C_{54}(1,6,12,17,19,24,27)$ &   $C_{54}(6,7,11,12,24,25,27)$ &   $C_{54}(5,6,12,13,23,24,27)$ & $C_{54}(1,6,12,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,24,25,27)$.  &  T1 \\

211.   & $C_{54}(1,6,15,17,18,19,21)$ &   $C_{54}(6,7,11,15,18,21,25)$ &   $C_{54}(5,6,13,15,18,21,23)$ & $C_{54}(1,6,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,13,18,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,15,18,25)$.  &  T2 \\

212.   & $C_{54}(1,6,15,17,18,19,24)$ &   $C_{54}(6,7,11,15,18,24,25)$ &   $C_{54}(5,6,13,15,18,23,24)$ & $C_{54}(1,6,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,12,13,18,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,12,18,25)$.  &  T2 \\

213.   & $C_{54}(1,6,15,17,18,19,27)$ &   $C_{54}(6,7,11,15,18,25,27)$ &   $C_{54}(5,6,13,15,18,23,27)$ & $C_{54}(1,6,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,13,18,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,18,25,27)$.  &  T2 \\

214.   & $C_{54}(1,6,15,17,19,21,24)$ &   $C_{54}(6,7,11,15,21,24,25)$ &   $C_{54}(5,6,13,15,21,23,24)$ & $C_{54}(1,6,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,21,23,24)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,12,15,25)$.  &  T2 \\

215.   & $C_{54}(1,6,15,17,19,21,27)$ &   $C_{54}(6,7,11,15,21,25,27)$ &   $C_{54}(5,6,13,15,21,23,27)$ & $C_{54}(1,6,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,12,15,25,27)$.  &  T2 \\

216.   & $C_{54}(1,6,15,17,19,24,27)$ &   $C_{54}(6,7,11,15,24,25,27)$ &   $C_{54}(5,6,13,15,23,24,27)$ & $C_{54}(1,6,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,21,23,24,27)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,12,25,27)$.  &  T2 \\

217.   & $C_{54}(1,6,17,18,19,21,24)$ &   $C_{54}(6,7,11,18,21,24,25)$ &   $C_{54}(5,6,13,18,21,23,24)$ & $C_{54}(1,6,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,18,23,24)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,15,18,25)$.  &  T2 \\

218.   & $C_{54}(1,6,17,18,19,21,27)$ &   $C_{54}(6,7,11,18,21,25,27)$ &   $C_{54}(5,6,13,18,21,23,27)$ & $C_{54}(1,6,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,18,23,24,27)$, &  \\ 

     & & & & $C_{54}(7,11,12,15,18,25,27)$.  &  T2 \\

219.   & $C_{54}(1,6,17,18,19,24,27)$ &   $C_{54}(6,7,11,18,24,25,27)$ &   $C_{54}(5,6,13,18,23,24,27)$ & $C_{54}(1,6,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,18,23,24,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,18,25,27)$.  &  T2 \\

220.   & $C_{54}(1,6,17,19,21,24,27)$ &   $C_{54}(6,7,11,21,24,25,27)$ &   $C_{54}(5,6,13,21,23,24,27)$ & $C_{54}(1,6,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,23,24,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,12,15,25,27)$.  &  T2 \\

221.   & $C_{54}(1,9,12,15,17,18,19)$ &   $C_{54}(7,9,11,12,15,18,25)$ &   $C_{54}(5,9,12,13,15,18,23)$ & $C_{54}(1,9,12,15,17,18,19)$, & \\

& & & & $C_{54}(5,6,9,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,18,24,25)$.  &  T2 \\
 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

222.   & $C_{54}(1,9,12,15,17,19,21)$ &   $C_{54}(7,9,11,12,15,21,25)$ &   $C_{54}(5,9,12,13,15,21,23)$ & $C_{54}(1,9,12,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,15,24,25)$.  &  T2 \\

223.   & $C_{54}(1,9,12,15,17,19,24)$ &   $C_{54}(7,9,11,12,15,24,25)$ &   $C_{54}(5,9,12,13,15,23,24)$ & $C_{54}(1,9,12,15,17,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,24,25)$.  &  T2 \\

224.   & $C_{54}(1,9,12,15,17,19,27)$ &   $C_{54}(7,9,11,12,15,25,27)$ &   $C_{54}(5,9,12,13,15,23,27)$ & $C_{54}(1,9,12,15,17,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,24,25,27)$.  &  T2 \\

225.   & $C_{54}(1,9,12,17,18,19,21)$ &   $C_{54}(7,9,11,12,18,21,25)$ &   $C_{54}(5,9,12,13,18,21,23)$ & $C_{54}(1,9,12,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,18,23)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,18,24,25)$.  &  T2 \\

226.   & $C_{54}(1,9,12,17,18,19,24)$ &   $C_{54}(7,9,11,12,18,24,25)$ &   $C_{54}(5,9,12,13,18,23,24)$ & $C_{54}(1,9,12,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,18,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,18,24,25)$.  &  T2 \\

227.   & $C_{54}(1,9,12,17,18,19,27)$ &   $C_{54}(7,9,11,12,18,25,27)$ &   $C_{54}(5,9,12,13,18,23,27)$ & $C_{54}(1,9,12,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,18,24,25,27)$.  &  T2 \\

228.   & $C_{54}(1,9,12,17,19,21,24)$ &   $C_{54}(7,9,11,12,21,24,25)$ &   $C_{54}(5,9,12,13,21,23,24)$ & $C_{54}(1,9,12,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,15,24,25)$.  &  T2 \\

229.   & $C_{54}(1,9,12,17,19,21,27)$ &   $C_{54}(7,9,11,12,21,25,27)$ &   $C_{54}(5,9,12,13,21,23,27)$ & $C_{54}(1,9,12,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,24,25,27)$.  &  T2 \\

230.   & $C_{54}(1,9,12,17,19,24,27)$ &   $C_{54}(7,9,11,12,24,25,27)$ &   $C_{54}(5,9,12,13,23,24,27)$ & $C_{54}(1,9,12,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,24,25,27)$.  &  T2 \\

231.   & $C_{54}(1,9,15,17,18,19,21)$ &   $C_{54}(7,9,11,15,18,21,25)$ &   $C_{54}(5,9,13,15,18,21,23)$ & $C_{54}(1,9,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,15,18,25)$.  &  T2 \\

232.   & $C_{54}(1,9,15,17,18,19,24)$ &   $C_{54}(7,9,11,15,18,24,25)$ &   $C_{54}(5,9,13,15,18,23,24)$ & $C_{54}(1,9,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,18,25)$.  &  T2 \\

233.   & $C_{54}(1,9,15,17,18,19,27)$ &   $C_{54}(7,9,11,15,18,25,27)$ &   $C_{54}(5,9,13,15,18,23,27)$ & $C_{54}(1,9,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,9,13,18,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,18,25,27)$.  &  T2 \\

234.   & $C_{54}(1,9,15,17,19,21,24)$ &   $C_{54}(7,9,11,15,21,24,25)$ &   $C_{54}(5,9,13,15,21,23,24)$ & $C_{54}(1,9,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,15,25)$.  &  T2 \\

235.   & $C_{54}(1,9,15,17,19,21,27)$ &   $C_{54}(7,9,11,15,21,25,27)$ &   $C_{54}(5,9,13,15,21,23,27)$ & $C_{54}(1,9,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,9,11,15,25,27)$.  &  T2 \\

236.   & $C_{54}(1,9,15,17,19,24,27)$ &   $C_{54}(7,9,11,15,24,25,27)$ &   $C_{54}(5,9,13,15,23,24,27)$ & $C_{54}(1,9,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,6,7,9,11,25,27)$.  &  T2 \\

237.   & $C_{54}(1,9,17,18,19,21,24)$ &   $C_{54}(7,9,11,18,21,24,25)$ &   $C_{54}(5,9,13,18,21,23,24)$ & $C_{54}(1,9,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,18,23)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,15,18,25)$.  &  T2 \\

238.   & $C_{54}(1,9,17,18,19,21,27)$ &   $C_{54}(7,9,11,18,21,25,27)$ &   $C_{54}(5,9,13,18,21,23,27)$ & $C_{54}(1,9,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(7,9,11,15,18,25,27)$.  &  T2 \\

239.   & $C_{54}(1,9,17,18,19,24,27)$ &   $C_{54}(7,9,11,18,24,25,27)$ &   $C_{54}(5,9,13,18,23,24,27)$ & $C_{54}(1,9,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,18,25,27)$.  &  T2 \\

240.   & $C_{54}(1,9,17,19,21,24,27)$ &   $C_{54}(7,9,11,21,24,25,27)$ &   $C_{54}(5,9,13,21,23,24,27)$ & $C_{54}(1,9,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,9,11,15,25,27)$.  &  T2 \\

241.   & $C_{54}(1,12,15,17,18,19,21)$ &   $C_{54}(7,11,12,15,18,21,25)$ &   $C_{54}(5,12,13,15,18,21,23)$ & $C_{54}(1,12,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,7,11,15,18,24,25)$.  &  T2 \\

242.   & $C_{54}(1,12,15,17,18,19,24)$ &   $C_{54}(7,11,12,15,18,24,25)$ &   $C_{54}(5,12,13,15,18,23,24)$ & $C_{54}(1,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,18,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,18,24,25)$.  &  T2 \\

243.   & $C_{54}(1,12,15,17,18,19,27)$ &   $C_{54}(7,11,12,15,18,25,27)$ &   $C_{54}(5,12,13,15,18,23,27)$ & $C_{54}(1,12,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,13,18,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,18,24,25,27)$.  &  T2 \\
 \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

244.   & $C_{54}(1,12,15,17,19,21,24)$ &   $C_{54}(7,11,12,15,21,24,25)$ &   $C_{54}(5,12,13,15,21,23,24)$ & $C_{54}(1,12,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,13,12,21,23)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,15,24,25)$.  &  T2 \\

245.   & $C_{54}(1,12,15,17,19,21,27)$ &   $C_{54}(7,11,12,15,21,25,27)$ &   $C_{54}(5,12,13,15,21,23,27)$ & $C_{54}(1,12,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,7,11,15,24,25,27)$.  &  T2 \\

246.   & $C_{54}(1,12,15,17,19,24,27)$ &   $C_{54}(7,11,12,15,24,25,27)$ &   $C_{54}(5,12,13,15,23,24,27)$ & $C_{54}(1,12,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,21,23,27)$, &  \\ 

     & & & & $C_{54}(3,6,7,11,24,25,27)$.  &  T2 \\

247.   & $C_{54}(1,12,17,18,19,21,24)$ &   $C_{54}(7,11,12,18,21,24,25)$ &   $C_{54}(5,12,13,18,21,23,24)$ & $C_{54}(1,12,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,18,23)$, &  \\ 

     & & & & $C_{54}(6,7,11,15,18,24,25)$.  &  T2 \\

248.   & $C_{54}(1,12,17,18,19,21,27)$ &   $C_{54}(7,11,12,18,21,25,27)$ &   $C_{54}(5,12,13,18,21,23,27)$ & $C_{54}(1,12,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(7,11,15,18,24,25,27)$.  &  T2 \\

249.   & $C_{54}(1,12,17,18,19,24,27)$ &   $C_{54}(7,11,12,18,24,25,27)$ &   $C_{54}(5,12,13,18,23,24,27)$ & $C_{54}(1,12,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,18,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,18,24,25,27)$.  &  T2 \\

250.   & $C_{54}(1,12,17,19,21,24,27)$ &   $C_{54}(7,11,12,21,24,25,27)$ &   $C_{54}(5,12,13,21,23,24,27)$ & $C_{54}(1,12,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,23,27)$, &  \\ 

     & & & & $C_{54}(6,7,11,15,24,25,27)$.  &  T2 \\

251.   & $C_{54}(1,15,17,18,19,21,24)$ &   $C_{54}(7,11,15,18,21,24,25)$ &   $C_{54}(5,13,15,18,21,23,24)$ & $C_{54}(1,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,12,13,18,21,23)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,15,18,25)$.   &  T2 \\

252.   & $C_{54}(1,15,17,18,19,21,27)$ &   $C_{54}(7,11,15,18,21,25,27)$ &   $C_{54}(5,13,15,18,21,23,27)$ & $C_{54}(1,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,13,18,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,7,11,15,18,25,27)$.   &  T2 \\

253.   & $C_{54}(1,15,17,18,19,24,27)$ &   $C_{54}(7,11,15,18,24,25,27)$ &   $C_{54}(5,13,15,18,23,24,27)$ & $C_{54}(1,15,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,12,13,18,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,18,25,27)$.   &  T2 \\

254.   & $C_{54}(1,15,17,19,21,24,27)$ &   $C_{54}(7,11,15,21,24,25,27)$ &   $C_{54}(5,13,15,21,23,24,27)$ & $C_{54}(1,15,17,19,21,24,27)$,  & \\

& & & & $C_{54}(3,5,12,13,21,23,27)$,    &  \\ 

    & & & &  $C_{54}(3,6,7,11,15,25,27)$.   &  T2 \\

255.   & $C_{54}(1,17,18,19,21,24,27)$ &   $C_{54}(7,11,18,21,24,25,27)$ &   $C_{54}(5,13,18,21,23,24,27)$ & $C_{54}(1,17,18,19,21,24,27)$,  & \\

& & & & $C_{54}(3,5,12,13,18,23,27)$,    &  \\ 

    & & & &  $C_{54}(6,7,11,15,18,25,27)$.   &  T2 \\

256.  & $C_{54}(1,3,6,9,12,15,17,19)$ &  $C_{54}(3,6,7,9,11,12,15,25)$ &  $C_{54}(3,5,6,9,12,13,15,23)$ & $C_{54}(1,3,6,9,12,15,17,19)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,21,24,25)$.  &  T2 \\

257.  & $C_{54}(1,3,6,9,12,17,18,19)$ &  $C_{54}(3,6,7,9,11,12,18,25)$ &  $C_{54}(3,5,6,9,12,13,18,23)$ & $C_{54}(1,3,6,9,12,17,18,19)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,18,21,24,25)$.  &  T2 \\

258.  & $C_{54}(1,3,6,9,12,17,19,21)$ &  $C_{54}(3,6,7,9,11,12,21,25)$ &  $C_{54}(3,5,6,9,12,13,21,23)$ & $C_{54}(1,3,6,9,12,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,21,24,25)$.  &  T2 \\

259.  & $C_{54}(1,3,6,9,12,17,19,24)$ &  $C_{54}(3,6,7,9,11,12,24,25)$ &  $C_{54}(3,5,6,9,12,13,23,24)$ & $C_{54}(1,3,6,9,12,17,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,21,24,25)$.  &  T2 \\

260.  & $C_{54}(1,3,6,9,12,17,19,27)$ &  $C_{54}(3,6,7,9,11,12,25,27)$ &  $C_{54}(3,5,6,9,12,13,23,27)$ & $C_{54}(1,3,6,9,12,17,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,21,24,25,27)$.  &  T2 \\

261.  & $C_{54}(1,3,6,9,15,17,18,19)$ &  $C_{54}(3,6,7,9,11,15,18,25)$ &  $C_{54}(3,5,6,9,13,15,18,23)$ & $C_{54}(1,3,6,9,15,17,18,19)$,  & \\   

& & & & $C_{54}(5,9,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,21,25)$.  &  T2 \\

262.  & $C_{54}(1,3,6,9,15,17,19,21)$ &  $C_{54}(3,6,7,9,11,15,21,25)$ &  $C_{54}(3,5,6,9,13,15,21,23)$ & $C_{54}(1,3,6,9,15,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,21,25)$.  &  T2 \\

263.  & $C_{54}(1,3,6,9,15,17,19,24)$ &  $C_{54}(3,6,7,9,11,15,24,25)$ &  $C_{54}(3,5,6,9,13,15,23,24)$ & $C_{54}(1,3,6,9,15,17,19,24)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,21,25)$.  &  T2 \\

264.  & $C_{54}(1,3,6,9,15,17,19,27)$ &  $C_{54}(3,6,7,9,11,15,25,27)$ &  $C_{54}(3,5,6,9,13,15,23,27)$ & $C_{54}(1,3,6,9,15,17,19,27)$,  & \\   

& & & & $C_{54}(5,9,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,21,25,27)$.  &  T2 \\

265.  & $C_{54}(1,3,6,9,17,18,19,21)$ &  $C_{54}(3,6,7,9,11,18,21,25)$ &  $C_{54}(3,5,6,9,13,18,21,23)$ & $C_{54}(1,3,6,9,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,21,25)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-13
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

266.  & $C_{54}(1,3,6,9,17,18,19,24)$ &  $C_{54}(3,6,7,9,11,18,24,25)$ &  $C_{54}(3,5,6,9,13,18,23,24)$ & $C_{54}(1,3,6,9,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,21,25)$.  &  T2 \\

267.  & $C_{54}(1,3,6,9,17,18,19,27)$ &  $C_{54}(3,6,7,9,11,18,25,27)$ &  $C_{54}(3,5,6,9,13,18,23,27)$ & $C_{54}(1,3,6,9,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,9,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,18,21,25,27)$.  &  T2 \\

268.  & $C_{54}(1,3,6,9,17,19,21,24)$ &  $C_{54}(3,6,7,9,11,21,24,25)$ &  $C_{54}(3,5,6,9,13,21,23,24)$ & $C_{54}(1,3,6,9,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,21,25)$.  &  T2 \\

269.  & $C_{54}(1,3,6,9,17,19,21,27)$ &  $C_{54}(3,6,7,9,11,21,25,27)$ &  $C_{54}(3,5,6,9,13,21,23,27)$ & $C_{54}(1,3,6,9,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,21,25,27)$.  &  T2 \\

270.  & $C_{54}(1,3,6,9,17,19,24,27)$ &  $C_{54}(3,6,7,9,11,24,25,27)$ &  $C_{54}(3,5,6,9,13,23,24,27)$ & $C_{54}(1,3,6,9,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,21,25,27)$.  &  T2 \\

271.  & $C_{54}(1,3,6,12,15,17,18,19)$ &  $C_{54}(3,6,7,11,12,15,18,25)$ &  $C_{54}(3,5,6,12,13,15,18,23)$ & $C_{54}(1,3,6,12,15,17,18,19)$,  & \\   

& & & & $C_{54}(5,6,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,18,21,24,25)$.  &  T2 \\

272.  & $C_{54}(1,3,6,12,15,17,19,21)$ &  $C_{54}(3,6,7,11,12,15,21,25)$ &  $C_{54}(3,5,6,12,13,15,21,23)$ & $C_{54}(1,3,6,12,15,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,21,24,25)$.  &  T2 \\

273.  & $C_{54}(1,3,6,12,15,17,19,24)$ &  $C_{54}(3,6,7,11,12,15,24,25)$ &  $C_{54}(3,5,6,12,13,15,23,24)$ & $C_{54}(1,3,6,12,15,17,19,24)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,21,24,25)$.  &  T2 \\

274.  & $C_{54}(1,3,6,12,15,17,19,27)$ &  $C_{54}(3,6,7,11,12,15,25,27)$ &  $C_{54}(3,5,6,12,13,15,23,27)$ & $C_{54}(1,3,6,12,15,17,19,27)$,  & \\   

& & & & $C_{54}(5,6,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,21,24,25,27)$.  &  T2 \\

275.  & $C_{54}(1,3,6,12,17,18,19,21)$ &  $C_{54}(3,6,7,11,12,18,21,25)$ &  $C_{54}(3,5,6,12,13,18,21,23)$ & $C_{54}(1,3,6,12,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,18,21,24,25)$.  &  T2 \\

276.  & $C_{54}(1,3,6,12,17,18,19,24)$ &  $C_{54}(3,6,7,11,12,18,24,25)$ &  $C_{54}(3,5,6,12,13,18,23,24)$ & $C_{54}(1,3,6,12,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,18,21,24,25)$.  &  T2 \\

277.  & $C_{54}(1,3,6,12,17,18,19,27)$ &  $C_{54}(3,6,7,11,12,18,25,27)$ &  $C_{54}(3,5,6,12,13,18,23,27)$ & $C_{54}(1,3,6,12,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,18,21,24,25,27)$.  &  T2 \\

278.  & $C_{54}(1,3,6,12,17,19,21,24)$ &  $C_{54}(3,6,7,11,12,21,24,25)$ &  $C_{54}(3,5,6,12,13,21,23,24)$ & $C_{54}(1,3,6,12,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,21,24,25)$.  &  T2 \\

279.  & $C_{54}(1,3,6,12,17,19,21,27)$ &  $C_{54}(3,6,7,11,12,21,25,27)$ &  $C_{54}(3,5,6,12,13,21,23,27)$ & $C_{54}(1,3,6,12,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,21,24,25,27)$.  &  T2 \\

280.  & $C_{54}(1,3,6,12,17,19,24,27)$ &  $C_{54}(3,6,7,11,12,24,25,27)$ &  $C_{54}(3,5,6,12,13,23,24,27)$ & $C_{54}(1,3,6,12,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,21,24,25,27)$.  &  T2 \\

281.  & $C_{54}(1,3,6,15,17,18,19,21)$ &  $C_{54}(3,6,7,11,15,18,21,25)$ &  $C_{54}(3,5,6,13,15,18,21,23)$ & $C_{54}(1,3,6,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,21,25)$.  &  T2 \\

282.  & $C_{54}(1,3,6,15,17,18,19,24)$ &  $C_{54}(3,6,7,11,15,18,24,25)$ &  $C_{54}(3,5,6,13,15,18,23,24)$ & $C_{54}(1,3,6,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,21,25)$.  &  T2 \\

283.  & $C_{54}(1,3,6,15,17,18,19,27)$ &  $C_{54}(3,6,7,11,15,18,25,27)$ &  $C_{54}(3,5,6,13,15,18,23,27)$ & $C_{54}(1,3,6,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,18,21,25,27)$.  &  T2 \\

284.  & $C_{54}(1,3,6,15,17,19,21,24)$ &  $C_{54}(3,6,7,11,15,21,24,25)$ &  $C_{54}(3,5,6,13,15,21,23,24)$ & $C_{54}(1,3,6,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,21,25)$.  &  T2 \\

285.  & $C_{54}(1,3,6,15,17,19,21,27)$ &  $C_{54}(3,6,7,11,15,21,25,27)$ &  $C_{54}(3,5,6,13,15,21,23,27)$ & $C_{54}(1,3,6,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,21,25,27)$.  &  T2 \\

286.  & $C_{54}(1,3,6,15,17,19,24,27)$ &  $C_{54}(3,6,7,11,15,24,25,27)$ &  $C_{54}(3,5,6,13,15,23,24,27)$ & $C_{54}(1,3,6,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,21,25,27)$.  &  T2 \\

287.  & $C_{54}(1,3,6,17,18,19,21,24)$ &  $C_{54}(3,6,7,11,18,21,24,25)$ &  $C_{54}(3,5,6,13,18,21,23,24)$ & $C_{54}(1,3,6,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,21,25)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-14
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

288.  & $C_{54}(1,3,6,17,18,19,21,27)$ &  $C_{54}(3,6,7,11,18,21,25,27)$ &  $C_{54}(3,5,6,13,18,21,23,27)$ & $C_{54}(1,3,6,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,18,21,25,27)$.  &  T2 \\

289. & $C_{54}(1,3,6,17,18,19,24,27)$ &  $C_{54}(3,6,7,11,18,24,25,27)$ &  $C_{54}(3,5,6,13,18,23,24,27)$ & $C_{54}(1,3,6,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,18,21,25,27)$.  &  T2 \\  

290.  & $C_{54}(1,3,6,17,19,21,24,27)$ &  $C_{54}(3,6,7,11,21,24,25,27)$ &  $C_{54}(3,5,6,13,21,23,24,27)$ & $C_{54}(1,3,6,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,21,25,27)$.  &  T2 \\

291.  & $C_{54}(1,3,9,12,15,17,18,19)$ &  $C_{54}(3,7,9,11,12,15,18,25)$ &  $C_{54}(3,5,9,12,13,15,18,23)$ & $C_{54}(1,3,9,12,15,17,18,19)$, & \\

& & & & $C_{54}(5,6,9,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,18,21,24,25)$.  &  T2 \\

292.  & $C_{54}(1,3,9,12,15,17,19,21)$ &  $C_{54}(3,7,9,11,12,15,21,25)$ &  $C_{54}(3,5,9,12,13,15,21,23)$ & $C_{54}(1,3,9,12,15,17,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,21,24,25)$.  &  T2 \\

293.  & $C_{54}(1,3,9,12,15,17,19,24)$ &  $C_{54}(3,7,9,11,12,15,24,25)$ &  $C_{54}(3,5,9,12,13,15,23,24)$ & $C_{54}(1,3,9,12,15,17,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,21,24,25)$.  &  T2 \\

294.  & $C_{54}(1,3,9,12,15,17,19,27)$ &  $C_{54}(3,7,9,11,12,15,25,27)$ &  $C_{54}(3,5,9,12,13,15,23,27)$ & $C_{54}(1,3,9,12,15,17,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,21,24,25,27)$.  &  T2 \\

295.  & $C_{54}(1,3,9,12,17,18,19,21)$ &  $C_{54}(3,7,9,11,12,18,21,25)$ &  $C_{54}(3,5,9,12,13,18,21,23)$ & $C_{54}(1,3,9,12,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,18,21,24,25)$.  &  T2 \\

296.  & $C_{54}(1,3,9,12,17,18,19,24)$ &  $C_{54}(3,7,9,11,12,18,24,25)$ &  $C_{54}(3,5,9,12,13,18,23,24)$ & $C_{54}(1,3,9,12,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,18,21,24,25)$.  &  T2 \\ 

297.  & $C_{54}(1,3,9,12,17,18,19,27)$ &  $C_{54}(3,7,9,11,12,18,25,27)$ &  $C_{54}(3,5,9,12,13,18,23,27)$ & $C_{54}(1,3,9,12,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,18,21,24,25,27)$.  &  T2 \\

298.  & $C_{54}(1,3,9,12,17,19,21,24)$ &  $C_{54}(3,7,9,11,12,21,24,25)$ &  $C_{54}(3,5,9,12,13,21,23,24)$ & $C_{54}(1,3,9,12,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,21,24,25)$.  &  T2 \\

299.  & $C_{54}(1,3,9,12,17,19,21,27)$ &  $C_{54}(3,7,9,11,12,21,25,27)$ &  $C_{54}(3,5,9,12,13,21,23,27)$ & $C_{54}(1,3,9,12,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,21,24,25,27)$.  &  T2 \\

300.  & $C_{54}(1,3,9,12,17,19,24,27)$ &  $C_{54}(3,7,9,11,12,24,25,27)$ &  $C_{54}(3,5,9,12,13,23,24,27)$ & $C_{54}(1,3,9,12,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,21,24,25,27)$.  &  T2 \\

301.  & $C_{54}(1,3,9,15,17,18,19,21)$ &  $C_{54}(3,7,9,11,15,18,21,25)$ &  $C_{54}(3,5,9,13,15,18,21,23)$ & $C_{54}(1,3,9,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,9,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,21,25)$.  &  T1 \\

302.  & $C_{54}(1,3,9,15,17,18,19,24)$ &  $C_{54}(3,7,9,11,15,18,24,25)$ &  $C_{54}(3,5,9,13,15,18,23,24)$ & $C_{54}(1,3,9,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,9,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,21,25)$.  &  T2 \\

303.  & $C_{54}(1,3,9,15,17,18,19,27)$ &  $C_{54}(3,7,9,11,15,18,25,27)$ &  $C_{54}(3,5,9,13,15,18,23,27)$ & $C_{54}(1,3,9,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,9,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,18,21,25,27)$.  &  T2 \\

304.  & $C_{54}(1,3,9,15,17,19,21,24)$ &  $C_{54}(3,7,9,11,15,21,24,25)$ &  $C_{54}(3,5,9,13,15,21,23,24)$ & $C_{54}(1,3,9,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,21,25)$.  &  T2 \\

305.  & $C_{54}(1,3,9,15,17,19,21,27)$ &  $C_{54}(3,7,9,11,15,21,25,27)$ &  $C_{54}(3,5,9,13,15,21,23,27)$ & $C_{54}(1,3,9,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,21,25,27)$.  &  T1 \\

306.  & $C_{54}(1,3,9,15,17,19,24,27)$ &  $C_{54}(3,7,9,11,15,24,25,27)$ &  $C_{54}(3,5,9,13,15,23,24,27)$ & $C_{54}(1,3,9,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,21,25,27)$.  &  T2 \\

307.  & $C_{54}(1,3,9,17,18,19,21,24)$ &  $C_{54}(3,7,9,11,18,21,24,25)$ &  $C_{54}(3,5,9,13,18,21,23,24)$ & $C_{54}(1,3,9,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,21,25)$.  &  T2 \\

308.  & $C_{54}(1,3,9,17,18,19,21,27)$ &  $C_{54}(3,7,9,11,18,21,25,27)$ &  $C_{54}(3,5,9,13,18,21,23,27)$ & $C_{54}(1,3,9,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,18,21,25,27)$.  &  T2 \\

309.  & $C_{54}(1,3,9,17,18,19,24,27)$ &  $C_{54}(3,7,9,11,18,24,25,27)$ &  $C_{54}(3,5,9,13,18,23,24,27)$ & $C_{54}(1,3,9,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,18,21,25,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-15
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.73}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

310.  & $C_{54}(1,3,9,17,19,21,24,27)$ &  $C_{54}(3,7,9,11,21,24,25,27)$ &  $C_{54}(3,5,9,13,21,23,24,27)$ & $C_{54}(1,3,9,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,21,25,27)$.  &  T2 \\

311.  & $C_{54}(1,3,12,15,17,18,19,21)$ &  $C_{54}(3,7,11,12,15,18,21,25)$ &  $C_{54}(3,5,12,13,15,18,21,23)$ & $C_{54}(1,3,12,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,18,21,24,25)$.  &  T2 \\ 

312.  & $C_{54}(1,3,12,15,17,18,19,24)$ &  $C_{54}(3,7,11,12,15,18,24,25)$ &  $C_{54}(3,5,12,13,15,18,23,24)$ & $C_{54}(1,3,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,18,21,24,25)$.  &  T2 \\ 

313.  & $C_{54}(1,3,12,15,17,18,19,27)$ &  $C_{54}(3,7,11,12,15,18,25,27)$ &  $C_{54}(3,5,12,13,15,18,23,27)$ & $C_{54}(1,3,12,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,18,21,24,25,27)$.  &  T2 \\ 

314.  & $C_{54}(1,3,12,15,17,19,21,24)$ &  $C_{54}(3,7,11,12,15,21,24,25)$ &  $C_{54}(3,5,12,13,15,21,23,24)$ & $C_{54}(1,3,12,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,21,24,25)$.  &  T2 \\ 

315.  & $C_{54}(1,3,12,15,17,19,21,27)$ &  $C_{54}(3,7,11,12,15,21,25,27)$ &  $C_{54}(3,5,12,13,15,21,23,27)$ & $C_{54}(1,3,12,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,21,24,25,27)$.  &  T2 \\ 

316.  & $C_{54}(1,3,12,15,17,19,24,27)$ &  $C_{54}(3,7,11,12,15,24,25,27)$ &  $C_{54}(3,5,12,13,15,23,24,27)$ & $C_{54}(1,3,12,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,21,24,25,27)$.  &  T2 \\  

317.  & $C_{54}(1,3,12,17,18,19,21,24)$ &  $C_{54}(3,7,11,12,18,21,24,25)$ &  $C_{54}(3,5,12,13,18,21,23,24)$ & $C_{54}(1,3,12,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,18,21,24,25)$.  &  T2 \\

318.  & $C_{54}(1,3,12,17,18,19,21,27)$ &  $C_{54}(3,7,11,12,18,21,25,27)$ &  $C_{54}(3,5,12,13,18,21,23,27)$ & $C_{54}(1,3,12,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,11,15,18,21,24,25,27)$.  &  T2 \\ 

319.  & $C_{54}(1,3,12,17,18,19,24,27)$ &  $C_{54}(3,7,11,12,18,24,25,27)$ &  $C_{54}(3,5,12,13,18,23,24,27)$ & $C_{54}(1,3,12,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,18,21,24,25,27)$.  &  T2 \\ 

320.  & $C_{54}(1,3,12,17,19,21,24,27)$ &  $C_{54}(3,7,11,12,21,24,25,27)$ &  $C_{54}(3,5,12,13,21,23,24,27)$ & $C_{54}(1,3,12,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,21,24,25,27)$.  &  T2 \\ 

321.  & $C_{54}(1,3,15,17,18,19,21,24)$ &  $C_{54}(3,7,11,15,18,21,24,25)$ &  $C_{54}(3,5,13,15,18,21,23,24)$ & $C_{54}(1,3,15,17,18,19,21,24)$, & \\

& & & &  $C_{54}(3,5,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,21,25)$.  &  T2 \\

322.  & $C_{54}(1,3,15,17,18,19,21,27)$ &  $C_{54}(3,7,11,15,18,21,25,27)$ &  $C_{54}(3,5,13,15,18,21,23,27)$ & $C_{54}(1,3,15,17,18,19,21,27)$, & \\

& & & &  $C_{54}(3,5,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,18,21,25,27)$.  &  T1 \\

323.  & $C_{54}(1,3,15,17,18,19,24,27)$ &  $C_{54}(3,7,11,15,18,24,25,27)$ &  $C_{54}(3,5,13,15,18,23,24,27)$ & $C_{54}(1,3,15,17,18,19,24,27)$, & \\

& & & &  $C_{54}(5,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,18,21,25,27)$.  &  T2 \\

324.  & $C_{54}(1,3,15,17,19,21,24,27)$ &  $C_{54}(3,7,11,15,21,24,25,27)$ &  $C_{54}(3,5,13,15,21,23,24,27)$ & $C_{54}(1,3,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,21,25,27)$.  &  T2 \\

325.  & $C_{54}(1,3,17,18,19,21,24,27)$ &  $C_{54}(3,7,11,18,21,24,25,27)$ &  $C_{54}(3,5,13,18,21,23,24,27)$ & $C_{54}(1,3,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,18,21,25,27)$.  &  T2 \\

326.  & $C_{54}(1,6,9,12,15,17,18,19)$ &  $C_{54}(6,7,9,11,12,15,18,25)$ &  $C_{54}(5,6,9,12,13,15,18,23)$ & $C_{54}(1,6,9,12,15,17,18,19)$,  & \\   

& & & & $C_{54}(5,6,9,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,24,25)$.  &  T2 \\

327.  & $C_{54}(1,6,9,12,15,17,19,21)$ &  $C_{54}(6,7,9,11,12,15,21,25)$ &  $C_{54}(5,6,9,12,13,15,21,23)$ & $C_{54}(1,6,9,12,15,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,24,25)$.  &  T2 \\

328.  & $C_{54}(1,6,9,12,15,17,19,24)$ &  $C_{54}(6,7,9,11,12,15,24,25)$ &  $C_{54}(5,6,9,12,13,15,23,24)$ & $C_{54}(1,6,9,12,15,17,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,24,25)$.  &  T2 \\

329.  & $C_{54}(1,6,9,12,15,17,19,27)$ &  $C_{54}(6,7,9,11,12,15,25,27)$ &  $C_{54}(5,6,9,12,13,15,23,27)$ & $C_{54}(1,6,9,12,15,17,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,24,25,27)$.  &  T2 \\

330.  & $C_{54}(1,6,9,12,17,18,19,21)$ &  $C_{54}(6,7,9,11,12,18,21,25)$ &  $C_{54}(5,6,9,12,13,18,21,23)$ & $C_{54}(1,6,9,12,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,24,25)$.  &  T2 \\

331.  & $C_{54}(1,6,9,12,17,18,19,24)$ &  $C_{54}(6,7,9,11,12,18,24,25)$ &  $C_{54}(5,6,9,12,13,18,23,24)$ & $C_{54}(1,6,9,12,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,24,25)$.  &  T1 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-16
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.7}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

332.  & $C_{54}(1,6,9,12,17,18,19,27)$ &  $C_{54}(6,7,9,11,12,18,25,27)$ &  $C_{54}(5,6,9,12,13,18,23,27)$ & $C_{54}(1,6,9,12,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,18,24,25,27)$.  &  T2 \\

333.  & $C_{54}(1,6,9,12,17,19,21,24)$ &  $C_{54}(6,7,9,11,12,21,24,25)$ &  $C_{54}(5,6,9,12,13,21,23,24)$ & $C_{54}(1,6,9,12,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,24,25)$.  &  T2 \\

334.  & $C_{54}(1,6,9,12,17,19,21,27)$ &  $C_{54}(6,7,9,11,12,21,25,27)$ &  $C_{54}(5,6,9,12,13,21,23,27)$ & $C_{54}(1,6,9,12,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,24,25,27)$.  &  T2 \\

335.  & $C_{54}(1,6,9,12,17,19,24,27)$ &  $C_{54}(6,7,9,11,12,24,25,27)$ &  $C_{54}(5,6,9,12,13,23,24,27)$ & $C_{54}(1,6,9,12,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,24,25,27)$.  &  T1 \\

336.  & $C_{54}(1,6,9,15,17,18,19,21)$ &  $C_{54}(6,7,9,11,15,18,21,25)$ &  $C_{54}(5,6,9,13,15,18,21,23)$ & $C_{54}(1,6,9,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,9,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,25)$.  &  T2 \\

337.  & $C_{54}(1,6,9,15,17,18,19,24)$ &  $C_{54}(6,7,9,11,15,18,24,25)$ &  $C_{54}(5,6,9,13,15,18,23,24)$ & $C_{54}(1,6,9,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,9,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,25)$.  &  T2 \\

338.  & $C_{54}(1,6,9,15,17,18,19,27)$ &  $C_{54}(6,7,9,11,15,18,25,27)$ &  $C_{54}(5,6,9,13,15,18,23,27)$ & $C_{54}(1,6,9,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,9,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,25,27)$.  &  T2 \\

339.  & $C_{54}(1,6,9,15,17,19,21,24)$ &  $C_{54}(6,7,9,11,15,21,24,25)$ &  $C_{54}(3,5,6,9,13,15,21,23,24)$ & $C_{54}(1,6,9,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,25)$.  &  T2 \\

340.  & $C_{54}(1,6,9,15,17,19,21,27)$ &  $C_{54}(6,7,9,11,15,21,25,27)$ &  $C_{54}(5,6,9,13,15,21,23,27)$ & $C_{54}(1,6,9,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,25,27)$.  &  T2 \\

341.  & $C_{54}(1,6,9,15,17,19,24,27)$ &  $C_{54}(6,7,9,11,15,24,25,27)$ &  $C_{54}(5,6,9,13,15,23,24,27)$ & $C_{54}(1,6,9,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,25,27)$.  &  T2 \\

342.  & $C_{54}(1,6,9,17,18,19,21,24)$ &  $C_{54}(6,7,9,11,18,21,24,25)$ &  $C_{54}(5,6,9,13,18,21,23,24)$ & $C_{54}(1,6,9,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,25)$.  &  T2 \\

343.  & $C_{54}(1,6,9,17,18,19,21,27)$ &  $C_{54}(6,7,9,11,18,21,25,27)$ &  $C_{54}(5,6,9,13,18,21,23,27)$ & $C_{54}(1,6,9,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,25,27)$.  &  T2 \\

344.  & $C_{54}(1,6,9,17,18,19,24,27)$ &  $C_{54}(6,7,9,11,18,24,25,27)$ &  $C_{54}(5,6,9,13,18,23,24,27)$ & $C_{54}(1,6,9,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,25,27)$.  &  T2 \\

345.  & $C_{54}(1,6,9,17,19,21,24,27)$ &  $C_{54}(6,7,9,11,21,24,25,27)$ &  $C_{54}(5,6,9,13,21,23,24,27)$ & $C_{54}(1,6,9,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,25,27)$.  &  T2 \\

346.  & $C_{54}(1,6,12,15,17,18,19,21)$ &  $C_{54}(6,7,11,12,15,18,21,25)$ &  $C_{54}(5,6,12,13,15,18,21,23)$ & $C_{54}(1,6,12,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,24,25)$.  &  T2 \\

347.  & $C_{54}(1,6,12,15,17,18,19,24)$ &  $C_{54}(6,7,11,12,15,18,24,25)$ &  $C_{54}(5,6,12,13,15,18,23,24)$ & $C_{54}(1,6,12,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,24,25)$.  &  T2 \\

348.  & $C_{54}(1,6,12,15,17,18,19,27)$ &  $C_{54}(6,7,11,12,15,18,25,27)$ &  $C_{54}(5,6,12,13,15,18,23,27)$ & $C_{54}(1,6,12,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,18,24,25,27)$.  &  T2 \\

349.  & $C_{54}(1,6,12,15,17,19,21,24)$ &  $C_{54}(6,7,11,12,15,21,24,25)$ &  $C_{54}(5,6,12,13,15,21,23,24)$ & $C_{54}(1,6,12,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,24,25)$.  &  T2 \\

350.  & $C_{54}(1,6,12,15,17,19,21,27)$ &  $C_{54}(6,7,11,12,15,21,25,27)$ &  $C_{54}(5,6,12,13,15,21,23,27)$ & $C_{54}(1,6,12,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,24,25,27)$.  &  T2 \\

351.  & $C_{54}(1,6,12,15,17,19,24,27)$ &  $C_{54}(6,7,11,12,15,24,25,27)$ &  $C_{54}(5,6,12,13,15,23,24,27)$ & $C_{54}(1,6,12,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,24,25,27)$.  &  T2 \\

352.  & $C_{54}(1,6,12,17,18,19,21,24)$ &  $C_{54}(6,7,11,12,18,21,24,25)$ &  $C_{54}(5,6,12,13,18,21,23,24)$ & $C_{54}(1,6,12,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,24,25)$.  &  T2 \\

353.  & $C_{54}(1,6,12,17,18,19,21,27)$ &  $C_{54}(6,7,11,12,18,21,25,27)$ &  $C_{54}(5,6,12,13,18,21,23,27)$ & $C_{54}(1,6,12,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,18,23,24.27)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,18,24,25,27)$.  &  T2 \\

354.  & $C_{54}(1,6,12,17,18,19,24,27)$ &  $C_{54}(6,7,11,12,18,24,25,27)$ &  $C_{54}(5,6,12,13,18,23,24,27)$ & $C_{54}(1,6,12,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,18,24,25,27)$.  &  T1 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-17
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.7}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

355.  & $C_{54}(1,6,12,17,19,21,24,27)$ &  $C_{54}(6,7,11,12,21,24,25,27)$ &  $C_{54}(5,6,12,13,21,23,24,27)$ & $C_{54}(1,6,12,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,24,25,27)$.  &  T2 \\

356.  & $C_{54}(1,6,15,17,18,19,21,24)$ &  $C_{54}(6,7,11,15,18,21,24,25)$ &  $C_{54}(5,6,13,15,18,21,23,24)$ & $C_{54}(1,6,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,25)$.  &  T2 \\

357.  & $C_{54}(1,6,15,17,18,19,21,27)$ &  $C_{54}(6,7,11,15,18,21,25,27)$ &  $C_{54}(5,6,13,15,18,21,23,27)$ & $C_{54}(1,6,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,25,27)$.  &  T2 \\

358.  & $C_{54}(1,6,15,17,18,19,24,27)$ &  $C_{54}(6,7,11,15,18,24,25,27)$ &  $C_{54}(5,6,13,15,18,23,24,27)$ & $C_{54}(1,6,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,25,27)$.  &  T2 \\

359.  & $C_{54}(1,6,15,17,19,21,24,27)$ &  $C_{54}(6,7,11,15,21,24,25,27)$ &  $C_{54}(5,6,13,15,21,23,24,27)$ & $C_{54}(1,6,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,25,27)$.  &  T2 \\

360.  & $C_{54}(1,6,17,18,19,21,24,27)$ &  $C_{54}(6,7,11,18,21,24,25,27)$ &  $C_{54}(5,6,13,18,21,23,24,27)$ & $C_{54}(1,6,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,25,27)$.  &  T2 \\

361.  & $C_{54}(1,9,12,15,17,18,19,21)$ &  $C_{54}(7,9,11,12,15,18,21,25)$ &  $C_{54}(5,9,12,13,15,18,21,23)$ & $C_{54}(1,9,12,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,24,25)$.  &  T2 \\

362.  & $C_{54}(1,9,12,15,17,18,19,24)$ &  $C_{54}(7,9,11,12,15,18,24,25)$ &  $C_{54}(5,9,12,13,15,18,23,24)$ & $C_{54}(1,9,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,24,25)$.  &  T2 \\

363.  & $C_{54}(1,9,12,15,17,18,19,27)$ &  $C_{54}(7,9,11,12,15,18,25,27)$ &  $C_{54}(5,9,12,13,15,18,23,27)$ & $C_{54}(1,9,12,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,18,24,25,27)$.  &  T2 \\

364.  & $C_{54}(1,9,12,15,17,19,21,24)$ &  $C_{54}(7,9,11,12,15,21,24,25)$ &  $C_{54}(5,9,12,13,15,21,23,24)$ & $C_{54}(1,9,12,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,24,25)$.  &  T2 \\

365.  & $C_{54}(1,9,12,15,17,19,21,27)$ &  $C_{54}(7,9,11,12,15,21,25,27)$ &  $C_{54}(5,9,12,13,15,21,23,27)$ & $C_{54}(1,9,12,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,24,25,27)$.  &  T2 \\

366.  & $C_{54}(1,9,12,15,17,19,24,27)$ &  $C_{54}(7,9,11,12,15,24,25,27)$ &  $C_{54}(5,9,12,13,15,23,24,27)$ & $C_{54}(1,9,12,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,24,25,27)$.  &  T2 \\

367.  & $C_{54}(1,9,12,17,18,19,21,24)$ &  $C_{54}(7,9,11,12,18,21,24,25)$ &  $C_{54}(5,9,12,13,18,21,23,24)$ & $C_{54}(1,9,12,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,24,25)$.  &  T2 \\

368.  & $C_{54}(1,9,12,17,18,19,21,27)$ &  $C_{54}(7,9,11,12,18,21,25,27)$ &  $C_{54}(5,9,12,13,18,21,23,27)$ & $C_{54}(1,9,12,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,18,24,25,27)$.  &  T2 \\

369.  & $C_{54}(1,9,12,17,18,19,24,27)$ &  $C_{54}(7,9,11,12,18,24,25,27)$ &  $C_{54}(5,9,12,13,18,23,24,27)$ & $C_{54}(1,9,12,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,18,24,25,27)$.  &  T2 \\ 

370.  & $C_{54}(1,9,12,17,19,21,24,27)$ &  $C_{54}(7,9,11,12,21,24,25,27)$ &  $C_{54}(5,9,12,13,21,23,24,27)$ & $C_{54}(1,9,12,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,24,25,27)$.  &  T2 \\

371.  & $C_{54}(1,9,15,17,18,19,21,24)$ &  $C_{54}(7,9,11,15,18,21,24,25)$ &  $C_{54}(5,9,13,15,18,21,23,24)$ & $C_{54}(1,9,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,25)$.  &  T2 \\

372.  & $C_{54}(1,9,15,17,18,19,21,27)$ &  $C_{54}(7,9,11,15,18,21,25,27)$ &  $C_{54}(5,9,13,15,18,21,23,27)$ & $C_{54}(1,9,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,25,27)$.  &  T2 \\

373.  & $C_{54}(1,9,15,17,18,19,24,27)$ &  $C_{54}(7,9,11,15,18,24,25,27)$ &  $C_{54}(5,9,13,15,18,23,24,27)$ & $C_{54}(1,9,15,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,25,27)$.  &  T2 \\

374.  & $C_{54}(1,9,15,17,19,21,24,27)$ &  $C_{54}(7,9,11,15,21,24,25,27)$ &  $C_{54}(5,9,13,15,21,23,24,27)$ & $C_{54}(1,9,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,25,27)$.  &  T2 \\

375.  & $C_{54}(1,9,17,18,19,21,24,27)$ &  $C_{54}(7,9,11,18,21,24,25,27)$ &  $C_{54}(5,9,13,18,21,23,24,27)$ & $C_{54}(1,9,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,25,27)$.  &  T2 \\

376.  & $C_{54}(1,12,15,17,18,19,21,24)$ &  $C_{54}(7,11,12,15,18,21,24,25)$ &  $C_{54}(5,12,13,15,18,21,23,24)$ & $C_{54}(1,12,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,24,25)$.  &  T2 \\ 

377.  & $C_{54}(1,12,15,17,18,19,21,27)$ &  $C_{54}(7,11,12,15,18,21,25,27)$ &  $C_{54}(5,12,13,15,18,21,23,27)$ & $C_{54}(1,12,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,18,24,25,27)$.  &  T2 \\ 
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-18
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

378.  & $C_{54}(1,12,15,17,18,19,24,27)$ &  $C_{54}(7,11,12,15,18,24,25,27)$ &  $C_{54}(5,12,13,15,18,23,24,27)$ & $C_{54}(1,12,15,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,18,21,25,27)$.  &  T2 \\ 

379.  & $C_{54}(1,12,15,17,19,21,24,27)$ &  $C_{54}(7,11,12,15,21,24,25,27)$ &  $C_{54}(5,12,13,15,21,23,24,27)$ & $C_{54}(1,12,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,24,25,27)$.  &  T2 \\ 

380.  & $C_{54}(1,12,17,18,19,21,24,27)$ &  $C_{54}(7,11,12,18,21,24,25,27)$ &  $C_{54}(5,12,13,18,21,23,24,27)$ & $C_{54}(1,12,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,18,24,25,27)$.  &  T2 \\

381.  & $C_{54}(1,15,17,18,19,21,24,27)$ &  $C_{54}(7,11,15,18,21,24,25,27)$ &  $C_{54}(5,13,15,18,21,23,24,27)$ & $C_{54}(1,15,17,18,19,21,24,27)$, & \\

& & & &  $C_{54}(3,5,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,25,27)$.  &  T2 \\

382.  & $C_{54}(1,3,6,9,12,15,17,18,19)$ &  $C_{54}(3,6,7,9,11,12,15,18,25)$ &  $C_{54}(3,5,6,9,12,13,15,18,23)$ & $C_{54}(1,3,6,9,12,15,17,18,19)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,21,24,25)$.  &  T2 \\

383.  & $C_{54}(1,3,6,9,12,15,17,19,21)$ &  $C_{54}(3,6,7,9,11,12,15,21,25)$ &  $C_{54}(3,5,6,9,12,13,15,21,23)$ & $C_{54}(1,3,6,9,12,15,17,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,21,24,25)$.  &  T2 \\

384.  & $C_{54}(1,3,6,9,12,15,17,19,24)$ &  $C_{54}(3,6,7,9,11,12,15,24,25)$ &  $C_{54}(3,5,6,9,12,13,15,23,24)$ & $C_{54}(1,3,6,9,12,15,17,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,21,24,25)$.  &  T2 \\

385.  & $C_{54}(1,3,6,9,12,15,17,19,27)$ &  $C_{54}(3,6,7,9,11,12,15,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,23,27)$ & $C_{54}(1,3,6,9,12,15,17,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,21,24,25,27)$.  &  T2 \\

386.  & $C_{54}(1,3,6,9,12,17,18,19,21)$ &  $C_{54}(3,6,7,9,11,12,18,21,25)$ &  $C_{54}(3,5,6,9,12,13,18,21,23)$ & $C_{54}(1,3,6,9,12,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,21,24,25)$.  &  T2 \\

387.  & $C_{54}(1,3,6,9,12,17,18,19,24)$ &  $C_{54}(3,6,7,9,11,12,18,24,25)$ &  $C_{54}(3,5,6,9,12,13,18,23,24)$ & $C_{54}(1,3,6,9,12,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,21,24,25)$.  &  T2 \\

388.  & $C_{54}(1,3,6,9,12,17,18,19,27)$ &  $C_{54}(3,6,7,9,11,12,18,25,27)$ &  $C_{54}(3,5,6,9,12,13,18,23,27)$ & $C_{54}(1,3,6,9,12,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,18,21,24,25,27)$.  &  T2 \\

389.  & $C_{54}(1,3,6,9,12,17,19,21,24)$ &  $C_{54}(3,6,7,9,11,12,21,24,25)$ &  $C_{54}(3,5,6,9,12,13,21,23,24)$ & $C_{54}(1,3,6,9,12,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,21,24,25)$.  &  T2 \\

390.  & $C_{54}(1,3,6,9,12,17,19,21,27)$ &  $C_{54}(3,6,7,9,11,12,21,25,27)$ &  $C_{54}(3,5,6,9,12,13,21,23,27)$ & $C_{54}(1,3,6,9,12,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,21,24,25,27)$.  &  T2 \\

391.  & $C_{54}(1,3,6,9,12,17,19,24,27)$ &  $C_{54}(3,6,7,9,11,12,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,23,24,27)$ & $C_{54}(1,3,6,9,12,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,21,24,25,27)$.  &  T2 \\

392.  & $C_{54}(1,3,6,9,15,17,18,19,21)$ &  $C_{54}(3,6,7,9,11,15,18,21,25)$ &  $C_{54}(3,5,6,9,13,15,18,21,23)$ & $C_{54}(1,3,6,9,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,21,25)$.  &  T2 \\

393.  & $C_{54}(1,3,6,9,15,17,18,19,24)$ &  $C_{54}(3,6,7,9,11,15,18,24,25)$ &  $C_{54}(3,5,6,9,13,15,18,23,24)$ & $C_{54}(1,3,6,9,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,21,25)$.  &  T2 \\

394.  & $C_{54}(1,3,6,9,15,17,18,19,27)$ &  $C_{54}(3,6,7,9,11,15,18,25,27)$ &  $C_{54}(3,5,6,9,13,15,18,23,27)$ & $C_{54}(1,3,6,9,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,9,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,21,25,27)$.  &  T2 \\

395.  & $C_{54}(1,3,6,9,15,17,19,21,24)$ &  $C_{54}(3,6,7,9,11,15,21,24,25)$ &  $C_{54}(3,5,6,9,13,15,21,23,24)$ & $C_{54}(1,3,6,9,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,21,25)$.  &  T2 \\

396.  & $C_{54}(1,3,6,9,15,17,19,21,27)$ &  $C_{54}(3,6,7,9,11,15,21,25,27)$ &  $C_{54}(3,5,6,9,13,15,21,23,27)$ & $C_{54}(1,3,6,9,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,21,15,25,27)$.  &  T2 \\

397.  & $C_{54}(1,3,6,9,15,17,19,24,27)$ &  $C_{54}(3,6,7,9,11,15,24,25,27)$ &  $C_{54}(3,5,6,9,13,15,23,24,27)$ & $C_{54}(1,3,6,9,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,21,25,27)$.  &  T2 \\

398.  & $C_{54}(1,3,6,9,17,18,19,21,24)$ &  $C_{54}(3,6,7,9,11,18,21,24,25)$ &  $C_{54}(3,5,6,9,13,18,21,23,24)$ & $C_{54}(1,3,6,9,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,21,25)$.  &  T2 \\

399.  & $C_{54}(1,3,6,9,17,18,19,21,27)$ &  $C_{54}(3,6,7,9,11,18,21,25,27)$ &  $C_{54}(3,5,6,9,13,18,21,23,27)$ & $C_{54}(1,3,6,9,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,21,25,27)$.  &  T2 \\

400.  & $C_{54}(1,3,6,9,17,18,19,24,27)$ &  $C_{54}(3,6,7,9,11,18,24,25,27)$ &  $C_{54}(3,5,6,9,13,18,23,24,27)$ & $C_{54}(1,3,6,9,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,21,25,27)$.  &  T2 \\

401.  & $C_{54}(1,3,6,9,17,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,21,24,25,27)$ &  $C_{54}(3,5,6,9,13,21,23,24,27)$ & $C_{54}(1,3,6,9,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,21,25,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-19
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.65}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

402.  & $C_{54}(1,3,6,12,15,17,18,19,21)$ &  $C_{54}(3,6,7,11,12,15,18,21,25)$ &  $C_{54}(3,5,6,12,13,15,18,21,23)$ & $C_{54}(1,3,6,12,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,21,24,25)$.  &  T2 \\

403.  & $C_{54}(1,3,6,12,15,17,18,19,24)$ &  $C_{54}(3,6,7,11,12,15,18,24,25)$ &  $C_{54}(3,5,6,12,13,15,18,23,24)$ & $C_{54}(1,3,6,12,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,21,24,25)$.  &  T2 \\

404.  & $C_{54}(1,3,6,12,15,17,18,19,27)$ &  $C_{54}(3,6,7,11,12,15,18,25,27)$ &  $C_{54}(3,5,6,12,13,15,18,23,27)$ & $C_{54}(1,3,6,12,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,18,21,24,25,27)$.  &  T2 \\

405.  & $C_{54}(1,3,6,12,15,17,19,21,24)$ &  $C_{54}(3,6,7,11,12,15,21,24,25)$ &  $C_{54}(3,5,6,12,13,15,21,23,24)$ & $C_{54}(1,3,6,12,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,21,24,25)$.  &  T1 \\

406.  & $C_{54}(1,3,6,12,15,17,19,21,27)$ &  $C_{54}(3,6,7,11,12,15,21,25,27)$ &  $C_{54}(3,5,6,12,13,15,21,23,27)$ & $C_{54}(1,3,6,12,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,21,24,25,27)$.  &  T2 \\

407.  & $C_{54}(1,3,6,12,15,17,19,24,27)$ &  $C_{54}(3,6,7,11,12,15,24,25,27)$ &  $C_{54}(3,5,6,12,13,15,23,24,27)$ & $C_{54}(1,3,6,12,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,21,24,25,27)$.  &  T2 \\

408.  & $C_{54}(1,3,6,12,17,18,19,21,24)$ &  $C_{54}(3,6,7,11,12,18,21,24,25)$ &  $C_{54}(3,5,6,12,13,18,21,23,24)$ & $C_{54}(1,3,6,12,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,21,24,25)$.  &  T2 \\

409.  & $C_{54}(1,3,6,12,17,18,19,21,27)$ &  $C_{54}(3,6,7,11,12,18,21,25,27)$ &  $C_{54}(3,5,6,12,13,18,21,23,27)$ & $C_{54}(1,3,6,12,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,11,12,15,18,21,24,25,27)$.  &  T2 \\

410.  & $C_{54}(1,3,6,12,17,18,19,24,27)$ &  $C_{54}(3,6,7,11,12,18,24,25,27)$ &  $C_{54}(3,5,6,12,13,18,23,24,27)$ & $C_{54}(1,3,6,12,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,18,21,24,25,27)$.  &  T2 \\

411.  & $C_{54}(1,3,6,12,17,19,21,24,27)$ &  $C_{54}(3,6,7,11,12,21,24,25,27)$ &  $C_{54}(3,5,6,12,13,21,23,24,27)$ & $C_{54}(1,3,6,12,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,21,24,25,27)$.  &  T2 \\

412.  & $C_{54}(1,3,6,15,17,18,19,21,24)$ &  $C_{54}(3,6,7,11,15,18,21,24,25)$ &  $C_{54}(3,5,6,13,15,18,21,23,24)$ & $C_{54}(1,3,6,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,21,25)$.  &  T2 \\

413.  & $C_{54}(1,3,6,15,17,18,19,21,27)$ &  $C_{54}(3,6,7,11,15,18,21,25,27)$ &  $C_{54}(3,5,6,13,15,18,21,23,27)$ & $C_{54}(1,3,6,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,21,25,27)$.  &  T2 \\

414.  & $C_{54}(1,3,6,15,17,18,19,24,27)$ &  $C_{54}(3,6,7,11,15,18,24,25,27)$ &  $C_{54}(3,5,6,13,15,18,23,24,27)$ & $C_{54}(1,3,6,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,21,25,27)$.  &  T2 \\

415.  & $C_{54}(1,3,6,15,17,19,21,24,27)$ &  $C_{54}(3,6,7,11,15,21,24,25,27)$ &  $C_{54}(3,5,6,13,15,21,23,24,27)$ & $C_{54}(1,3,6,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,21,25,27)$.  &  T2 \\

416.  & $C_{54}(1,3,6,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,11,18,21,24,25,27)$ &  $C_{54}(3,5,6,13,18,21,23,24,27)$ & $C_{54}(1,3,6,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,21,25,27)$.  &  T2 \\

417.  & $C_{54}(1,3,9,12,15,17,18,19,21)$ &  $C_{54}(3,7,9,11,12,15,18,21,25)$ &  $C_{54}(3,5,9,12,13,15,18,21,23)$ & $C_{54}(1,3,9,12,15,17,18,19,21)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,21,24,25)$.  &  T2 \\

418.  & $C_{54}(1,3,9,12,15,17,18,19,24)$ &  $C_{54}(3,7,9,11,12,15,18,24,25)$ &  $C_{54}(3,5,9,12,13,15,18,23,24)$ & $C_{54}(1,3,9,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,21,24,25)$.  &  T2 \\

419.  & $C_{54}(1,3,9,12,15,17,18,19,27)$ &  $C_{54}(3,7,9,11,12,15,18,25,27)$ &  $C_{54}(3,5,9,12,13,15,18,23,27)$ & $C_{54}(1,3,9,12,15,17,18,19,27)$, & \\

& & & & $C_{54}(5,6,9,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,18,21,24,25,27)$.  &  T2 \\

420.  & $C_{54}(1,3,9,12,15,17,19,21,24)$ &  $C_{54}(3,7,9,11,12,15,21,24,25)$ &  $C_{54}(3,5,9,12,13,15,21,23,24)$ & $C_{54}(1,3,9,12,15,17,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,21,24,25)$.  &  T2 \\

421.  & $C_{54}(1,3,9,12,15,17,19,21,27)$ &  $C_{54}(3,7,9,11,12,15,21,25,27)$ &  $C_{54}(3,5,9,12,13,15,21,23,27)$ & $C_{54}(1,3,9,12,15,17,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,21,24,25,27)$.  &  T2 \\

422.  & $C_{54}(1,3,9,12,15,17,19,24,27)$ &  $C_{54}(3,7,9,11,12,15,24,25,27)$ &  $C_{54}(3,5,9,12,13,15,23,24,27)$ & $C_{54}(1,3,9,12,15,17,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,21,24,25,27)$.  &  T2 \\

423.  & $C_{54}(1,3,9,12,17,18,19,21,24)$ &  $C_{54}(3,7,9,11,12,18,21,24,25)$ &  $C_{54}(3,5,9,12,13,18,21,23,24)$ & $C_{54}(1,3,9,12,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,18,23)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,21,24,25)$.  &  T2 \\

424.  & $C_{54}(1,3,9,12,17,18,19,21,27)$ &  $C_{54}(3,7,9,11,12,18,21,25,27)$ &  $C_{54}(3,5,9,12,13,18,21,23,27)$ & $C_{54}(1,3,9,12,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,15,18,21,24,25,27)$.  &  T2 \\

425.  & $C_{54}(1,3,9,12,17,18,19,24,27)$ &  $C_{54}(3,7,9,11,12,18,24,25,27)$ &  $C_{54}(3,5,9,12,13,18,23,24,27)$ & $C_{54}(1,3,9,12,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,18,21,24,25,27)$.  &  T2 \\

426.  & $C_{54}(1,3,9,12,17,19,21,24,27)$ &  $C_{54}(3,7,9,11,12,21,24,25,27)$ &  $C_{54}(3,5,9,12,13,21,23,24,27)$ & $C_{54}(1,3,9,12,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,21,24,25,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-20
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

427.  & $C_{54}(1,3,9,15,17,18,19,21,24)$ &  $C_{54}(3,7,9,11,15,18,21,24,25)$ &  $C_{54}(3,5,9,13,15,18,21,23,24)$ & $C_{54}(1,3,9,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,21,25)$.  &  T2 \\

428.  & $C_{54}(1,3,9,15,17,18,19,21,27)$ &  $C_{54}(3,7,9,11,15,18,21,25,27)$ &  $C_{54}(3,5,9,13,15,18,21,23,27)$ & $C_{54}(1,3,9,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,9,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,21,25,27)$.  &  T1 \\

429.  & $C_{54}(1,3,9,15,17,18,19,24,27)$ &  $C_{54}(3,7,9,11,15,18,24,25,27)$ &  $C_{54}(3,5,9,13,15,18,23,24,27)$ & $C_{54}(1,3,9,15,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,9,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,21,25,27)$.  &  T2 \\

430.  & $C_{54}(1,3,9,15,17,19,21,24,27)$ &  $C_{54}(3,7,9,11,15,21,24,25,27)$ &  $C_{54}(3,5,9,13,15,21,23,24,27)$ & $C_{54}(1,3,9,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,21,25,27)$.  &  T2 \\

431.  & $C_{54}(1,3,9,17,18,19,21,24,27)$ &  $C_{54}(3,7,9,11,18,21,24,25,27)$ &  $C_{54}(3,5,9,13,18,21,23,24,27)$ & $C_{54}(1,3,9,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,21,25,27)$.  &  T2 \\

432.  & $C_{54}(1,3,12,15,17,18,19,21,24)$ &  $C_{54}(3,7,11,12,15,18,21,24,25)$ &  $C_{54}(3,5,12,13,15,18,21,23,24)$ & $C_{54}(1,3,12,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,21,24,25)$.  &  T2 \\ 

433.  & $C_{54}(1,3,12,15,17,18,19,21,27)$ &  $C_{54}(3,7,11,12,15,18,21,25,27)$ &  $C_{54}(3,5,12,13,15,18,21,23,27)$ & $C_{54}(1,3,12,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,15,18,21,24,25,27)$.  &  T2 \\ 

434.  & $C_{54}(1,3,12,15,17,18,19,24,27)$ &  $C_{54}(3,7,11,12,15,18,24,25,27)$ &  $C_{54}(3,5,12,13,15,18,23,24,27)$ & $C_{54}(1,3,12,15,17,18,19,24,27)$, & \\

& & & & $C_{54}(5,6,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,18,21,24,25,27)$.  &  T2 \\ 

435.  & $C_{54}(1,3,12,15,17,19,21,24,27)$ &  $C_{54}(3,7,11,12,15,21,24,25,27)$ &  $C_{54}(3,5,12,13,15,21,23,24,27)$ & $C_{54}(1,3,12,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,21,24,25,27)$.  &  T2 \\ 

436.  & $C_{54}(1,3,12,17,18,19,21,24,27)$ &  $C_{54}(3,7,11,12,18,21,24,25,27)$ &  $C_{54}(3,5,12,13,18,21,23,24,27)$ & $C_{54}(1,3,12,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,15,18,21,24,25,27)$.  &  T2 \\ 

437.  & $C_{54}(1,3,15,17,18,19,21,24,27)$ &  $C_{54}(3,7,11,15,18,21,24,25,27)$ &  $C_{54}(3,5,13,15,18,21,23,24,27)$ & $C_{54}(1,3,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,21,25,27)$.  &  T2 \\ 

438.  & $C_{54}(1,6,9,12,15,17,18,19,21)$ &  $C_{54}(6,7,9,11,12,15,18,21,25)$ &  $C_{54}(5,6,9,12,13,15,18,21,23)$ & $C_{54}(1,6,9,12,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,24,25)$.  &  T2 \\

439.  & $C_{54}(1,6,9,12,15,17,18,19,24)$ &  $C_{54}(6,7,9,11,12,15,18,24,25)$ &  $C_{54}(5,6,9,12,13,15,18,23,24)$ & $C_{54}(1,6,9,12,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,24,25)$.  &  T2 \\

440.  & $C_{54}(1,6,9,12,15,17,18,19,27)$ &  $C_{54}(6,7,9,11,12,15,18,25,27)$ &  $C_{54}(5,6,9,12,13,15,18,23,27)$ & $C_{54}(1,6,9,12,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,24,25,27)$.  &  T2 \\

441.  & $C_{54}(1,6,9,12,15,17,19,21,24)$ &  $C_{54}(6,7,9,11,12,15,21,24,25)$ &  $C_{54}(5,6,9,12,13,15,21,23,24)$ & $C_{54}(1,6,9,12,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,24,25)$.  &  T2 \\

442.  & $C_{54}(1,6,9,12,15,17,19,21,27)$ &  $C_{54}(6,7,9,11,12,15,21,25,27)$ &  $C_{54}(5,6,9,12,13,15,21,23,27)$ & $C_{54}(1,6,9,12,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,24,25,27)$.  &  T2 \\

443.  & $C_{54}(1,6,9,12,15,17,19,24,27)$ &  $C_{54}(6,7,9,11,12,15,24,25,27)$ &  $C_{54}(5,6,9,12,13,15,23,24,27)$ & $C_{54}(1,6,9,12,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,24,25,27)$.  &  T2 \\

444.  & $C_{54}(1,6,9,12,17,18,19,21,24)$ &  $C_{54}(6,7,9,11,12,18,21,24,25)$ &  $C_{54}(5,6,9,12,13,18,21,23,24)$ & $C_{54}(1,6,9,12,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,24,25)$.  &  T2 \\

445.  & $C_{54}(1,6,9,12,17,18,19,21,27)$ &  $C_{54}(6,7,9,11,12,18,21,25,27)$ &  $C_{54}(5,6,9,12,13,18,21,23,27)$ & $C_{54}(1,6,9,12,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,24,25,27)$.  &  T2 \\

446.  & $C_{54}(1,6,9,12,17,18,19,24,27)$ &  $C_{54}(6,7,9,11,12,18,24,25,27)$ &  $C_{54}(5,6,9,12,13,18,23,24,27)$ & $C_{54}(1,6,9,12,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,24,25,27)$.  &  T1 \\

447.  & $C_{54}(1,6,9,12,17,19,21,24,27)$ &  $C_{54}(6,7,9,11,12,21,24,25,27)$ &  $C_{54}(5,6,9,12,13,21,23,24,27)$ & $C_{54}(1,6,9,12,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,24,25,27)$.  &  T2 \\

448.  & $C_{54}(1,6,9,15,17,18,19,21,24)$ &  $C_{54}(6,7,9,11,15,18,21,24,25)$ &  $C_{54}(5,6,9,13,15,18,21,23,24)$ & $C_{54}(1,6,9,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,25)$.  &  T2 \\

449.  & $C_{54}(1,6,9,15,17,18,19,21,27)$ &  $C_{54}(6,7,9,11,15,18,21,25,27)$ &  $C_{54}(5,6,9,13,15,18,21,23,27)$ & $C_{54}(1,6,9,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,25,27)$.  &  T2 \\

450.  & $C_{54}(1,6,9,15,17,18,19,24,27)$ &  $C_{54}(6,7,9,11,15,18,24,25,27)$ &  $C_{54}(5,6,9,13,15,18,23,24,27)$ & $C_{54}(1,6,9,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,25,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-21
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

451.  & $C_{54}(1,6,9,15,17,19,21,24,27)$ &  $C_{54}(6,7,9,11,15,21,24,25,27)$ &  $C_{54}(5,6,9,13,15,21,23,24,27)$ & $C_{54}(1,6,9,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,25,27)$.  &  T2 \\

452.  & $C_{54}(1,6,9,17,18,19,21,24,27)$ &  $C_{54}(6,7,9,11,18,21,24,25,27)$ &  $C_{54}(5,6,9,13,18,21,23,24,27)$ & $C_{54}(1,6,9,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,25,27)$.  &  T2 \\

453.  & $C_{54}(1,6,12,15,17,18,19,21,24)$ &  $C_{54}(6,7,11,12,15,18,21,24,25)$ &  $C_{54}(5,6,12,13,15,18,21,23,24)$ & $C_{54}(1,6,12,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,24,25)$.  &  T2 \\

454.  & $C_{54}(1,6,12,15,17,18,19,21,27)$ &  $C_{54}(6,7,11,12,15,18,21,25,27)$ &  $C_{54}(5,6,12,13,15,18,21,23,27)$ & $C_{54}(1,6,12,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,24,25,27)$.  &  T2 \\

455.  & $C_{54}(1,6,12,15,17,18,19,24,27)$ &  $C_{54}(6,7,11,12,15,18,24,25,27)$ &  $C_{54}(5,6,12,13,15,18,23,24,27)$ & $C_{54}(1,6,12,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,24,25,27)$.  &  T2 \\

456.  & $C_{54}(1,6,12,15,17,19,21,24,27)$ &  $C_{54}(6,7,11,12,15,21,24,25,27)$ &  $C_{54}(5,6,12,13,15,21,23,24,27)$ & $C_{54}(1,6,12,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,24,25,27)$.  &  T2 \\

457.  & $C_{54}(1,6,12,17,18,19,21,24,27)$ &  $C_{54}(6,7,11,12,18,21,24,25,27)$ &  $C_{54}(5,6,12,13,18,21,23,24,27)$ & $C_{54}(1,6,12,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,24,25,27)$.  &  T2 \\

458.  & $C_{54}(1,6,15,17,18,19,21,24,27)$ &  $C_{54}(6,7,11,15,18,21,24,25,27)$ &  $C_{54}(5,6,13,15,18,21,23,24,27)$ & $C_{54}(1,6,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,25,27)$.  &  T2 \\

459.  & $C_{54}(1,9,12,15,17,18,19,21,24)$ &  $C_{54}(7,9,11,12,15,18,21,24,25)$ &  $C_{54}(5,9,12,13,15,18,21,23,24)$ & $C_{54}(1,9,12,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,24,25)$.  &  T2 \\

460.  & $C_{54}(1,9,12,15,17,18,19,21,27)$ &  $C_{54}(7,9,11,12,15,18,21,25,27)$ &  $C_{54}(5,9,12,13,15,18,21,23,27)$ & $C_{54}(1,9,12,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,24,25,27)$.  &  T2 \\

461.  & $C_{54}(1,9,12,15,17,18,19,24,27)$ &  $C_{54}(7,9,11,12,15,18,24,25,27)$ &  $C_{54}(5,9,12,13,15,18,23,24,27)$ & $C_{54}(1,9,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,24,25,27)$.  &  T2 \\

462.  & $C_{54}(1,9,12,15,17,19,21,24,27)$ &  $C_{54}(7,9,11,12,15,21,24,25,27)$ &  $C_{54}(5,9,12,13,15,21,23,24,27)$ & $C_{54}(1,9,12,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,24,25,27)$.  &  T2 \\

463.  & $C_{54}(1,9,12,17,18,19,21,24,27)$ &  $C_{54}(7,9,11,12,18,21,24,25,27)$ &  $C_{54}(5,9,12,13,18,21,23,24,27)$ & $C_{54}(1,9,12,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,24,25,27)$.  &  T2 \\

464.  & $C_{54}(1,9,15,17,18,19,21,24,27)$ &  $C_{54}(7,9,11,15,18,21,24,25,27)$ &  $C_{54}(5,9,13,15,18,21,23,24,27)$ & $C_{54}(1,9,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,25,27)$.  &  T2 \\

465.  & $C_{54}(1,12,15,17,18,19,21,24,27)$ &  $C_{54}(7,11,12,15,18,21,24,25,27)$ &  $C_{54}(5,12,13,15,18,21,23,24,27)$ & $C_{54}(1,12,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,24,25,27)$.  &  T2 \\ 

466.  & $C_{54}(1,3,6,9,12,15,17,18,19,21)$ &  $C_{54}(3,6,7,9,11,12,15,18,21,25)$ &  $C_{54}(3,5,6,9,12,13,15,18,21,23)$ & $C_{54}(1,3,6,9,12,15,17,18,19,21)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,21,24,25)$.  &  T2 \\

467.  & $C_{54}(1,3,6,9,12,15,17,18,19,24)$ &  $C_{54}(3,6,7,9,11,12,15,18,24,25)$ &  $C_{54}(3,5,6,9,12,13,15,18,23,24)$ & $C_{54}(1,3,6,9,12,15,17,18,19,24)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,21,24,25)$.  &  T2 \\

468.  & $C_{54}(1,3,6,9,12,15,17,18,19,27)$ &  $C_{54}(3,6,7,9,11,12,15,18,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,18,23,27)$ & $C_{54}(1,3,6,9,12,15,17,18,19,27)$,  & \\   

& & & & $C_{54}(5,6,9,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,18,21,24,25,27)$.  &  T2 \\

469.  & $C_{54}(1,3,6,9,12,15,17,19,21,24)$ &  $C_{54}(3,6,7,9,11,12,15,21,24,25)$ &  $C_{54}(3,5,6,9,12,13,15,21,23,24)$ & $C_{54}(1,3,6,9,12,15,17,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,21,24,25)$.  &  T1 \\

470.  & $C_{54}(1,3,6,9,12,15,17,19,21,27)$ &  $C_{54}(3,6,7,9,11,12,15,21,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,21,23,27)$ & $C_{54}(1,3,6,9,12,15,17,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,21,24,25,27)$.  &  T2 \\

471.  & $C_{54}(1,3,6,9,12,15,17,19,24,27)$ &  $C_{54}(3,6,7,9,11,12,15,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,23,24,27)$ & $C_{54}(1,3,6,9,12,15,17,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,21,24,25,27)$.  &  T2 \\

472.  & $C_{54}(1,3,6,9,12,17,18,19,21,24)$ &  $C_{54}(3,6,7,9,11,12,18,21,24,25)$ &  $C_{54}(3,5,6,9,12,13,18,21,23,24)$ & $C_{54}(1,3,6,9,12,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,18,23,24)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,21,24,25)$.  &  T2 \\

473.  & $C_{54}(1,3,6,9,12,17,18,19,21,27)$ &  $C_{54}(3,6,7,9,11,12,18,21,25,27)$ &  $C_{54}(3,5,6,9,12,13,18,21,23,27)$ & $C_{54}(1,3,6,9,12,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(7,9,11,12,15,18,21,24,25,27)$.  &  T2 \\

474.  & $C_{54}(1,3,6,9,12,17,18,19,24,27)$ &  $C_{54}(3,6,7,9,11,12,18,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,18,23,24,27)$ & $C_{54}(1,3,6,9,12,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,18,21,24,25,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-22
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.59}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

475.  & $C_{54}(1,3,6,9,12,17,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,12,21,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,21,23,24,27)$ & $C_{54}(1,3,6,9,12,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,21,24,25,27)$.  &  T2 \\

476.  & $C_{54}(1,3,6,9,15,17,18,19,21,24)$ &  $C_{54}(3,6,7,9,11,15,18,21,24,25)$ &  $C_{54}(3,5,6,9,13,15,18,21,23,24)$ & $C_{54}(1,3,6,9,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,21,25)$.  &  T2 \\

477.  & $C_{54}(1,3,6,9,15,17,18,19,21,27)$ &  $C_{54}(3,6,7,9,11,15,18,21,25,27)$ &  $C_{54}(3,5,6,9,13,15,18,21,23,27)$ & $C_{54}(1,3,6,9,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,9,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,21,25,27)$.  &  T2 \\

478.  & $C_{54}(1,3,6,9,15,17,18,19,24,27)$ &  $C_{54}(3,6,7,9,11,15,18,24,25,27)$ &  $C_{54}(3,5,6,9,13,15,18,23,24,27)$ & $C_{54}(1,3,6,9,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,9,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,21,25,27)$.  &  T2 \\

479.  & $C_{54}(1,3,6,9,15,17,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,15,21,24,25,27)$ &  $C_{54}(3,5,6,9,13,15,21,23,24,27)$ & $C_{54}(1,3,6,9,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,21,25,27)$.  &  T2 \\

480.  & $C_{54}(1,3,6,9,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,18,21,24,25,27)$ &  $C_{54}(3,5,6,9,13,18,21,23,24,27)$ & $C_{54}(1,3,6,9,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,21,25,27)$.  &  T2 \\

481.  & $C_{54}(1,3,6,12,15,17,18,19,21,24)$ &  $C_{54}(3,6,7,11,12,15,18,21,24,25)$ &  $C_{54}(3,5,6,12,13,15,18,21,23,24)$ & $C_{54}(1,3,6,12,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,21,24,25)$.  &  T1 \\

482.  & $C_{54}(1,3,6,12,15,17,18,19,21,27)$ &  $C_{54}(3,6,7,11,12,15,18,21,25,27)$ &  $C_{54}(3,5,6,12,13,15,18,21,23,27)$ & $C_{54}(1,3,6,12,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,11,12,15,18,21,24,25,27)$.  &  T2 \\

483.  & $C_{54}(1,3,6,12,15,17,18,19,24,27)$ &  $C_{54}(3,6,7,11,12,15,18,24,25,27)$ &  $C_{54}(3,5,6,12,13,15,18,23,24,27)$ & $C_{54}(1,3,6,12,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,18,21,24,25,27)$.  &  T2 \\

484.  & $C_{54}(1,3,6,12,15,17,19,21,24,27)$ &  $C_{54}(3,6,7,11,12,15,21,24,25,27)$ &  $C_{54}(3,5,6,12,13,15,21,23,24,27)$ & $C_{54}(1,3,6,12,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,21,24,25,27)$.  &  T1 \\

485.  & $C_{54}(1,3,6,12,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,11,12,18,21,24,25,27)$ &  $C_{54}(3,5,6,12,13,18,21,23,24,27)$ & $C_{54}(1,3,6,12,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,11,12,15,18,21,24,25,27)$.  &  T2 \\

486.  & $C_{54}(1,3,6,15,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,11,15,18,21,24,25,27)$ &  $C_{54}(3,5,6,13,15,18,21,23,24,27)$ & $C_{54}(1,3,6,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,21,25,27)$.  &  T2 \\

487.  & $C_{54}(1,3,9,12,15,17,18,19,21,24)$ &  $C_{54}(3,7,9,11,12,15,18,21,24,25)$ &  $C_{54}(3,5,9,12,13,15,18,21,23,24)$ & $C_{54}(1,3,9,12,15,17,18,19,21,24)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,18,21,23)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,21,24,25)$.  &  T2 \\

488.  & $C_{54}(1,3,9,12,15,17,18,19,21,27)$ &  $C_{54}(3,7,9,11,12,15,18,21,25,27)$ &  $C_{54}(3,5,9,12,13,15,18,21,23,27)$ & $C_{54}(1,3,9,12,15,17,18,19,21,27)$, & \\

& & & & $C_{54}(3,5,6,9,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,15,18,21,24,25,27)$.  &  T2 \\

489.  & $C_{54}(1,3,9,12,15,17,18,19,24,27)$ &  $C_{54}(3,7,9,11,12,15,18,24,25,27)$ &  $C_{54}(3,5,9,12,13,15,18,23,24,27)$ & $C_{54}(1,3,9,12,15,17,18,19,24)$, & \\

& & & & $C_{54}(5,6,9,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,18,21,24,25,27)$.  &  T2 \\

490.  & $C_{54}(1,3,9,12,15,17,19,21,24,27)$ &  $C_{54}(3,7,9,11,12,15,21,24,25,27)$ &  $C_{54}(3,5,9,12,13,15,21,23,24,27)$ & $C_{54}(1,3,9,12,15,17,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,21,24,25,27)$.  &  T2 \\

491.  & $C_{54}(1,3,9,12,17,18,19,21,24,27)$ &  $C_{54}(3,7,9,11,12,18,21,24,25,27)$ &  $C_{54}(3,5,9,12,13,18,21,23,24,27)$ & $C_{54}(1,3,9,12,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,15,18,23,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,15,18,21,24,25,27)$.  &  T2 \\

492.  & $C_{54}(1,3,9,15,17,18,19,21,24,27)$ &  $C_{54}(3,7,9,11,15,18,21,24,25,27)$ &  $C_{54}(3,5,9,13,15,18,21,23,24,27)$ & $C_{54}(1,3,9,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,9,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,21,25,27)$.  &  T2 \\

493.  & $C_{54}(1,3,12,15,17,18,19,21,24,27)$ &  $C_{54}(3,7,11,12,15,18,21,24,25,27)$ &  $C_{54}(3,5,12,13,15,18,21,23,24,27)$ & $C_{54}(1,3,12,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,15,18,21,24,25,27)$.  &  T2 \\ 

494.  & $C_{54}(1,6,9,12,15,17,18,19,21,24)$ &  $C_{54}(6,7,9,11,12,15,18,21,24,25)$ &  $C_{54}(5,6,9,12,13,15,18,21,23,24)$ & $C_{54}(1,6,9,12,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,24,25)$.  &  T2 \\

495.  & $C_{54}(1,6,9,12,15,17,18,19,21,27)$ &  $C_{54}(6,7,9,11,12,15,18,21,25,27)$ &  $C_{54}(5,6,9,12,13,15,18,21,23,27)$ & $C_{54}(1,6,9,12,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,24,25,27)$.  &  T2 \\

496.  & $C_{54}(1,6,9,12,15,17,18,19,24,27)$ &  $C_{54}(6,7,9,11,12,15,18,24,25,27)$ &  $C_{54}(5,6,9,12,13,15,18,23,24,27)$ & $C_{54}(1,6,9,12,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,24,25,27)$.  &  T2 \\

497.  & $C_{54}(1,6,9,12,15,17,19,21,24,27)$ &  $C_{54}(6,7,9,11,12,15,21,24,25,27)$ &  $C_{54}(5,6,9,12,13,15,21,23,24,27)$ & $C_{54}(1,6,9,12,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,24,25,27)$.  &  T2 \\

498.  & $C_{54}(1,6,9,12,17,18,19,21,24,27)$ &  $C_{54}(6,7,9,11,12,18,21,24,25,27)$ &  $C_{54}(5,6,9,12,13,18,21,23,24,27)$ & $C_{54}(1,6,9,12,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,24,25,27)$.  &  T2 \\

499.  & $C_{54}(1,6,9,15,17,18,19,21,24,27)$ &  $C_{54}(6,7,9,11,15,18,21,24,25,27)$ &  $C_{54}(5,6,9,13,15,18,21,23,24,27)$ & $C_{54}(1,6,9,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,25,27)$.  &  T2 \\

500.  & $C_{54}(1,6,12,15,17,18,19,21,24,27)$ &  $C_{54}(6,7,11,12,15,18,21,24,25,27)$ &  $C_{54}(5,6,12,13,15,18,21,23,24,27)$ & $C_{54}(1,6,12,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,24,25,27)$.  &  T2 \\

501.  & $C_{54}(1,9,12,15,17,18,19,21,24,27)$ &  $C_{54}(7,9,11,12,15,18,21,24,25,27)$ &  $C_{54}(5,9,12,13,15,18,21,23,24,27)$ & $C_{54}(1,9,12,15,17,18,19,21,24,27)$, & \\

& & & & $C_{54}(3,5,6,9,12,13,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,24,25,27)$.  &  T2 \\
   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-23
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.59}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

502.  & $C_{54}(1,3,6,9,12,15,17,18,19,21,24)$ &  $C_{54}(3,6,7,9,11,12,15,18,21,24,25)$ &  $C_{54}(3,5,6,9,12,13,15,18,21,23,24)$ & $C_{54}(1,3,6,9,12,15,17,18,19,21,24)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,18,21,23,24)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,21,24,25)$.  &  T1 \\

503.  & $C_{54}(1,3,6,9,12,15,17,18,19,21,27)$ &  $C_{54}(3,6,7,9,11,12,15,18,21,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,18,21,23,27)$ & $C_{54}(1,3,6,9,12,15,17,18,19,21,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,7,9,11,12,15,18,21,24,25,27)$.  &  T2 \\

504.  & $C_{54}(1,3,6,9,12,15,17,18,19,24,27)$ &  $C_{54}(3,6,7,9,11,12,15,18,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,18,23,24,27)$ & $C_{54}(1,3,6,9,12,15,17,18,19,24,27)$,  & \\   

& & & & $C_{54}(5,6,9,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,18,21,24,25,27)$.  &  T2 \\

505.  & $C_{54}(1,3,6,9,12,15,17,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,12,15,21,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,21,23,24,27)$ & $C_{54}(1,3,6,9,12,15,17,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,21,24,25,27)$.  &  T1 \\

506.  & $C_{54}(1,3,6,9,12,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,12,18,21,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,18,21,23,24,27)$ & $C_{54}(1,3,6,9,12,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,18,23,24,27)$, &   \\ 

     & & & & $C_{54}(6,7,9,11,12,15,18,21,24,25,27)$.  &  T2 \\

507.  & $C_{54}(1,3,6,9,15,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,15,18,21,24,25,27)$ &  $C_{54}(3,5,6,9,13,15,18,21,23,24,27)$ & $C_{54}(1,3,6,9,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,9,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,21,25,27)$.  &  T2 \\

508.  & $C_{54}(1,3,6,12,15,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,11,12,15,18,21,24,25,27)$ &  $C_{54}(3,5,6,12,13,15,18,21,23,24,27)$ & $C_{54}(1,3,6,12,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,11,12,15,18,21,24,25,27)$.  &  T1 \\

509.  & $C_{54}(1,3,9,12,15,17,18,19,21,24,27)$ &  $C_{54}(3,7,9,11,12,15,18,21,24,25,27)$ &  $C_{54}(3,5,9,12,13,15,18,21,23,24,27)$ & $C_{54}(1,3,9,12,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,18,21,23,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,15,18,21,24,25,27)$.  &  T2 \\

510.  & $C_{54}(1,6,9,12,15,17,18,19,21,24,27)$ &  $C_{54}(6,7,9,11,12,15,18,21,24,25,27)$ &  $C_{54}(5,6,9,12,13,15,18,21,23,24,27)$ & $C_{54}(1,6,9,12,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,24,25,27)$.  &  T2 \\

511.  & $C_{54}(1,3,6,9,12,15,17,18,19,21,24,27)$ &  $C_{54}(3,6,7,9,11,12,15,18,21,24,25,27)$ &  $C_{54}(3,5,6,9,12,13,15,18,21,23,24,27)$ & $C_{54}(1,3,6,9,12,15,17,18,19,21,24,27)$,  & \\   

& & & & $C_{54}(3,5,6,9,12,13,15,18,21,23,24,27)$, &   \\ 

     & & & & $C_{54}(3,6,7,9,11,12,15,18,21,24,25,27)$.  &  T1 \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-24
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

1.  & $C_{54}(2,3,16,20)$ &  $C_{54}(3,4,14,22)$ &  $C_{54}(3,8,10,26)$ & $C_{54}(2,3,16,20)$, $C_{54}(8,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,14,21,22)$.  &  T2 \\

2.   & $C_{54}(2,6,16,20)$ &   $C_{54}(4,6,14,22)$ &   $C_{54}(6,8,10,26)$ & $C_{54}(2,6,16,20)$, $C_{54}(8,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,22)$.  &  T2 \\

3.   & $C_{54}(2,9,16,20)$ &   $C_{54}(4,9,14,22)$ &   $C_{54}(8,9,10,26)$ & $C_{54}(2,9,16,20)$, $C_{54}(8,9,10,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,22)$.  &  T1 \\

4.   & $C_{54}(2,12,16,20)$ &   $C_{54}(4,12,14,22)$ &   $C_{54}(8,10,12,26)$ & $C_{54}(2,12,16,20)$, $C_{54}(6,8,10,26)$,   &  \\ 

     & & & &  $C_{54}(4,14,23,24)$.  &   T2 \\

5.   & $C_{54}(2,15,16,20)$ &   $C_{54}(4,14,15,22)$ &   $C_{54}(8,10,15,26)$ & $C_{54}(2,15,16,20)$, $C_{54}(8,10,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,22)$.   &  T2 \\

6.   & $C_{54}(2,16,18,20)$ &   $C_{54}(4,14,18,22)$ &   $C_{54}(8,10,18,26)$ & $C_{54}(2,16,18,20)$, $C_{54}(8,10,18,26)$,    &  \\ 

    & & & & $C_{54}(4,14,18,22)$.   &  T1 \\

7.   & $C_{54}(2,16,20,21)$ &   $C_{54}(4,14,21,22)$ &   $C_{54}(8,10,21,26)$ & $C_{54}(2,16,20,21)$, $C_{54}(3,8,10,26)$,  &  \\ 

    & & &  & $C_{54}(4,14,15,22)$.   &  T2 \\

8.   & $C_{54}(2,16,20,24)$ &   $C_{54}(4,14,23,24)$ &   $C_{54}(8,10,24,26)$  & $C_{54}(2,16,20,24)$, $C_{54}(8,10,12,26)$,    &  \\ 

    & & & & $C_{54}(4,6,14,22)$.   & T2  \\

9.   & $C_{54}(2,16,20,27)$ &   $C_{54}(4,14,22,27)$ &   $C_{54}(8,10,26,27)$  & $C_{54}(2,16,20,27)$, $C_{54}(8,10,26,27)$,    &  \\ 

     & & & & $C_{54}(4,14,22,27)$.  &  T1 \\

10.  & $C_{54}(2,3,6,16,20)$ &  $C_{54}(3,4,6,14,22)$ &  $C_{54}(3,6,8,10,26)$ & $C_{54}(2,3,6,16,20)$, $C_{54}(8,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,21,22)$.  &  T2 \\

11.  & $C_{54}(2,3,9,16,20)$ &  $C_{54}(3,4,9,14,22)$ &  $C_{54}(3,8,9,10,26)$ & $C_{54}(2,3,9,16,20)$, $C_{54}(8,9,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,21,22)$.  &  T2 \\

12.  & $C_{54}(2,3,12,16,20)$ &  $C_{54}(3,4,12,14,22)$ &  $C_{54}(3,8,10,12,26)$ & $C_{54}(2,3,12,16,20)$, $C_{54}(6,8,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,14,21,23,24)$.  &  T2 \\ 

13.  & $C_{54}(2,3,15,16,20)$ &  $C_{54}(3,4,14,15,22)$ &  $C_{54}(3,8,10,15,26)$ & $C_{54}(2,3,15,16,20)$, $C_{54}(8,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,21,22)$.  &  T2 \\

14.  & $C_{54}(2,3,16,18,20)$ &  $C_{54}(3,4,14,18,22)$ &  $C_{54}(3,8,10,18,26)$ & $C_{54}(2,3,16,18,20)$, $C_{54}(8,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,14,18,21,22)$.  &  T2 \\

15.  & $C_{54}(2,3,16,20,21)$ &  $C_{54}(3,4,14,21,22)$ &  $C_{54}(3,8,10,21,26)$ & $C_{54}(2,3,16,20,21)$, $C_{54}(3,8,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,14,15,21,22)$.  &  T2 \\

16.  & $C_{54}(2,3,16,20,24)$ &  $C_{54}(3,4,14,22,24)$ &  $C_{54}(3,8,10,24,26)$ & $C_{54}(2,3,16,20,24)$, $C_{54}(8,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,21,22)$.  &  T2 \\

17.  & $C_{54}(2,3,16,20,27)$ &  $C_{54}(3,4,14,22,27)$ &  $C_{54}(3,8,10,26,27)$ & $C_{54}(2,3,16,20,27)$, $C_{54}(8,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,21,22,27)$.  &  T2 \\

18.   & $C_{54}(2,6,9,16,20)$ &   $C_{54}(4,6,9,14,22)$ &   $C_{54}(6,8,9,10,26)$ & $C_{54}(2,6,9,16,20)$, $C_{54}(8,9,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,22)$.  &  T2 \\

19.   & $C_{54}(2,6,12,16,20)$ &   $C_{54}(4,6,12,14,22)$ &   $C_{54}(6,8,10,12,26)$ & $C_{54}(2,6,12,16,20)$, $C_{54}(6,8,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,22,24)$.  &  T2 \\

20.   & $C_{54}(2,6,15,16,20)$ &   $C_{54}(4,6,14,15,22)$ &   $C_{54}(6,8,10,15,26)$ & $C_{54}(2,6,15,16,20)$, $C_{54}(8,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,22)$.  &  T2 \\

21.   & $C_{54}(2,6,16,18,20)$ &   $C_{54}(4,6,14,18,22)$ &   $C_{54}(6,8,10,18,26)$ & $C_{54}(2,6,16,18,20)$, $C_{54}(8,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,18,22)$.  &  T2 \\

22.   & $C_{54}(2,6,16,20,21)$ &   $C_{54}(4,6,14,21,22)$ &   $C_{54}(6,8,10,21,26)$ & $C_{54}(2,6,16,20,21)$, $C_{54}(3,8,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,22)$.  &  T2 \\

23.   & $C_{54}(2,6,16,20,24)$ &   $C_{54}(4,6,14,22,24)$ &   $C_{54}(6,8,10,24,26)$ & $C_{54}(2,6,16,20,24)$, $C_{54}(8,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,22)$.  &  T2 \\

24.   & $C_{54}(2,6,16,20,27)$ &   $C_{54}(4,6,14,22,27)$ &   $C_{54}(6,8,10,26,27)$ & $C_{54}(2,6,16,20,27)$, $C_{54}(8,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,22,27)$.  &  T2 \\

25.   & $C_{54}(2,9,12,16,20)$ &   $C_{54}(4,9,12,14,22)$ &   $C_{54}(8,9,10,12,26)$ & $C_{54}(2,9,12,16,20)$, $C_{54}(6,8,9,10,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,22,24)$.  &  T2 \\

26.   & $C_{54}(2,9,15,16,20)$ &   $C_{54}(4,9,14,15,22)$ &   $C_{54}(8,9,10,15,26)$ & $C_{54}(2,9,15,16,20)$, $C_{54}(8,9,10,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,22)$.  &  T2 \\

27.   & $C_{54}(2,9,16,18,20)$ &   $C_{54}(4,9,14,18,22)$ &   $C_{54}(8,9,10,18,26)$ & $C_{54}(2,9,16,18,20)$, $C_{54}(8,9,10,18,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,18,22)$.  &  T1 \\

28.   & $C_{54}(2,9,16,20,21)$ &   $C_{54}(4,9,14,21,22)$ &   $C_{54}(8,9,10,21,26)$ & $C_{54}(2,9,16,20,21)$, $C_{54}(3,8,9,10,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,22)$.  &  T2 \\

29.   & $C_{54}(2,9,16,20,24)$ &   $C_{54}(4,9,14,22,24)$ &   $C_{54}(8,9,10,24,26)$ & $C_{54}(2,9,16,20,24)$, $C_{54}(8,9,10,12,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,22)$.  &  T2 \\

30.   & $C_{54}(2,9,16,20,27)$ &   $C_{54}(4,9,14,22,27)$ &   $C_{54}(8,9,10,26,27)$ & $C_{54}(2,9,16,20,27)$, $C_{54}(8,9,10,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,22,27)$.  &  T1 \\

31.   & $C_{54}(2,12,15,16,20)$ &   $C_{54}(4,12,14,15,22)$ &   $C_{54}(8,10,12,15,26)$ & $C_{54}(2,12,15,16,20)$, $C_{54}(6,8,10,21,26)$,   &  \\ 

     & & & &  $C_{54}(3,4,14,22,24)$.  &   T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-25
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or  \\

  & & & & & T2  \\

 & & &   & &  \\ \hline \hline

32.   & $C_{54}(2,12,16,18,20)$ &   $C_{54}(4,12,14,18,22)$ &   $C_{54}(8,10,12,18,26)$ & $C_{54}(2,12,16,18,20)$, $C_{54}(6,8,10,18,26)$,   &  \\ 

     & & & &  $C_{54}(4,14,18,22,24)$.  &   T2 \\

33.   & $C_{54}(2,12,16,20,21)$ &   $C_{54}(4,12,14,21,22)$ &   $C_{54}(8,10,12,21,26)$ & $C_{54}(2,12,16,20,21)$, $C_{54}(3,6,8,10,26)$,   &  \\ 

     & & & &  $C_{54}(4,14,15,22,24)$.  &   T2 \\

34.   & $C_{54}(2,12,16,20,24)$ &   $C_{54}(4,12,14,22,24)$ &   $C_{54}(8,10,12,24,26)$ & $C_{54}(2,12,16,20,24)$,  $C_{54}(6,8,10,12,26)$,   &  \\ 

     & & & &  $C_{54}(4,6,14,22,24)$.  &   T2 \\

35.   & $C_{54}(2,12,16,20,27)$ &   $C_{54}(4,12,14,22,27)$ &   $C_{54}(8,10,12,26,27)$ & $C_{54}(2,12,16,20,27)$,  $C_{54}(6,8,10,26,27)$,   &  \\ 

     & & & &  $C_{54}(4,14,22,24,27)$.  &   T2 \\

36.   & $C_{54}(2,15,16,18,20)$ &   $C_{54}(4,14,15,18,22)$ &   $C_{54}(8,10,15,18,26)$ & $C_{54}(2,15,16,18,20)$, $C_{54}(8,10,18,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,18,22)$.   &  T2 \\

37.   & $C_{54}(2,15,16,20,21)$ &   $C_{54}(4,14,15,21,22)$ &   $C_{54}(8,10,15,21,26)$ & $C_{54}(2,15,16,20,21)$, $C_{54}(3,8,10,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,15,22)$.   &  T2 \\

38.   & $C_{54}(2,15,16,20,24)$ &   $C_{54}(4,14,15,22,24)$ &   $C_{54}(8,10,15,24,26)$ & $C_{54}(2,15,16,20,24)$, $C_{54}(8,10,12,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,22)$.   &  T2 \\

39.   & $C_{54}(2,15,16,20,27)$ &   $C_{54}(4,14,15,22,27)$ &   $C_{54}(8,10,15,26,27)$ & $C_{54}(2,15,16,20,27)$, $C_{54}(8,10,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,22,27)$.   &  T2 \\

40.   & $C_{54}(2,16,18,20,21)$ &   $C_{54}(4,14,18,21,22)$ &   $C_{54}(8,10,18,21,26)$ & $C_{54}(2,16,18,20,21)$, $C_{54}(3,8,10,18,26)$,    &  \\ 

    & & & &  $C_{54}(4,14,15,18,22)$.   &  T2 \\

41.   & $C_{54}(2,16,18,20,24)$ &   $C_{54}(4,14,18,22,24)$ &   $C_{54}(8,10,18,24,26)$ & $C_{54}(2,16,18,20,24)$, $C_{54}(8,10,12,18,26)$,    &  \\ 

    & & & &  $C_{54}(4,6,14,18,22)$.   &  T2 \\

42.   & $C_{54}(2,16,18,20,27)$ &   $C_{54}(4,14,18,22,27)$ &   $C_{54}(8,10,18,26,27)$ & $C_{54}(2,16,18,20,27)$, $C_{54}(8,10,18,26,27)$,    &  \\ 

    & & & &  $C_{54}(4,14,18,22,27)$.   &  T1 \\

43.   & $C_{54}(2,16,20,21,24)$ &   $C_{54}(4,14,21,22,24)$ &   $C_{54}(8,10,21,24,26)$ & $C_{54}(2,16,20,21,24)$, $C_{54}(3,8,10,12,26)$,  &  \\ 

    & & &  & $C_{54}(4,6,14,15,22)$.   &  T2 \\

44.   & $C_{54}(2,16,20,21,27)$ &   $C_{54}(4,14,21,22,27)$ &   $C_{54}(8,10,21,26,27)$ & $C_{54}(2,16,20,21,27)$, $C_{54}(3,8,10,26,27)$,  &  \\ 

    & & &  & $C_{54}(4,14,15,22,27)$.   &  T2 \\

45.   & $C_{54}(2,16,20,24,27)$ &   $C_{54}(4,14,22,24,27)$ &   $C_{54}(8,10,24,26,27)$ & $C_{54}(2,16,20,24,27)$, $C_{54}(8,10,12,26,27)$,  &  \\ 

    & & &  & $C_{54}(4,6,14,22,27)$.   &  T2 \\

46.  & $C_{54}(2,3,6,9,16,20)$ &  $C_{54}(3,4,6,9,14,22)$ &  $C_{54}(3,6,8,9,10,26)$ & $C_{54}(2,3,6,9,16,20)$,  & \\   

& & & & $C_{54}(8,9,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,21,22)$.  &  T2 \\

47.  & $C_{54}(2,3,6,12,16,20)$ &  $C_{54}(3,4,6,12,14,22)$ &  $C_{54}(3,6,8,10,12,26)$ & $C_{54}(2,3,6,12,16,20)$,  & \\   

& & & & $C_{54}(6,8,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,21,22,24)$.  &  T2 \\

48.  & $C_{54}(2,3,6,15,16,20)$ &  $C_{54}(3,4,6,14,15,22)$ &  $C_{54}(3,6,8,10,15,26)$ & $C_{54}(2,3,6,15,16,20)$,  & \\   

& & & & $C_{54}(8,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,21,22)$.  &  T2 \\

49.  & $C_{54}(2,3,6,16,18,20)$ &  $C_{54}(3,4,6,14,18,22)$ &  $C_{54}(3,6,8,10,18,26)$ & $C_{54}(2,3,6,16,18,20)$,  & \\   

& & & & $C_{54}(8,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,18,21,22)$.  &  T2 \\

50.  & $C_{54}(2,3,6,16,20,21)$ &  $C_{54}(3,4,6,14,21,22)$ &  $C_{54}(3,6,8,10,21,26)$ & $C_{54}(2,3,6,16,20,21)$,  & \\   

& & & & $C_{54}(3,8,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,21,22)$.  &  T2 \\

51.  & $C_{54}(2,3,6,16,20,24)$ &  $C_{54}(3,4,6,14,22,24)$ &  $C_{54}(3,6,8,10,24,26)$ & $C_{54}(2,3,6,16,20,24)$,  & \\   

& & & & $C_{54}(8,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,21,22)$.  &  T2 \\

52.  & $C_{54}(2,3,6,16,20,27)$ &  $C_{54}(3,4,6,14,22,27)$ &  $C_{54}(3,6,8,10,26,27)$ & $C_{54}(2,3,6,16,20,27)$, & \\   

& & & & $C_{54}(8,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,21,22,27)$.  &  T2 \\

53.  & $C_{54}(2,3,9,12,16,20)$ &  $C_{54}(3,4,9,12,14,22)$ &  $C_{54}(3,8,9,10,12,26)$ & $C_{54}(2,3,9,12,16,20)$, & \\

& & & & $C_{54}(6,8,9,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,21,22,24)$.  &  T2 \\

54.  & $C_{54}(2,3,9,15,16,20)$ &  $C_{54}(3,4,9,14,15,22)$ &  $C_{54}(3,8,9,10,15,26)$ & $C_{54}(2,3,9,15,16,20)$, & \\

& & & & $C_{54}(8,9,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,21,22)$.  &  T2 \\

55.  & $C_{54}(2,3,9,16,18,20)$ &  $C_{54}(3,4,9,14,18,22)$ &  $C_{54}(3,8,9,10,18,26)$ & $C_{54}(2,3,9,16,18,20)$, & \\

& & & & $C_{54}(8,9,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,18,21,22)$.  &  T2 \\

56.  & $C_{54}(2,3,9,16,20,21)$ &  $C_{54}(3,4,9,14,21,22)$ &  $C_{54}(3,8,9,10,21,26)$ & $C_{54}(2,3,9,16,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,21,22)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-26
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

57.  & $C_{54}(2,3,9,16,20,24)$ &  $C_{54}(3,4,9,14,22,24)$ &  $C_{54}(3,8,9,10,24,26)$ & $C_{54}(2,3,9,16,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,21,22)$.  &  T2 \\

58.  & $C_{54}(2,3,9,16,20,27)$ &  $C_{54}(3,4,9,14,22,27)$ &  $C_{54}(3,8,9,10,26,27)$ & $C_{54}(2,3,9,16,20,27)$, & \\

& & & & $C_{54}(8,9,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,21,22,27)$.  &  T2 \\

59.  & $C_{54}(2,3,12,15,16,20)$ &  $C_{54}(3,4,12,14,15,22)$ &  $C_{54}(3,8,10,12,15,26)$ & $C_{54}(2,3,12,15,16,20)$, & \\

& & & & $C_{54}(6,8,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,21,22,24)$.  &  T2 \\ 

60.  & $C_{54}(2,3,12,16,18,20)$ &  $C_{54}(3,4,12,14,18,22)$ &  $C_{54}(3,8,10,12,18,26)$ & $C_{54}(2,3,12,16,18,20)$, & \\

& & & & $C_{54}(6,8,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,14,18,21,22,24)$.  &  T2 \\ 

61.  & $C_{54}(2,3,12,16,20,21)$ &  $C_{54}(3,4,12,14,21,22)$ &  $C_{54}(3,8,10,12,21,26)$ & $C_{54}(2,3,12,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,14,15,21,22,24)$.  &  T2 \\ 

62.  & $C_{54}(2,3,12,16,20,24)$ &  $C_{54}(3,4,12,14,22,24)$ &  $C_{54}(3,8,10,12,24,26)$ & $C_{54}(2,3,12,16,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,21,22,24)$.  &  T2 \\

63.  & $C_{54}(2,3,12,16,20,27)$ &  $C_{54}(3,4,12,14,22,27)$ &  $C_{54}(3,8,10,12,26,27)$ & $C_{54}(2,3,12,16,20,27)$, & \\

& & & & $C_{54}(6,8,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,21,22,24,27)$.  &  T2 \\ 

64.  & $C_{54}(2,3,15,16,18,20)$ &  $C_{54}(3,4,14,15,18,22)$ &  $C_{54}(3,8,10,15,18,26)$ & $C_{54}(2,3,15,16,18,20)$, & \\

& & & &  $C_{54}(8,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,18,21,22)$.  &  T2 \\

65.  & $C_{54}(2,3,15,16,20,21)$ &  $C_{54}(3,4,14,15,21,22)$ &  $C_{54}(3,8,10,15,21,26)$ & $C_{54}(2,3,15,16,20,21)$, & \\

& & & & $C_{54}(3,8,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,21,22)$.  &  T1 \\

66.  & $C_{54}(2,3,15,16,20,24)$ &  $C_{54}(3,4,14,15,22,24)$ &  $C_{54}(3,8,10,15,24,26)$ & $C_{54}(2,3,15,16,20,24)$, & \\

& & & & $C_{54}(8,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,21,22)$.  &  T2 \\

67.  & $C_{54}(2,3,15,16,20,27)$ &  $C_{54}(3,4,14,15,22,27)$ &  $C_{54}(3,8,10,15,26,27)$ & $C_{54}(2,3,15,16,20,27)$, & \\

& & & & $C_{54}(8,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,21,22,27)$.  &  T2 \\

68.  & $C_{54}(2,3,16,18,20,21)$ &  $C_{54}(3,4,14,18,21,22)$ &  $C_{54}(3,8,10,18,21,26)$ & $C_{54}(2,3,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,14,15,18,21,22)$.  &  T2 \\

69.  & $C_{54}(2,3,16,18,20,24)$ &  $C_{54}(3,4,14,18,22,24)$ &  $C_{54}(3,8,10,18,24,26)$ & $C_{54}(2,3,16,18,20,24)$, & \\

& & & & $C_{54}(8,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,18,21,22)$.  &  T2 \\

70.  & $C_{54}(2,3,16,18,20,27)$ &  $C_{54}(3,4,14,18,22,27)$ &  $C_{54}(3,8,10,18,26,27)$ & $C_{54}(2,3,16,18,20,27)$, & \\

& & & & $C_{54}(8,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,18,21,22,27)$.  &  T2 \\

71.  & $C_{54}(2,3,16,20,21,24)$ &  $C_{54}(3,4,14,21,22,24)$ &  $C_{54}(3,8,10,21,24,26)$ & $C_{54}(2,3,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,21,22)$.  &  T2 \\

72.  & $C_{54}(2,3,16,20,21,27)$ &  $C_{54}(3,4,14,21,22,27)$ &  $C_{54}(3,8,10,21,26,27)$ & $C_{54}(2,3,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,15,21,22,27)$.  &  T2 \\

73.  & $C_{54}(2,3,16,20,24,27)$ &  $C_{54}(3,4,14,22,24,27)$ &  $C_{54}(3,8,10,24,26,27)$ & $C_{54}(2,3,16,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,21,22,27)$.  &  T2 \\

74.   & $C_{54}(2,6,9,12,16,20)$ &   $C_{54}(4,6,9,12,14,22)$ &   $C_{54}(6,8,9,10,12,26)$ & $C_{54}(2,6,9,12,16,20)$, & \\

& & & & $C_{54}(6,8,9,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,22,24)$.  &  T2 \\

75.   & $C_{54}(2,6,9,15,16,20)$ &   $C_{54}(4,6,9,14,15,22)$ &   $C_{54}(6,8,9,10,15,26)$ & $C_{54}(2,6,9,15,16,20)$, & \\

& & & & $C_{54}(8,9,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,12,14,22)$.  &  T2 \\

76.   & $C_{54}(2,6,9,16,18,20)$ &   $C_{54}(4,6,9,14,18,22)$ &   $C_{54}(6,8,9,10,18,26)$ & $C_{54}(2,6,9,16,18,20)$, & \\

& & & & $C_{54}(8,9,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,18,22)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-27
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

77.   & $C_{54}(2,6,9,16,20,21)$ &   $C_{54}(4,6,9,14,21,22)$ &   $C_{54}(6,8,9,10,21,26)$ & $C_{54}(2,6,9,16,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,15,22)$.  &  T2 \\

78.   & $C_{54}(2,6,9,16,20,24)$ &   $C_{54}(4,6,9,14,22,24)$ &   $C_{54}(6,8,9,10,24,26)$ & $C_{54}(2,6,9,16,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,12,14,22)$.  &  T2 \\

79.   & $C_{54}(2,6,9,16,20,27)$ &   $C_{54}(4,6,9,14,22,27)$ &   $C_{54}(6,8,9,10,26,27)$ & $C_{54}(2,6,9,16,20,27)$, & \\

& & & & $C_{54}(8,9,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,22,27)$.  &  T2 \\

80.   & $C_{54}(2,6,12,15,16,20)$ &   $C_{54}(4,6,12,14,15,22)$ &   $C_{54}(6,8,10,12,15,26)$ & $C_{54}(2,6,12,15,16,20)$, & \\

& & & & $C_{54}(6,8,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,22,24)$.  &  T2 \\

81.   & $C_{54}(2,6,12,16,18,20)$ &   $C_{54}(4,6,12,14,18,22)$ &   $C_{54}(6,8,10,12,18,26)$ & $C_{54}(2,6,12,16,18,20)$, & \\

& & & & $C_{54}(6,8,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,18,22,24)$.  &  T2 \\

82.   & $C_{54}(2,6,12,16,20,21)$ &   $C_{54}(4,6,12,14,21,22)$ &   $C_{54}(6,8,10,12,21,26)$ & $C_{54}(2,6,12,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,22,24)$.  &  T2 \\

83.   & $C_{54}(2,6,12,16,20,24)$ &   $C_{54}(4,6,12,14,22,24)$ &   $C_{54}(6,8,10,12,24,26)$ & $C_{54}(2,6,12,16,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,22,24)$.  &  T1 \\

84.   & $C_{54}(2,6,12,16,20,27)$ &   $C_{54}(4,6,12,14,22,27)$ &   $C_{54}(6,8,10,12,26,27)$ & $C_{54}(2,6,12,16,20,27)$, & \\

& & & & $C_{54}(6,8,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,22,24,27)$.  &  T2 \\

85.   & $C_{54}(2,6,15,16,18,20)$ &   $C_{54}(4,6,14,15,18,22)$ &   $C_{54}(6,8,10,15,18,26)$ & $C_{54}(2,6,15,16,18,20)$, & \\

& & & & $C_{54}(8,10,18,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,18,22)$.  &  T2 \\

86.   & $C_{54}(2,6,15,16,20,21)$ &   $C_{54}(4,6,14,15,21,22)$ &   $C_{54}(6,8,10,15,21,26)$ & $C_{54}(2,6,15,16,20,21)$, & \\

& & & & $C_{54}(3,8,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,15,22)$.  &  T2 \\

87.   & $C_{54}(2,6,15,16,20,24)$ &   $C_{54}(4,6,14,15,22,24)$ &   $C_{54}(6,8,10,15,24,26)$ & $C_{54}(2,6,15,16,20,24)$, & \\

& & & & $C_{54}(8,10,12,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,12,14,22)$.  &  T2 \\

88.   & $C_{54}(2,6,15,16,20,27)$ &   $C_{54}(4,6,14,15,22,27)$ &   $C_{54}(6,8,10,15,26,27)$ & $C_{54}(2,6,15,16,20,27)$, & \\

& & & & $C_{54}(8,10,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,22,27)$.  &  T2 \\

89.   & $C_{54}(2,6,16,18,20,21)$ &   $C_{54}(4,6,14,18,21,22)$ &   $C_{54}(6,8,10,18,21,26)$ & $C_{54}(2,6,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,18,22)$.  &  T2 \\

90.   & $C_{54}(2,6,16,18,20,24)$ &   $C_{54}(4,6,14,18,22,24)$ &   $C_{54}(6,8,10,18,24,26)$ & $C_{54}(2,6,16,18,20,24)$, & \\

& & & & $C_{54}(8,10,12,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,18,22)$.  &  T2 \\

91.   & $C_{54}(2,6,16,18,20,27)$ &   $C_{54}(4,6,14,18,22,27)$ &   $C_{54}(6,8,10,18,26,27)$ & $C_{54}(2,6,16,18,20,27)$, & \\

& & & & $C_{54}(8,10,18,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,18,22,27)$.  &  T2 \\

92.   & $C_{54}(2,6,16,20,21,24)$ &   $C_{54}(4,6,14,21,22,24)$ &   $C_{54}(6,8,10,21,24,26)$ & $C_{54}(2,6,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,15,22)$.  &  T2 \\

93.   & $C_{54}(2,6,16,20,21,27)$ &   $C_{54}(4,6,14,21,22,27)$ &   $C_{54}(6,8,10,21,26,27)$ & $C_{54}(2,6,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,22,27)$.  &  T2 \\

94.   & $C_{54}(2,6,16,20,24,27)$ &   $C_{54}(4,6,14,22,24,27)$ &   $C_{54}(6,8,10,24,26,27)$ & $C_{54}(2,6,16,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,22,27)$.  &  T2 \\

95.   & $C_{54}(2,9,12,15,16,20)$ &   $C_{54}(4,9,12,14,15,22)$ &   $C_{54}(8,9,10,12,15,26)$ & $C_{54}(2,9,12,15,16,20)$, & \\

& & & & $C_{54}(6,8,9,10,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,22,24)$.  &  T2 \\

96.   & $C_{54}(2,9,12,16,18,20)$ &   $C_{54}(4,9,12,14,18,22)$ &   $C_{54}(8,9,10,12,18,26)$ & $C_{54}(2,9,12,16,18,20)$, & \\

& & & & $C_{54}(6,8,9,10,18,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,18,22,24)$.  &  T2 \\

97.   & $C_{54}(2,9,12,16,20,21)$ &   $C_{54}(4,9,12,14,21,22)$ &   $C_{54}(8,9,10,12,21,26)$ & $C_{54}(2,9,12,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,22,24)$.  &  T2 \\
   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-28
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or T2  \\

 & & &   & &  \\ \hline \hline

98.   & $C_{54}(2,9,12,16,20,24)$ &   $C_{54}(4,9,12,14,22,24)$ &   $C_{54}(8,9,10,12,24,26)$ & $C_{54}(2,9,12,16,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,22,24)$.  &  T2 \\

99.   & $C_{54}(2,9,12,16,20,27)$ &   $C_{54}(4,9,12,14,22,27)$ &   $C_{54}(8,9,10,12,26,27)$ & $C_{54}(2,9,12,16,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,22,24,27)$.  &  T2 \\

100.   & $C_{54}(2,9,15,16,18,20)$ &   $C_{54}(4,9,14,15,18,22)$ &   $C_{54}(8,9,10,15,18,26)$ & $C_{54}(2,9,15,16,18,20)$, & \\

& & & & $C_{54}(8,9,10,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,18,22)$.  &  T2 \\

101.   & $C_{54}(2,9,15,16,20,21)$ &   $C_{54}(4,9,14,15,21,22)$ &   $C_{54}(8,9,10,15,21,26)$ & $C_{54}(2,9,15,16,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,15,22)$.  &  T2 \\

102.   & $C_{54}(2,9,15,16,20,24)$ &   $C_{54}(4,9,14,15,22,24)$ &   $C_{54}(8,9,10,15,24,26)$ & $C_{54}(2,9,15,16,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,14,22)$.  &  T2 \\

103.   & $C_{54}(2,9,15,16,20,27)$ &   $C_{54}(4,9,14,15,22,27)$ &   $C_{54}(8,9,10,15,26,27)$ & $C_{54}(2,9,15,16,20,27)$, & \\

& & & & $C_{54}(8,9,10,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,22,27)$.  &  T2 \\

104.   & $C_{54}(2,9,16,18,20,21)$ &   $C_{54}(4,9,14,18,21,22)$ &   $C_{54}(8,9,10,18,21,26)$ & $C_{54}(2,9,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,18,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,18,22)$.  &  T2 \\

105.   & $C_{54}(2,9,16,18,20,24)$ &   $C_{54}(4,9,14,18,22,24)$ &   $C_{54}(8,9,10,18,24,26)$ & $C_{54}(2,9,16,18,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,18,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,18,22)$.  &  T2 \\

106.   & $C_{54}(2,9,16,18,20,27)$ &   $C_{54}(4,9,14,18,22,27)$ &   $C_{54}(8,9,10,18,26,27)$ & $C_{54}(2,9,16,18,20,27)$, & \\

& & & & $C_{54}(8,9,10,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,18,22,27)$.  &  T1 \\

107.   & $C_{54}(2,9,16,20,21,24)$ &   $C_{54}(4,9,14,21,22,24)$ &   $C_{54}(8,9,10,21,24,26)$ & $C_{54}(2,9,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,15,22)$.  &  T2 \\

108.   & $C_{54}(2,9,16,20,21,27)$ &   $C_{54}(4,9,14,21,22,27)$ &   $C_{54}(8,9,10,21,26,27)$ & $C_{54}(2,9,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,22,27)$.  &  T2 \\

109.   & $C_{54}(2,9,16,20,24,27)$ &   $C_{54}(4,9,14,22,24,27)$ &   $C_{54}(8,9,10,24,26,27)$ & $C_{54}(2,9,16,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,22,27)$.  &  T2 \\

110.   & $C_{54}(2,12,15,16,18,20)$ &   $C_{54}(4,12,14,15,18,22)$ &   $C_{54}(8,10,12,15,18,26)$ & $C_{54}(2,12,15,16,18,20)$, & \\

& & & & $C_{54}(6,8,10,18,21,26)$,   &  \\ 

     & & & &  $C_{54}(3,4,14,18,22,24)$.  &   T2 \\

111.   & $C_{54}(2,12,15,16,20,21)$ &   $C_{54}(4,12,14,15,21,22)$ &   $C_{54}(8,10,12,15,21,26)$ & $C_{54}(2,12,15,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,21,26)$,   &  \\ 

     & & & &  $C_{54}(3,4,14,15,22,24)$.  &   T2 \\

112.   & $C_{54}(2,12,15,16,20,24)$ &   $C_{54}(4,12,14,15,22,24)$ &   $C_{54}(8,10,12,15,24,26)$ & $C_{54}(2,12,15,16,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,21,26)$,   &  \\ 

     & & & &  $C_{54}(3,4,6,14,22,24)$.  &   T2 \\

113.   & $C_{54}(2,12,15,16,20,27)$ &   $C_{54}(4,12,14,15,22,27)$ &   $C_{54}(8,10,12,15,26,27)$ & $C_{54}(2,12,15,16,20,27)$, & \\

& & & & $C_{54}(6,8,10,21,26,27)$,   &  \\ 

     & & & &  $C_{54}(3,4,14,22,24,27)$.  &   T2 \\

114.   & $C_{54}(2,12,16,18,20,21)$ &   $C_{54}(4,12,14,18,21,22)$ &   $C_{54}(8,10,12,18,21,26)$ & $C_{54}(2,12,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,18,26)$,   &  \\ 

     & & & &  $C_{54}(4,14,15,18,22,24)$.  &   T2 \\

115.   & $C_{54}(2,12,16,18,20,24)$ &   $C_{54}(4,12,14,18,22,24)$ &   $C_{54}(8,10,12,18,24,26)$ & $C_{54}(2,12,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,18,26)$,   &  \\ 

     & & & &  $C_{54}(4,6,14,18,22,24)$.  &   T2 \\

116.   & $C_{54}(2,12,16,18,20,27)$ &   $C_{54}(4,12,14,18,22,27)$ &   $C_{54}(8,10,12,18,26,27)$ & $C_{54}(2,12,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,10,18,26,27)$,   &  \\ 

     & & & &  $C_{54}(4,14,18,22,24,27)$.  &   T2 \\

117.   & $C_{54}(2,12,16,20,21,24)$ &   $C_{54}(4,12,14,21,22,24)$ &   $C_{54}(8,10,12,21,24,26)$ & $C_{54}(2,12,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,26)$,   &  \\ 

     & & & &  $C_{54}(4,6,14,15,22,24)$.  &   T2 \\

118.   & $C_{54}(2,12,16,20,21,27)$ &   $C_{54}(4,12,14,21,22,27)$ &   $C_{54}(8,10,12,21,26,27)$ & $C_{54}(2,12,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,26,27)$,   &  \\ 

     & & & &  $C_{54}(4,14,15,22,24,27)$.  &   T2 \\
    \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-29
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

119.   & $C_{54}(2,12,16,20,24,27)$ &   $C_{54}(4,12,14,22,24,27)$ &   $C_{54}(8,10,12,24,26,27)$ & $C_{54}(2,12,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,26,27)$,   &  \\ 

     & & & &  $C_{54}(4,6,14,22,24,27)$.  &   T2 \\

120.   & $C_{54}(2,15,16,18,20,21)$ &   $C_{54}(4,14,15,18,21,22)$ &   $C_{54}(8,10,15,18,21,26)$ & $C_{54}(2,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,10,18,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,15,18,22)$.   &  T2 \\

121.   & $C_{54}(2,15,16,18,20,24)$ &   $C_{54}(4,14,15,18,22,24)$ &   $C_{54}(8,10,15,18,24,26)$ & $C_{54}(2,15,16,18,20,24)$, & \\

& & & & $C_{54}(8,10,12,18,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,18,22)$.   &  T2 \\

122.   & $C_{54}(2,15,16,18,20,27)$ &   $C_{54}(4,14,15,18,22,27)$ &   $C_{54}(8,10,15,18,26,27)$ & $C_{54}(2,15,16,18,20,27)$, & \\

& & & & $C_{54}(8,10,18,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,18,22,27)$.   &  T2 \\

123.   & $C_{54}(2,15,16,20,21,24)$ &   $C_{54}(4,14,15,21,22,24)$ &   $C_{54}(8,10,15,21,24,26)$ & $C_{54}(2,15,16,20,21,24)$,  & \\

& & & & $C_{54}(3,8,10,12,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,15,22)$.   &  T2 \\

124.   & $C_{54}(2,15,16,20,21,27)$ &   $C_{54}(4,14,15,21,22,27)$ &   $C_{54}(8,10,15,21,26,27)$ & $C_{54}(2,15,16,20,21,27)$,  & \\

& & & & $C_{54}(3,8,10,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,15,22,27)$.   &  T2 \\

125.   & $C_{54}(2,15,16,20,24,27)$ &   $C_{54}(4,14,15,22,24,27)$ &   $C_{54}(8,10,15,24,26,27)$ & $C_{54}(2,15,16,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,22,27)$.   &  T2 \\

126.   & $C_{54}(2,16,18,20,21,24)$ & $C_{54}(4,14,18,21,22,24)$ & $C_{54}(8,10,18,21,24,26)$ & $C_{54}(2,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,18,26)$,    &  \\ 

    & & & &  $C_{54}(4,6,14,15,18,22)$.   &  T2 \\

127.   & $C_{54}(2,16,18,20,21,27)$ & $C_{54}(4,14,18,21,22,27)$ & $C_{54}(8,10,18,21,26,27)$ &  $C_{54}(2,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,18,26,27)$,    &  \\ 

    & & & &  $C_{54}(4,14,15,18,22,27)$.   &  T2 \\

128.   & $C_{54}(2,16,18,20,24,27)$ & $C_{54}(4,14,18,22,24,27)$ & $C_{54}(8,10,18,24,26,27)$ & $C_{54}(2,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,18,26,27)$,    &  \\ 

    & & & &  $C_{54}(4,6,14,18,22,27)$.   &  T2 \\

129.   & $C_{54}(2,16,20,21,24,27)$ & $C_{54}(4,14,21,22,24,27)$ & $C_{54}(8,10,21,24,26,27)$ & $C_{54}(2,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,26,27)$,  &  \\ 

    & & &  & $C_{54}(4,6,14,15,22,27)$.   &  T2 \\

130.  & $C_{54}(2,3,6,9,12,16,20)$ &  $C_{54}(3,4,6,9,12,14,22)$ &  $C_{54}(3,6,8,9,10,12,26)$ & $C_{54}(2,3,6,9,12,16,20)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,21,22,24)$.  &  T2 \\

131.  & $C_{54}(2,3,6,9,15,16,20)$ &  $C_{54}(3,4,6,9,14,15,22)$ &  $C_{54}(3,6,8,9,10,15,26)$ & $C_{54}(2,3,6,9,15,16,20)$,  & \\   

& & & & $C_{54}(8,9,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,21,22)$.  &  T2 \\

132.  & $C_{54}(2,3,6,9,16,18,20)$ &  $C_{54}(3,4,6,9,14,18,22)$ &  $C_{54}(3,6,8,9,10,18,26)$ & $C_{54}(2,3,6,9,16,18,20)$,  & \\   

& & & & $C_{54}(8,9,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,18,21,22)$.  &  T2 \\

133.  & $C_{54}(2,3,6,9,16,20,21)$ &  $C_{54}(3,4,6,9,14,21,22)$ &  $C_{54}(3,6,8,9,10,21,26)$ & $C_{54}(2,3,6,9,16,20,21)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,21,22)$.  &  T2 \\

134.  & $C_{54}(2,3,6,9,16,20,24)$ &  $C_{54}(3,4,6,9,14,22,24)$ &  $C_{54}(3,6,8,9,10,24,26)$ & $C_{54}(2,3,6,9,16,20,24)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,21,22)$.  &  T2 \\

135.  & $C_{54}(2,3,6,9,16,20,27)$ &  $C_{54}(3,4,6,9,14,22,27)$ &  $C_{54}(3,6,8,9,10,26,27)$ & $C_{54}(2,3,6,9,16,20,27)$,  & \\   

& & & & $C_{54}(8,9,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,21,22,27)$.  &  T2 \\

136.  & $C_{54}(2,3,6,12,15,16,20)$ &  $C_{54}(3,4,6,12,14,15,22)$ &  $C_{54}(3,6,8,10,12,15,26)$ & $C_{54}(2,3,6,12,15,16,20)$,  & \\   

& & & & $C_{54}(6,8,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,21,22,24)$.  &  T2 \\

137.  & $C_{54}(2,3,6,12,16,18,20)$ &  $C_{54}(3,4,6,12,14,18,22)$ &  $C_{54}(3,6,8,10,12,18,26)$ & $C_{54}(2,3,6,12,16,18,20)$,  & \\   

& & & & $C_{54}(6,8,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,18,21,22,24)$.  &  T2 \\

138.  & $C_{54}(2,3,6,12,16,20,21)$ &  $C_{54}(3,4,6,12,14,21,22)$ &  $C_{54}(3,6,8,10,12,21,26)$ & $C_{54}(2,3,6,12,16,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,21,22,24)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-30
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1 or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

139.  & $C_{54}(2,3,6,12,16,20,24)$ &  $C_{54}(3,4,6,12,14,22,24)$ &  $C_{54}(3,6,8,10,12,24,26)$ & $C_{54}(2,3,6,12,16,20,24)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,21,22,24)$.  &  T2 \\

140.  & $C_{54}(2,3,6,12,16,20,27)$ &  $C_{54}(3,4,6,12,14,22,27)$ &  $C_{54}(3,6,8,10,12,26,27)$ & $C_{54}(2,3,6,12,16,20,27)$,  & \\   

& & & & $C_{54}(6,8,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,21,22,24,27)$.  &  T2 \\

141.  & $C_{54}(2,3,6,15,16,18,20)$ &  $C_{54}(3,4,6,14,15,18,22)$ &  $C_{54}(3,6,8,10,15,18,26)$ & $C_{54}(2,3,6,15,16,18,20)$,  & \\   

& & & & $C_{54}(8,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,18,21,22)$.  &  T2 \\

142.  & $C_{54}(2,3,6,15,16,20,21)$ &  $C_{54}(3,4,6,14,15,21,22)$ &  $C_{54}(3,6,8,10,15,21,26)$ & $C_{54}(2,3,6,15,16,20,21)$,  & \\   

& & & & $C_{54}(3,8,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,21,22)$.  &  T2 \\

143.  & $C_{54}(2,3,6,15,16,20,24)$ &  $C_{54}(3,4,6,14,15,22,24)$ &  $C_{54}(3,6,8,10,15,24,26)$ & $C_{54}(2,3,6,15,16,20,24)$,  & \\   

& & & & $C_{54}(8,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,21,22)$.  &  T2 \\

144.  & $C_{54}(2,3,6,15,16,20,27)$ &  $C_{54}(3,4,6,14,15,22,27)$ &  $C_{54}(3,6,8,10,15,26,27)$ & $C_{54}(2,3,6,15,16,20,27)$,  & \\   

& & & & $C_{54}(8,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,21,22,27)$.  &  T2 \\

145.  & $C_{54}(2,3,6,16,18,20,21)$ &  $C_{54}(3,4,6,14,18,21,22)$ &  $C_{54}(3,6,8,10,18,21,26)$ & $C_{54}(2,3,6,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,8,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,18,21,22)$.  &  T2 \\

146. & $C_{54}(2,3,6,16,18,20,24)$ &  $C_{54}(3,4,6,14,18,22,24)$ &  $C_{54}(3,6,8,10,18,24,26)$ & $C_{54}(2,3,6,16,18,20,24)$,  & \\   

& & & & $C_{54}(8,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,18,21,22)$.  &  T2 \\  

147.  & $C_{54}(2,3,6,16,18,20,27)$ &  $C_{54}(3,4,6,14,18,22,27)$ &  $C_{54}(3,6,8,10,18,26,27)$ & $C_{54}(2,3,6,16,18,20,27)$,  & \\   

& & & & $C_{54}(8,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,18,21,22,27)$.  &  T2 \\

148.  & $C_{54}(2,3,6,16,20,21,24)$ &  $C_{54}(3,4,6,14,21,22,24)$ &  $C_{54}(3,6,8,10,21,24,26)$ & $C_{54}(2,3,6,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,21,22)$.  &  T2 \\

149.  & $C_{54}(2,3,6,16,20,21,27)$ &  $C_{54}(3,4,6,14,21,22,27)$ &  $C_{54}(3,6,8,10,21,26,27)$ & $C_{54}(2,3,6,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,21,22,27)$.  &  T2 \\

150.  & $C_{54}(2,3,6,16,20,24,27)$ &  $C_{54}(3,4,6,14,22,24,27)$ &  $C_{54}(3,6,8,10,24,26,27)$ & $C_{54}(2,3,6,16,20,24,27)$,  & \\   

& & & & $C_{54}(8,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,21,22,27)$.  &  T2 \\

151.  & $C_{54}(2,3,9,12,15,16,20)$ &  $C_{54}(3,4,9,12,14,15,22)$ &  $C_{54}(3,8,9,10,12,15,26)$ & $C_{54}(2,3,9,12,15,16,20)$, & \\

& & & & $C_{54}(6,8,9,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,21,22,24)$.  &  T2 \\

152.  & $C_{54}(2,3,9,12,16,18,20)$ &  $C_{54}(3,4,9,12,14,18,22)$ &  $C_{54}(3,8,9,10,12,18,26)$ & $C_{54}(2,3,9,12,16,18,20)$, & \\

& & & & $C_{54}(6,8,9,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,18,21,22,24)$.  &  T2 \\

153.  & $C_{54}(2,3,9,12,16,20,21)$ &  $C_{54}(3,4,9,12,14,21,22)$ &  $C_{54}(3,8,9,10,12,21,26)$ & $C_{54}(2,3,9,12,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,21,22,24)$.  &  T2 \\

154.  & $C_{54}(2,3,9,12,16,20,24)$ &  $C_{54}(3,4,9,12,14,22,24)$ &  $C_{54}(3,8,9,10,12,24,26)$ & $C_{54}(2,3,9,12,16,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,21,22,24)$.  &  T2 \\

155.  & $C_{54}(2,3,9,12,16,20,27)$ &  $C_{54}(3,4,9,12,14,22,27)$ &  $C_{54}(3,8,9,10,12,26,27)$ & $C_{54}(2,3,9,12,16,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,21,22,24,27)$.  &  T2 \\

156.  & $C_{54}(2,3,9,15,16,18,20)$ &  $C_{54}(3,4,9,14,15,18,22)$ &  $C_{54}(3,8,9,10,15,18,26)$ & $C_{54}(2,3,9,15,16,18,20)$, & \\

& & & & $C_{54}(8,9,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,18,21,22)$.  &  T2 \\

157.  & $C_{54}(2,3,9,15,16,20,21)$ &  $C_{54}(3,4,9,14,15,21,22)$ &  $C_{54}(3,8,9,10,15,21,26)$ & $C_{54}(2,3,9,15,16,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,21,22)$.  &  T1 \\

158.  & $C_{54}(2,3,9,15,16,20,24)$ &  $C_{54}(3,4,9,14,15,22,24)$ &  $C_{54}(3,8,9,10,15,24,26)$ & $C_{54}(2,3,9,15,16,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,21,22)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-31
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

159.  & $C_{54}(2,3,9,15,16,20,27)$ &  $C_{54}(3,4,9,14,15,22,27)$ &  $C_{54}(3,8,9,10,15,26,27)$ & $C_{54}(2,3,9,15,16,20,27)$, & \\

& & & & $C_{54}(8,9,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,21,22,27)$.  &  T2 \\

160.  & $C_{54}(2,3,9,16,18,20,21)$ &  $C_{54}(3,4,9,14,18,21,22)$ &  $C_{54}(3,8,9,10,18,21,26)$ & $C_{54}(2,3,9,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,18,21,22)$.  &  T2 \\

161.  & $C_{54}(2,3,9,16,18,20,24)$ &  $C_{54}(3,4,9,14,18,22,24)$ &  $C_{54}(3,8,9,10,18,24,26)$ & $C_{54}(2,3,9,16,18,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,18,21,22)$.  &  T2 \\

162.  & $C_{54}(2,3,9,16,18,20,27)$ &  $C_{54}(3,4,9,14,18,22,27)$ &  $C_{54}(3,8,9,10,18,26,27)$ & $C_{54}(2,3,9,16,18,20,27)$, & \\

& & & & $C_{54}(8,9,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,18,21,22,27)$.  &  T2 \\

163.  & $C_{54}(2,3,9,16,20,21,24)$ &  $C_{54}(3,4,9,14,21,22,24)$ &  $C_{54}(3,8,9,10,21,24,26)$ & $C_{54}(2,3,9,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,21,22)$.  &  T2 \\

164.  & $C_{54}(2,3,9,16,20,21,27)$ &  $C_{54}(3,4,9,14,21,22,27)$ &  $C_{54}(3,8,9,10,21,26,27)$ & $C_{54}(2,3,9,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,21,22,27)$.  &  T2 \\

165.  & $C_{54}(2,3,9,16,20,24,27)$ &  $C_{54}(3,4,9,14,22,24,27)$ &  $C_{54}(3,8,9,10,24,26,27)$ & $C_{54}(2,3,9,16,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,21,22,27)$.  &  T2 \\

166.  & $C_{54}(2,3,12,15,16,18,20)$ &  $C_{54}(3,4,12,14,15,18,22)$ &  $C_{54}(3,8,10,12,15,18,26)$ & $C_{54}(2,3,12,15,16,18,20)$, & \\

& & & & $C_{54}(6,8,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,18,21,22,24)$.  &  T2 \\ 

167.  & $C_{54}(2,3,12,15,16,20,21)$ &  $C_{54}(3,4,12,14,15,21,22)$ &  $C_{54}(3,8,10,12,15,21,26)$ & $C_{54}(2,3,12,15,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,21,22,24)$.  &  T2 \\ 

168.  & $C_{54}(2,3,12,15,16,20,24)$ &  $C_{54}(3,4,12,14,15,22,24)$ &  $C_{54}(3,8,10,12,15,24,26)$ & $C_{54}(2,3,12,15,16,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,21,22,24)$.  &  T2 \\

169.  & $C_{54}(2,3,12,15,16,20,27)$ &  $C_{54}(3,4,12,14,15,22,27)$ &  $C_{54}(3,8,10,12,15,26,27)$ & $C_{54}(2,3,12,15,16,20,27)$, & \\

& & & & $C_{54}(6,8,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,21,22,24,27)$.  &  T2 \\ 

170.  & $C_{54}(2,3,12,16,18,20,21)$ &  $C_{54}(3,4,12,14,18,21,22)$ &  $C_{54}(3,8,10,12,18,21,26)$ & $C_{54}(2,3,12,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,14,15,18,21,22,24)$.  &  T2 \\ 

171.  & $C_{54}(2,3,12,16,18,20,24)$ &  $C_{54}(3,4,12,14,18,22,24)$ &  $C_{54}(3,8,10,12,18,24,26)$ & $C_{54}(2,3,12,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,18,21,22,24)$.  &  T2 \\ 

172.  & $C_{54}(2,3,12,16,18,20,27)$ &  $C_{54}(3,4,12,14,18,22,27)$ &  $C_{54}(3,8,10,12,18,26,27)$ & $C_{54}(2,3,12,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,18,21,22,24,27)$.  &  T2 \\ 

173.  & $C_{54}(2,3,12,16,20,21,24)$ &  $C_{54}(3,4,12,14,21,22,24)$ &  $C_{54}(3,8,10,12,21,24,26)$ & $C_{54}(2,3,12,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,21,22,24)$.  &  T2 \\ 

174.  & $C_{54}(2,3,12,16,20,21,27)$ &  $C_{54}(3,4,12,14,21,22,27)$ &  $C_{54}(3,8,10,12,21,26,27)$ & $C_{54}(2,3,12,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,15,21,22,24,27)$.  &  T2 \\ 

175.  & $C_{54}(2,3,12,16,20,24,27)$ &  $C_{54}(3,4,12,14,22,24,27)$ &  $C_{54}(3,8,10,12,24,26,27)$ & $C_{54}(2,3,12,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,21,22,24,27)$.  &  T2 \\ 

176.  & $C_{54}(2,3,15,16,18,20,21)$ &  $C_{54}(3,4,14,15,18,21,22)$ &  $C_{54}(3,8,10,15,18,21,26)$ & $C_{54}(2,3,15,16,18,20,21)$, & \\

& & & &  $C_{54}(3,8,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,18,21,22)$.  &  T1 \\

177.  & $C_{54}(2,3,15,16,18,20,24)$ &  $C_{54}(3,4,14,15,18,22,24)$ &  $C_{54}(3,8,10,15,18,24,26)$ & $C_{54}(2,3,15,16,18,20,24)$, & \\

& & & &  $C_{54}(8,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,18,21,22)$.  &  T2 \\

178.  & $C_{54}(2,3,15,16,18,20,27)$ &  $C_{54}(3,4,14,15,18,22,27)$ &  $C_{54}(3,8,10,15,18,26,27)$ & $C_{54}(2,3,15,16,18,20,27)$, & \\

& & & &  $C_{54}(8,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,18,21,22,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-32
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ and $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.77}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

179.  & $C_{54}(2,3,15,16,20,21,24)$ &  $C_{54}(3,4,14,15,21,22,24)$ &  $C_{54}(3,8,10,15,21,24,26)$ & $C_{54}(2,3,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,21,22)$.  &  T2 \\

180.  & $C_{54}(2,3,15,16,20,21,27)$ &  $C_{54}(3,4,14,15,21,22,27)$ &  $C_{54}(3,8,10,15,21,26,27)$ & $C_{54}(2,3,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,21,22,27)$.  &  T1 \\

181.  & $C_{54}(2,3,15,16,20,24,27)$ &  $C_{54}(3,4,14,15,22,24,27)$ &  $C_{54}(3,8,10,15,24,26,27)$ & $C_{54}(2,3,15,16,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,21,22,27)$.  &  T2 \\

182.  & $C_{54}(2,3,16,18,20,21,24)$ &  $C_{54}(3,4,14,18,21,22,24)$ &  $C_{54}(3,8,10,18,21,24,26)$ & $C_{54}(2,3,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,18,21,22)$.  &  T2 \\

183.  & $C_{54}(2,3,16,18,20,21,27)$ &  $C_{54}(3,4,14,18,21,22,27)$ &  $C_{54}(3,8,10,18,21,26,27)$ & $C_{54}(2,3,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,15,18,21,22,27)$.  &  T2 \\

184.  & $C_{54}(2,3,16,18,20,24,27)$ &  $C_{54}(3,4,14,18,22,24,27)$ &  $C_{54}(3,8,10,18,24,26,27)$ & $C_{54}(2,3,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,18,21,22,27)$.  &  T2 \\

185.  & $C_{54}(2,3,16,20,21,24,27)$ &  $C_{54}(3,4,14,21,22,24,27)$ &  $C_{54}(3,8,10,21,24,26,27)$ & $C_{54}(2,3,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,21,22,27)$.  &  T2 \\

186.   & $C_{54}(2,6,9,12,15,16,20)$ &   $C_{54}(4,6,9,12,14,15,22)$ &   $C_{54}(6,8,9,10,12,15,26)$ & $C_{54}(2,6,9,12,15,16,20)$, & \\

& & & & $C_{54}(6,8,9,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,12,14,22,24)$.  &  T2 \\

187.   & $C_{54}(2,6,9,12,16,18,20)$ &   $C_{54}(4,6,9,12,14,18,22)$ &   $C_{54}(6,8,9,10,12,18,26)$ & $C_{54}(2,6,9,12,16,18,20)$, & \\

& & & & $C_{54}(6,8,9,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,18,22,24)$.  &  T2 \\

188.   & $C_{54}(2,6,9,12,16,20,21)$ &   $C_{54}(4,6,9,12,14,21,22)$ &   $C_{54}(6,8,9,10,12,21,26)$ & $C_{54}(2,6,9,12,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,15,22,24)$.  &  T2 \\

189.   & $C_{54}(2,6,9,12,16,20,24)$ &   $C_{54}(4,6,9,12,14,22,24)$ &   $C_{54}(6,8,9,10,12,24,26)$ & $C_{54}(2,6,9,12,16,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,12,14,22,24)$.  &  T1 \\

190.   & $C_{54}(2,6,9,12,16,20,27)$ &   $C_{54}(4,6,9,12,14,22,27)$ &   $C_{54}(6,8,9,10,12,26,27)$ & $C_{54}(2,6,9,12,16,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,22,24,27)$.  &  T2 \\

191.   & $C_{54}(2,6,9,15,16,18,20)$ &   $C_{54}(4,6,9,14,15,18,22)$ &   $C_{54}(6,8,9,10,15,18,26)$ & $C_{54}(2,6,9,15,16,18,20)$, & \\

& & & & $C_{54}(8,9,10,18,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,12,14,18,22)$.  &  T2 \\

192.   & $C_{54}(2,6,9,15,16,20,21)$ &   $C_{54}(4,6,9,14,15,21,22)$ &   $C_{54}(6,8,9,10,15,21,26)$ & $C_{54}(2,6,9,15,16,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,12,14,15,22)$.  &  T2 \\

193.   & $C_{54}(2,6,9,15,16,20,24)$ &   $C_{54}(4,6,9,14,15,22,24)$ &   $C_{54}(6,8,9,10,15,24,26)$ & $C_{54}(2,6,9,15,16,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,12,14,22)$.  &  T2 \\

194.   & $C_{54}(2,6,9,15,16,20,27)$ &   $C_{54}(4,6,9,14,15,22,27)$ &   $C_{54}(6,8,9,10,15,26,27)$ & $C_{54}(2,6,9,15,16,20,27)$, & \\

& & & & $C_{54}(8,9,10,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,9,12,14,22,27)$.  &  T2 \\

195.   & $C_{54}(2,6,9,16,18,20,21)$ &   $C_{54}(4,6,9,14,18,21,22)$ &   $C_{54}(6,8,9,10,18,21,26)$ & $C_{54}(2,6,9,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,15,18,22)$.  &  T2 \\

196.   & $C_{54}(2,6,9,16,18,20,24)$ &   $C_{54}(4,6,9,14,18,22,24)$ &   $C_{54}(6,8,9,10,18,24,26)$ & $C_{54}(2,6,9,16,18,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,12,14,18,22)$.  &  T2 \\

197.   & $C_{54}(2,6,9,16,18,20,27)$ &   $C_{54}(4,6,9,14,18,22,27)$ &   $C_{54}(6,8,9,10,18,26,27)$ & $C_{54}(2,6,9,16,18,20,27)$, & \\

& & & & $C_{54}(8,9,10,18,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,18,22,27)$.  &  T2 \\

198.   & $C_{54}(2,6,9,16,20,21,24)$ &   $C_{54}(4,6,9,14,21,22,24)$ &   $C_{54}(6,8,9,10,21,24,26)$ & $C_{54}(2,6,9,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,12,14,15,22)$.  &  T2 \\

199.   & $C_{54}(2,6,9,16,20,21,27)$ &   $C_{54}(4,6,9,14,21,22,27)$ &   $C_{54}(6,8,9,10,21,26,27)$ & $C_{54}(2,6,9,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,12,14,15,22,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-33
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

200.   & $C_{54}(2,6,9,16,20,24,27)$ &   $C_{54}(4,6,9,14,22,24,27)$ &   $C_{54}(6,8,9,10,24,26,27)$ & $C_{54}(2,6,9,16,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,9,12,14,22,27)$.  &  T2 \\

201.   & $C_{54}(2,6,12,15,16,18,20)$ &   $C_{54}(4,6,12,14,15,18,22)$ &   $C_{54}(6,8,10,12,15,18,26)$ & $C_{54}(2,6,12,15,16,18,20)$, & \\

& & & & $C_{54}(6,8,10,18,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,18,22,24)$.  &  T2 \\

202.   & $C_{54}(2,6,12,15,16,20,21)$ &   $C_{54}(4,6,12,14,15,21,22)$ &   $C_{54}(6,8,10,12,15,21,26)$ & $C_{54}(2,6,12,15,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,15,22,24)$.  &  T2 \\

203.   & $C_{54}(2,6,12,15,16,20,24)$ &   $C_{54}(4,6,12,14,15,22,24)$ &   $C_{54}(6,8,10,12,15,24,26)$ & $C_{54}(2,6,12,15,16,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,12,14,22,24)$.  &  T2 \\

204.   & $C_{54}(2,6,12,15,16,20,27)$ &   $C_{54}(4,6,12,14,15,22,27)$ &   $C_{54}(6,8,10,12,15,26,27)$ & $C_{54}(2,6,12,15,16,20,27)$, & \\

& & & & $C_{54}(6,8,10,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,22,24,27)$.  &  T2 \\

205.   & $C_{54}(2,6,12,16,18,20,21)$ &   $C_{54}(4,6,12,14,18,21,22)$ &   $C_{54}(6,8,10,12,18,21,26)$ & $C_{54}(2,6,12,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,18,22,24)$.  &  T2 \\

206.   & $C_{54}(2,6,12,16,18,20,24)$ &   $C_{54}(4,6,12,14,18,22,24)$ &   $C_{54}(6,8,10,12,18,24,26)$ & $C_{54}(2,6,12,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,18,22,24)$.  &  T1 \\

207.   & $C_{54}(2,6,12,16,18,20,27)$ &   $C_{54}(4,6,12,14,18,22,27)$ &   $C_{54}(6,8,10,12,18,26,27)$ & $C_{54}(2,6,12,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,10,18,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,18,22,24,27)$.  &  T2 \\

208.   & $C_{54}(2,6,12,16,20,21,24)$ &   $C_{54}(4,6,12,14,21,22,24)$ &   $C_{54}(6,8,10,12,21,24,26)$ & $C_{54}(2,6,12,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,15,22,24)$.  &  T2 \\

209.   & $C_{54}(2,6,12,16,20,21,27)$ &   $C_{54}(4,6,12,14,21,22,27)$ &   $C_{54}(6,8,10,12,21,26,27)$ & $C_{54}(2,6,12,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,22,24,27)$.  &  T2 \\

210.   & $C_{54}(2,6,12,16,20,24,27)$ &   $C_{54}(4,6,12,14,22,24,27)$ &   $C_{54}(6,8,10,12,24,26,27)$ & $C_{54}(2,6,12,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,22,24,27)$.  &  T1 \\

211.   & $C_{54}(2,6,15,16,18,20,21)$ &   $C_{54}(4,6,14,15,18,21,22)$ &   $C_{54}(6,8,10,15,18,21,26)$ & $C_{54}(2,6,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,10,18,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,15,18,22)$.  &  T2 \\

212.   & $C_{54}(2,6,15,16,18,20,24)$ &   $C_{54}(4,6,14,15,18,22,24)$ &   $C_{54}(6,8,10,15,18,24,26)$ & $C_{54}(2,6,15,16,18,20,24)$, & \\

& & & & $C_{54}(8,10,12,18,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,12,14,18,22)$.  &  T2 \\

213.   & $C_{54}(2,6,15,16,18,20,27)$ &   $C_{54}(4,6,14,15,18,22,27)$ &   $C_{54}(6,8,10,15,18,26,27)$ & $C_{54}(2,6,15,16,18,20,27)$, & \\

& & & & $C_{54}(8,10,18,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,18,22,27)$.  &  T2 \\

214.   & $C_{54}(2,6,15,16,20,21,24)$ &   $C_{54}(4,6,14,15,21,22,24)$ &   $C_{54}(6,8,10,15,21,24,26)$ & $C_{54}(2,6,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,21,24,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,12,14,15,22)$.  &  T2 \\

215.   & $C_{54}(2,6,15,16,20,21,27)$ &   $C_{54}(4,6,14,15,21,22,27)$ &   $C_{54}(6,8,10,15,21,26,27)$ & $C_{54}(2,6,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,12,14,15,22,27)$.  &  T2 \\

216.   & $C_{54}(2,6,15,16,20,24,27)$ &   $C_{54}(4,6,14,15,22,24,27)$ &   $C_{54}(6,8,10,15,24,26,27)$ & $C_{54}(2,6,15,16,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,21,24,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,6,12,14,22,27)$.  &  T2 \\

217.   & $C_{54}(2,6,16,18,20,21,24)$ &   $C_{54}(4,6,14,18,21,22,24)$ &   $C_{54}(6,8,10,18,21,24,26)$ & $C_{54}(2,6,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,18,24,26)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,15,18,22)$.  &  T2 \\

218.   & $C_{54}(2,6,16,18,20,21,27)$ &   $C_{54}(4,6,14,18,21,22,27)$ &   $C_{54}(6,8,10,18,21,26,27)$ & $C_{54}(2,6,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,18,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,12,14,15,18,22,27)$.  &  T2 \\

219.   & $C_{54}(2,6,16,18,20,24,27)$ &   $C_{54}(4,6,14,18,22,24,27)$ &   $C_{54}(6,8,10,18,24,26,27)$ & $C_{54}(2,6,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,18,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,18,22,27)$.  &  T2 \\

220.   & $C_{54}(2,6,16,20,21,24,27)$ &   $C_{54}(4,6,14,21,22,24,27)$ &   $C_{54}(6,8,10,21,24,26,27)$ & $C_{54}(2,6,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,24,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,12,14,15,22,27)$.  &  T2 \\

221.   & $C_{54}(2,9,12,15,16,18,20)$ &   $C_{54}(4,9,12,14,15,18,22)$ &   $C_{54}(8,9,10,12,15,18,26)$ & $C_{54}(2,9,12,15,16,18,20)$, & \\

& & & & $C_{54}(6,8,9,10,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,18,22,24)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-34
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

222.   & $C_{54}(2,9,12,15,16,20,21)$ &   $C_{54}(4,9,12,14,15,21,22)$ &   $C_{54}(8,9,10,12,15,21,26)$ & $C_{54}(2,9,12,15,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,15,22,24)$.  &  T2 \\

223.   & $C_{54}(2,9,12,15,16,20,24)$ &   $C_{54}(4,9,12,14,15,22,24)$ &   $C_{54}(8,9,10,12,15,24,26)$ & $C_{54}(2,9,12,15,16,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,14,22,24)$.  &  T2 \\

224.   & $C_{54}(2,9,12,15,16,20,27)$ &   $C_{54}(4,9,12,14,15,22,27)$ &   $C_{54}(8,9,10,12,15,26,27)$ & $C_{54}(2,9,12,15,16,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,22,24,27)$.  &  T2 \\

225.   & $C_{54}(2,9,12,16,18,20,21)$ &   $C_{54}(4,9,12,14,18,21,22)$ &   $C_{54}(8,9,10,12,18,21,26)$ & $C_{54}(2,9,12,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,18,26)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,18,22,24)$.  &  T2 \\

226.   & $C_{54}(2,9,12,16,18,20,24)$ &   $C_{54}(4,9,12,14,18,22,24)$ &   $C_{54}(8,9,10,12,18,24,26)$ & $C_{54}(2,9,12,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,18,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,18,22,24)$.  &  T2 \\

227.   & $C_{54}(2,9,12,16,18,20,27)$ &   $C_{54}(4,9,12,14,18,22,27)$ &   $C_{54}(8,9,10,12,18,26,27)$ & $C_{54}(2,9,12,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,18,22,24,27)$.  &  T2 \\

228.   & $C_{54}(2,9,12,16,20,21,24)$ &   $C_{54}(4,9,12,14,21,22,24)$ &   $C_{54}(8,9,10,12,21,24,26)$ & $C_{54}(2,9,12,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,15,22,24)$.  &  T2 \\

229.   & $C_{54}(2,9,12,16,20,21,27)$ &   $C_{54}(4,9,12,14,21,22,27)$ &   $C_{54}(8,9,10,12,21,26,27)$ & $C_{54}(2,9,12,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,22,24,27)$.  &  T2 \\

230.   & $C_{54}(2,9,12,16,20,24,27)$ &   $C_{54}(4,9,12,14,22,24,27)$ &   $C_{54}(8,9,10,12,24,26,27)$ & $C_{54}(2,9,12,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,22,24,27)$.  &  T2 \\

231.   & $C_{54}(2,9,15,16,18,20,21)$ &   $C_{54}(4,9,14,15,18,21,22)$ &   $C_{54}(8,9,10,15,18,21,26)$ & $C_{54}(2,9,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,15,18,22)$.  &  T2 \\

232.   & $C_{54}(2,9,15,16,18,20,24)$ &   $C_{54}(4,9,14,15,18,22,24)$ &   $C_{54}(8,9,10,15,18,24,26)$ & $C_{54}(2,9,15,16,18,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,14,18,22)$.  &  T2 \\

233.   & $C_{54}(2,9,15,16,18,20,27)$ &   $C_{54}(4,9,14,15,18,22,27)$ &   $C_{54}(8,9,10,15,18,26,27)$ & $C_{54}(2,9,15,16,18,20,27)$, & \\

& & & & $C_{54}(8,9,10,18,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,18,22,27)$.  &  T2 \\

234.   & $C_{54}(2,9,15,16,20,21,24)$ &   $C_{54}(4,9,14,15,21,22,24)$ &   $C_{54}(8,9,10,15,21,24,26)$ & $C_{54}(2,9,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,14,15,22)$.  &  T2 \\

235.   & $C_{54}(2,9,15,16,20,21,27)$ &   $C_{54}(4,9,14,15,21,22,27)$ &   $C_{54}(8,9,10,15,21,26,27)$ & $C_{54}(2,9,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,9,14,15,22,27)$.  &  T2 \\

236.   & $C_{54}(2,9,15,16,20,24,27)$ &   $C_{54}(4,9,14,15,22,24,27)$ &   $C_{54}(8,9,10,15,24,26,27)$ & $C_{54}(2,9,15,16,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,6,9,14,22,27)$.  &  T2 \\

237.   & $C_{54}(2,9,16,18,20,21,24)$ &   $C_{54}(4,9,14,18,21,22,24)$ &   $C_{54}(8,9,10,18,21,24,26)$ & $C_{54}(2,9,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,18,26)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,15,18,22)$.  &  T2 \\

238.   & $C_{54}(2,9,16,18,20,21,27)$ &   $C_{54}(4,9,14,18,21,22,27)$ &   $C_{54}(8,9,10,18,21,26,27)$ & $C_{54}(2,9,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,9,14,15,18,22,27)$.  &  T2 \\

239.   & $C_{54}(2,9,16,18,20,24,27)$ &   $C_{54}(4,9,14,18,22,24,27)$ &   $C_{54}(8,9,10,18,24,26,27)$ & $C_{54}(2,9,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,18,22,27)$.  &  T2 \\

240.   & $C_{54}(2,9,16,20,21,24,27)$ &   $C_{54}(4,9,14,21,22,24,27)$ &   $C_{54}(8,9,10,21,24,26,27)$ & $C_{54}(2,9,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,9,14,15,22,27)$.  &  T2 \\

241.   & $C_{54}(2,12,15,16,18,20,21)$ &   $C_{54}(4,12,14,15,18,21,22)$ &   $C_{54}(8,10,12,15,18,21,26)$ & $C_{54}(2,12,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,14,15,18,22,24)$.  &  T2 \\

242.   & $C_{54}(2,12,15,16,18,20,24)$ &   $C_{54}(4,12,14,15,18,22,24)$ &   $C_{54}(8,10,12,15,18,24,26)$ & $C_{54}(2,12,15,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,18,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,14,18,22,24)$.  &  T2 \\

243.   & $C_{54}(2,12,15,16,18,20,27)$ &   $C_{54}(4,12,14,15,18,22,27)$ &   $C_{54}(8,10,12,15,18,26,27)$ & $C_{54}(2,12,15,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,10,18,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,14,18,22,24,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-35
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

244.   & $C_{54}(2,12,15,16,20,21,24)$ &   $C_{54}(4,12,14,15,21,22,24)$ &   $C_{54}(8,10,12,15,21,24,26)$ & $C_{54}(2,12,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,21,26)$, &  \\ 

     & & & & $C_{54}(3,4,6,14,15,22,24)$.  &  T2 \\

245.   & $C_{54}(2,12,15,16,20,21,27)$ &   $C_{54}(4,12,14,15,21,22,27)$ &   $C_{54}(8,10,12,15,21,26,27)$ & $C_{54}(2,12,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,14,15,22,24,27)$.  &  T2 \\

246.   & $C_{54}(2,12,15,16,20,24,27)$ &   $C_{54}(4,12,14,15,22,24,27)$ &   $C_{54}(8,10,12,15,24,26,27)$ & $C_{54}(2,12,15,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,21,26,27)$, &  \\ 

     & & & & $C_{54}(3,4,6,14,22,24,27)$.  &  T2 \\

247.   & $C_{54}(2,12,16,18,20,21,24)$ &   $C_{54}(4,12,14,18,21,22,24)$ &   $C_{54}(8,10,12,18,21,24,26)$ & $C_{54}(2,12,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,18,26)$, &  \\ 

     & & & & $C_{54}(4,6,14,15,18,22,24)$.  &  T2 \\

248.   & $C_{54}(2,12,16,18,20,21,27)$ &   $C_{54}(4,12,14,18,21,22,27)$ &   $C_{54}(8,10,12,18,21,26,27)$ & $C_{54}(2,12,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,14,15,18,22,24,27)$.  &  T2 \\

249.   & $C_{54}(2,12,16,18,20,24,27)$ &   $C_{54}(4,12,14,18,22,24,27)$ &   $C_{54}(8,10,12,18,24,26,27)$ & $C_{54}(2,12,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,18,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,14,18,22,24,27)$.  &  T2 \\

250.   & $C_{54}(2,12,16,20,21,24,27)$ &   $C_{54}(4,12,14,21,22,24,27)$ &   $C_{54}(8,10,12,21,24,26,27)$ & $C_{54}(2,12,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,26,27)$, &  \\ 

     & & & & $C_{54}(4,6,14,15,22,24,27)$.  &  T2 \\

251.   & $C_{54}(2,15,16,18,20,21,24)$ &   $C_{54}(4,14,15,18,21,22,24)$ &   $C_{54}(8,10,15,18,21,24,26)$ & $C_{54}(2,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,10,12,18,21,26)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,15,18,22)$.   &  T2 \\

252.   & $C_{54}(2,15,16,18,20,21,27)$ &   $C_{54}(4,14,15,18,21,22,27)$ &   $C_{54}(8,10,15,18,21,26,27)$ & $C_{54}(2,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,10,18,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,14,15,18,22,27)$.   &  T2 \\

253.   & $C_{54}(2,15,16,18,20,24,27)$ &   $C_{54}(4,14,15,18,22,24,27)$ &   $C_{54}(8,10,15,18,24,26,27)$ & $C_{54}(2,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,10,12,18,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,18,22,27)$.   &  T2 \\

254.   & $C_{54}(2,15,16,20,21,24,27)$ &   $C_{54}(4,14,15,21,22,24,27)$ &   $C_{54}(8,10,15,21,24,26,27)$ & $C_{54}(2,15,16,20,21,24,27)$,  & \\

& & & & $C_{54}(3,8,10,12,21,26,27)$,    &  \\ 

    & & & &  $C_{54}(3,4,6,14,15,22,27)$.   &  T2 \\

255.   & $C_{54}(2,16,18,20,21,24,27)$ &   $C_{54}(4,14,18,21,22,24,27)$ &   $C_{54}(8,10,18,21,24,26,27)$ & $C_{54}(2,16,18,20,21,24,27)$,  & \\

& & & & $C_{54}(3,8,10,12,18,26,27)$,    &  \\ 

    & & & &  $C_{54}(4,6,14,15,18,22,27)$.   &  T2 \\

256.  & $C_{54}(2,3,6,9,12,15,16,20)$ &  $C_{54}(3,4,6,9,12,14,15,22)$ &  $C_{54}(3,6,8,9,10,12,15,26)$ & $C_{54}(2,3,6,9,12,15,16,20)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,21,22,24)$.  &  T2 \\

257.  & $C_{54}(2,3,6,9,12,16,18,20)$ &  $C_{54}(3,4,6,9,12,14,18,22)$ &  $C_{54}(3,6,8,9,10,12,18,26)$ & $C_{54}(2,3,6,9,12,16,18,20)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,18,21,22,24)$.  &  T2 \\

258.  & $C_{54}(2,3,6,9,12,16,20,21)$ &  $C_{54}(3,4,6,9,12,14,21,22)$ &  $C_{54}(3,6,8,9,10,12,21,26)$ & $C_{54}(2,3,6,9,12,16,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,21,22,24)$.  &  T2 \\

259.  & $C_{54}(2,3,6,9,12,16,20,24)$ &  $C_{54}(3,4,6,9,12,14,22,24)$ &  $C_{54}(3,6,8,9,10,12,24,26)$ & $C_{54}(2,3,6,9,12,16,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,21,22,24)$.  &  T2 \\

260.  & $C_{54}(2,3,6,9,12,16,20,27)$ &  $C_{54}(3,4,6,9,12,14,22,27)$ &  $C_{54}(3,6,8,9,10,12,26,27)$ & $C_{54}(2,3,6,9,12,16,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,21,22,24,27)$.  &  T2 \\

261.  & $C_{54}(2,3,6,9,15,16,18,20)$ &  $C_{54}(3,4,6,9,14,15,18,22)$ &  $C_{54}(3,6,8,9,10,15,18,26)$ & $C_{54}(2,3,6,9,15,16,18,20)$,  & \\   

& & & & $C_{54}(8,9,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,21,22)$.  &  T2 \\

262.  & $C_{54}(2,3,6,9,15,16,20,21)$ &  $C_{54}(3,4,6,9,14,15,21,22)$ &  $C_{54}(3,6,8,9,10,15,21,26)$ & $C_{54}(2,3,6,9,15,16,20,21)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,21,22)$.  &  T2 \\

263.  & $C_{54}(2,3,6,9,15,16,20,24)$ &  $C_{54}(3,4,6,9,14,15,22,24)$ &  $C_{54}(3,6,8,9,10,15,24,26)$ & $C_{54}(2,3,6,9,15,16,20,24)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,21,22)$.  &  T2 \\

264.  & $C_{54}(2,3,6,9,15,16,20,27)$ &  $C_{54}(3,4,6,9,14,15,22,27)$ &  $C_{54}(3,6,8,9,10,15,26,27)$ & $C_{54}(2,3,6,9,15,16,20,27)$,  & \\   

& & & & $C_{54}(8,9,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,21,22,27)$.  &  T2 \\

265.  & $C_{54}(2,3,6,9,16,18,20,21)$ &  $C_{54}(3,4,6,9,14,18,21,22)$ &  $C_{54}(3,6,8,9,10,18,21,26)$ & $C_{54}(2,3,6,9,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,21,22)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-36
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

266.  & $C_{54}(2,3,6,9,16,18,20,24)$ &  $C_{54}(3,4,6,9,14,18,22,24)$ &  $C_{54}(3,6,8,9,10,18,24,26)$ & $C_{54}(2,3,6,9,16,18,20,24)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,21,22)$.  &  T2 \\

267.  & $C_{54}(2,3,6,9,16,18,20,27)$ &  $C_{54}(3,4,6,9,14,18,22,27)$ &  $C_{54}(3,6,8,9,10,18,26,27)$ & $C_{54}(2,3,6,9,16,18,20,27)$,  & \\   

& & & & $C_{54}(8,9,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,18,21,22,27)$.  &  T2 \\

268.  & $C_{54}(2,3,6,9,16,20,21,24)$ &  $C_{54}(3,4,6,9,14,21,22,24)$ &  $C_{54}(3,6,8,9,10,21,24,26)$ & $C_{54}(2,3,6,9,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,21,22)$.  &  T2 \\

269.  & $C_{54}(2,3,6,9,16,20,21,27)$ &  $C_{54}(3,4,6,9,14,21,22,27)$ &  $C_{54}(3,6,8,9,10,21,26,27)$ & $C_{54}(2,3,6,9,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,21,22,27)$.  &  T2 \\

270.  & $C_{54}(2,3,6,9,16,20,24,27)$ &  $C_{54}(3,4,6,9,14,22,24,27)$ &  $C_{54}(3,6,8,9,10,24,26,27)$ & $C_{54}(2,3,6,9,16,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,21,22,27)$.  &  T2 \\

271.  & $C_{54}(2,3,6,12,15,16,18,20)$ &  $C_{54}(3,4,6,12,14,15,18,22)$ &  $C_{54}(3,6,8,10,12,15,18,26)$ & $C_{54}(2,3,6,12,15,16,18,20)$,  & \\   

& & & & $C_{54}(6,8,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,18,21,22,24)$.  &  T2 \\

272.  & $C_{54}(2,3,6,12,15,16,20,21)$ &  $C_{54}(3,4,6,12,14,15,21,22)$ &  $C_{54}(3,6,8,10,12,15,21,26)$ & $C_{54}(2,3,6,12,15,16,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,21,22,24)$.  &  T2 \\

273.  & $C_{54}(2,3,6,12,15,16,20,24)$ &  $C_{54}(3,4,6,12,14,15,22,24)$ &  $C_{54}(3,6,8,10,12,15,24,26)$ & $C_{54}(2,3,6,12,15,16,20,24)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,21,22,24)$.  &  T2 \\

274.  & $C_{54}(2,3,6,12,15,16,20,27)$ &  $C_{54}(3,4,6,12,14,15,22,27)$ &  $C_{54}(3,6,8,10,12,15,26,27)$ & $C_{54}(2,3,6,12,15,16,20,27)$,  & \\   

& & & & $C_{54}(6,8,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,21,22,24,27)$.  &  T2 \\

275.  & $C_{54}(2,3,6,12,16,18,20,21)$ &  $C_{54}(3,4,6,12,14,18,21,22)$ &  $C_{54}(3,6,8,10,12,18,21,26)$ & $C_{54}(2,3,6,12,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,18,21,22,24)$.  &  T2 \\

276.  & $C_{54}(2,3,6,12,16,18,20,24)$ &  $C_{54}(3,4,6,12,14,18,22,24)$ &  $C_{54}(3,6,8,10,12,18,24,26)$ & $C_{54}(2,3,6,12,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,18,21,22,24)$.  &  T2 \\

277.  & $C_{54}(2,3,6,12,16,18,20,27)$ &  $C_{54}(3,4,6,12,14,18,22,27)$ &  $C_{54}(3,6,8,10,12,18,26,27)$ & $C_{54}(2,3,6,12,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,18,21,22,24,27)$.  &  T2 \\

278.  & $C_{54}(2,3,6,12,16,20,21,24)$ &  $C_{54}(3,4,6,12,14,21,22,24)$ &  $C_{54}(3,6,8,10,12,21,24,26)$ & $C_{54}(2,3,6,12,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,21,22,24)$.  &  T2 \\

279.  & $C_{54}(2,3,6,12,16,20,21,27)$ &  $C_{54}(3,4,6,12,14,21,22,27)$ &  $C_{54}(3,6,8,10,12,21,26,27)$ & $C_{54}(2,3,6,12,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,21,22,24,27)$.  &  T2 \\

280.  & $C_{54}(2,3,6,12,16,20,24,27)$ &  $C_{54}(3,4,6,12,14,22,24,27)$ &  $C_{54}(3,6,8,10,12,24,26,27)$ & $C_{54}(2,3,6,12,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,21,22,24,27)$.  &  T2 \\

281.  & $C_{54}(2,3,6,15,16,18,20,21)$ &  $C_{54}(3,4,6,14,15,18,21,22)$ &  $C_{54}(3,6,8,10,15,18,21,26)$ & $C_{54}(2,3,6,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,8,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,21,22)$.  &  T2 \\

282.  & $C_{54}(2,3,6,15,16,18,20,24)$ &  $C_{54}(3,4,6,14,15,18,22,24)$ &  $C_{54}(3,6,8,10,15,18,24,26)$ & $C_{54}(2,3,6,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(8,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,21,22)$.  &  T2 \\

283.  & $C_{54}(2,3,6,15,16,18,20,27)$ &  $C_{54}(3,4,6,14,15,18,22,27)$ &  $C_{54}(3,6,8,10,15,18,26,27)$ & $C_{54}(2,3,6,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(8,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,18,21,22,27)$.  &  T2 \\

284.  & $C_{54}(2,3,6,15,16,20,21,24)$ &  $C_{54}(3,4,6,14,15,21,22,24)$ &  $C_{54}(3,6,8,10,15,21,24,26)$ & $C_{54}(2,3,6,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,21,22)$.  &  T2 \\

285.  & $C_{54}(2,3,6,15,16,20,21,27)$ &  $C_{54}(3,4,6,14,15,21,22,27)$ &  $C_{54}(3,6,8,10,15,21,26,27)$ & $C_{54}(2,3,6,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,21,22,27)$.  &  T2 \\

286.  & $C_{54}(2,3,6,15,16,20,24,27)$ &  $C_{54}(3,4,6,14,15,22,24,27)$ &  $C_{54}(3,6,8,10,15,24,26,27)$ & $C_{54}(2,3,6,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(8,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,21,22,27)$.  &  T2 \\

287.  & $C_{54}(2,3,6,16,18,20,21,24)$ &  $C_{54}(3,4,6,14,18,21,22,24)$ &  $C_{54}(3,6,8,10,18,21,24,26)$ & $C_{54}(2,3,6,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,21,22)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-37
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.75}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

288.  & $C_{54}(2,3,6,16,18,20,21,27)$ &  $C_{54}(3,4,6,14,18,21,22,27)$ &  $C_{54}(3,6,8,10,18,21,26,27)$ & $C_{54}(2,3,6,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,18,21,22,27)$.  &  T2 \\

289. & $C_{54}(2,3,6,16,18,20,24,27)$ &  $C_{54}(3,4,6,14,18,22,24,27)$ &  $C_{54}(3,6,8,10,18,24,26,27)$ & $C_{54}(2,3,6,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,18,21,22,27)$.  &  T2 \\  

290.  & $C_{54}(2,3,6,16,20,21,24,27)$ &  $C_{54}(3,4,6,14,21,22,24,27)$ &  $C_{54}(3,6,8,10,21,24,26,27)$ & $C_{54}(2,3,6,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,21,22,27)$.  &  T2 \\

291.  & $C_{54}(2,3,9,12,15,16,18,20)$ &  $C_{54}(3,4,9,12,14,15,18,22)$ &  $C_{54}(3,8,9,10,12,15,18,26)$ & $C_{54}(2,3,9,12,15,16,18,20)$, & \\

& & & & $C_{54}(6,8,9,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,18,21,22,24)$.  &  T2 \\

292.  & $C_{54}(2,3,9,12,15,16,20,21)$ &  $C_{54}(3,4,9,12,14,15,21,22)$ &  $C_{54}(3,8,9,10,12,15,21,26)$ & $C_{54}(2,3,9,12,15,16,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,21,22,24)$.  &  T2 \\

293.  & $C_{54}(2,3,9,12,15,16,20,24)$ &  $C_{54}(3,4,9,12,14,15,22,24)$ &  $C_{54}(3,8,9,10,12,15,24,26)$ & $C_{54}(2,3,9,12,15,16,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,21,22,24)$.  &  T2 \\

294.  & $C_{54}(2,3,9,12,15,16,20,27)$ &  $C_{54}(3,4,9,12,14,15,22,27)$ &  $C_{54}(3,8,9,10,12,15,26,27)$ & $C_{54}(2,3,9,12,15,16,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,21,22,24,27)$.  &  T2 \\

295.  & $C_{54}(2,3,9,12,16,18,20,21)$ &  $C_{54}(3,4,9,12,14,18,21,22)$ &  $C_{54}(3,8,9,10,12,18,21,26)$ & $C_{54}(2,3,9,12,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,18,21,22,24)$.  &  T2 \\

296.  & $C_{54}(2,3,9,12,16,18,20,24)$ &  $C_{54}(3,4,9,12,14,18,22,24)$ &  $C_{54}(3,8,9,10,12,18,24,26)$ & $C_{54}(2,3,9,12,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,18,21,22,24)$.  &  T2 \\ 

297.  & $C_{54}(2,3,9,12,16,18,20,27)$ &  $C_{54}(3,4,9,12,14,18,22,27)$ &  $C_{54}(3,8,9,10,12,18,26,27)$ & $C_{54}(2,3,9,12,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,18,21,22,24,27)$.  &  T2 \\

298.  & $C_{54}(2,3,9,12,16,20,21,24)$ &  $C_{54}(3,4,9,12,14,21,22,24)$ &  $C_{54}(3,8,9,10,12,21,24,26)$ & $C_{54}(2,3,9,12,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,21,22,24)$.  &  T2 \\

299.  & $C_{54}(2,3,9,12,16,20,21,27)$ &  $C_{54}(3,4,9,12,14,21,22,27)$ &  $C_{54}(3,8,9,10,12,21,26,27)$ & $C_{54}(2,3,9,12,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,21,22,24,27)$.  &  T2 \\

300.  & $C_{54}(2,3,9,12,16,20,24,27)$ &  $C_{54}(3,4,9,12,14,22,24,27)$ &  $C_{54}(3,8,9,10,12,24,26,27)$ & $C_{54}(2,3,9,12,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,21,22,24,27)$.  &  T2 \\

301.  & $C_{54}(2,3,9,15,16,18,20,21)$ &  $C_{54}(3,4,9,14,15,18,21,22)$ &  $C_{54}(3,8,9,10,15,18,21,26)$ & $C_{54}(2,3,9,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,8,9,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,21,22)$.  &  T1 \\

302.  & $C_{54}(2,3,9,15,16,18,20,24)$ &  $C_{54}(3,4,9,14,15,18,22,24)$ &  $C_{54}(3,8,9,10,15,18,24,26)$ & $C_{54}(2,3,9,15,16,18,20,24)$, & \\

& & & & $C_{54}(8,9,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,21,22)$.  &  T2 \\

303.  & $C_{54}(2,3,9,15,16,18,20,27)$ &  $C_{54}(3,4,9,14,15,18,22,27)$ &  $C_{54}(3,8,9,10,15,18,26,27)$ & $C_{54}(2,3,9,15,16,18,20,27)$, & \\

& & & & $C_{54}(8,9,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,18,21,22,27)$.  &  T2 \\

304.  & $C_{54}(2,3,9,15,16,20,21,24)$ &  $C_{54}(3,4,9,14,15,21,22,24)$ &  $C_{54}(3,8,9,10,15,21,24,26)$ & $C_{54}(2,3,9,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,21,22)$.  &  T2 \\

305.  & $C_{54}(2,3,9,15,16,20,21,27)$ &  $C_{54}(3,4,9,14,15,21,22,27)$ &  $C_{54}(3,8,9,10,15,21,26,27)$ & $C_{54}(2,3,9,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,21,22,27)$.  &  T1 \\

306.  & $C_{54}(2,3,9,15,16,20,24,27)$ &  $C_{54}(3,4,9,14,15,22,24,27)$ &  $C_{54}(3,8,9,10,15,24,26,27)$ & $C_{54}(2,3,9,15,16,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,21,22,27)$.  &  T2 \\

307.  & $C_{54}(2,3,9,16,18,20,21,24)$ &  $C_{54}(3,4,9,14,18,21,22,24)$ &  $C_{54}(3,8,9,10,18,21,24,26)$ & $C_{54}(2,3,9,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,21,22)$.  &  T2 \\

308.  & $C_{54}(2,3,9,16,18,20,21,27)$ &  $C_{54}(3,4,9,14,18,21,22,27)$ &  $C_{54}(3,8,9,10,18,21,26,27)$ & $C_{54}(2,3,9,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,18,21,22,27)$.  &  T2 \\

309.  & $C_{54}(2,3,9,16,18,20,24,27)$ &  $C_{54}(3,4,9,14,18,22,24,27)$ &  $C_{54}(3,8,9,10,18,24,26,27)$ & $C_{54}(2,3,9,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,18,21,22,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-38
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.73}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

310.  & $C_{54}(2,3,9,16,20,21,24,27)$ &  $C_{54}(3,4,9,14,21,22,24,27)$ &  $C_{54}(3,8,9,10,21,24,26,27)$ & $C_{54}(2,3,9,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,21,22,27)$.  &  T2 \\

311.  & $C_{54}(2,3,12,15,16,18,20,21)$ &  $C_{54}(3,4,12,14,15,18,21,22)$ &  $C_{54}(3,8,10,12,15,18,21,26)$ & $C_{54}(2,3,12,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,18,21,22,24)$.  &  T2 \\ 

312.  & $C_{54}(2,3,12,15,16,18,20,24)$ &  $C_{54}(3,4,12,14,15,18,22,24)$ &  $C_{54}(3,8,10,12,15,18,24,26)$ & $C_{54}(2,3,12,15,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,18,21,22,24)$.  &  T2 \\ 

313.  & $C_{54}(2,3,12,15,16,18,20,27)$ &  $C_{54}(3,4,12,14,15,18,22,27)$ &  $C_{54}(3,8,10,12,15,18,26,27)$ & $C_{54}(2,3,12,15,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,18,21,22,24,27)$.  &  T2 \\ 

314.  & $C_{54}(2,3,12,15,16,20,21,24)$ &  $C_{54}(3,4,12,14,15,21,22,24)$ &  $C_{54}(3,8,10,12,15,21,24,26)$ & $C_{54}(2,3,12,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,21,22,24)$.  &  T2 \\ 

315.  & $C_{54}(2,3,12,15,16,20,21,27)$ &  $C_{54}(3,4,12,14,15,21,22,27)$ &  $C_{54}(3,8,10,12,15,21,26,27)$ & $C_{54}(2,3,12,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,21,22,24,27)$.  &  T2 \\ 

316.  & $C_{54}(2,3,12,15,16,20,24,27)$ &  $C_{54}(3,4,12,14,15,22,24,27)$ &  $C_{54}(3,8,10,12,15,24,26,27)$ & $C_{54}(2,3,12,15,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,21,22,24,27)$.  &  T2 \\  

317.  & $C_{54}(2,3,12,16,18,20,21,24)$ &  $C_{54}(3,4,12,14,18,21,22,24)$ &  $C_{54}(3,8,10,12,18,21,24,26)$ & $C_{54}(2,3,12,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,18,21,22,24)$.  &  T2 \\

318.  & $C_{54}(2,3,12,16,18,20,21,27)$ &  $C_{54}(3,4,12,14,18,21,22,27)$ &  $C_{54}(3,8,10,12,18,21,26,27)$ & $C_{54}(2,3,12,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,14,15,18,21,22,24,27)$.  &  T2 \\ 

319.  & $C_{54}(2,3,12,16,18,20,24,27)$ &  $C_{54}(3,4,12,14,18,22,24,27)$ &  $C_{54}(3,8,10,12,18,24,26,27)$ & $C_{54}(2,3,12,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,18,21,22,24,27)$.  &  T2 \\ 

320.  & $C_{54}(2,3,12,16,20,21,24,27)$ &  $C_{54}(3,4,12,14,21,22,24,27)$ &  $C_{54}(3,8,10,12,21,24,26,27)$ & $C_{54}(2,3,12,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,21,22,24,27)$.  &  T2 \\ 

321.  & $C_{54}(2,3,15,16,18,20,21,24)$ &  $C_{54}(3,4,14,15,18,21,22,24)$ &  $C_{54}(3,8,10,15,18,21,24,26)$ & $C_{54}(2,3,15,16,18,20,21,24)$, & \\

& & & &  $C_{54}(3,8,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,21,22)$.  &  T2 \\

322.  & $C_{54}(2,3,15,16,18,20,21,27)$ &  $C_{54}(3,4,14,15,18,21,22,27)$ &  $C_{54}(3,8,10,15,18,21,26,27)$ & $C_{54}(2,3,15,16,18,20,21,27)$, & \\

& & & &  $C_{54}(3,8,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,18,21,22,27)$.  &  T1 \\

323.  & $C_{54}(2,3,15,16,18,20,24,27)$ &  $C_{54}(3,4,14,15,18,22,24,27)$ &  $C_{54}(3,8,10,15,18,24,26,27)$ & $C_{54}(2,3,15,16,18,20,24,27)$, & \\

& & & &  $C_{54}(8,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,18,21,22,27)$.  &  T2 \\

324.  & $C_{54}(2,3,15,16,20,21,24,27)$ &  $C_{54}(3,4,14,15,21,22,24,27)$ &  $C_{54}(3,8,10,15,21,24,26,27)$ & $C_{54}(2,3,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,21,22,27)$.  &  T2 \\

325.  & $C_{54}(2,3,16,18,20,21,24,27)$ &  $C_{54}(3,4,14,18,21,22,24,27)$ &  $C_{54}(3,8,10,18,21,24,26,27)$ & $C_{54}(2,3,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,18,21,22,27)$.  &  T2 \\

326.  & $C_{54}(2,6,9,12,15,16,18,20)$ &  $C_{54}(4,6,9,12,14,15,18,22)$ &  $C_{54}(6,8,9,10,12,15,18,26)$ & $C_{54}(2,6,9,12,15,16,18,20)$,  & \\   

& & & & $C_{54}(6,8,9,10,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,22,24)$.  &  T2 \\

327.  & $C_{54}(2,6,9,12,15,16,20,21)$ &  $C_{54}(4,6,9,12,14,15,21,22)$ &  $C_{54}(6,8,9,10,12,15,21,26)$ & $C_{54}(2,6,9,12,15,16,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,22,24)$.  &  T2 \\

328.  & $C_{54}(2,6,9,12,15,16,20,24)$ &  $C_{54}(4,6,9,12,14,15,22,24)$ &  $C_{54}(6,8,9,10,12,15,24,26)$ & $C_{54}(2,6,9,12,15,16,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,22,24)$.  &  T2 \\

329.  & $C_{54}(2,6,9,12,15,16,20,27)$ &  $C_{54}(4,6,9,12,14,15,22,27)$ &  $C_{54}(6,8,9,10,12,15,26,27)$ & $C_{54}(2,6,9,12,15,16,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,22,24,27)$.  &  T2 \\

330.  & $C_{54}(2,6,9,12,16,18,20,21)$ &  $C_{54}(4,6,9,12,14,18,21,22)$ &  $C_{54}(6,8,9,10,12,18,21,26)$ & $C_{54}(2,6,9,12,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,22,24)$.  &  T2 \\

331.  & $C_{54}(2,6,9,12,16,18,20,24)$ &  $C_{54}(4,6,9,12,14,18,22,24)$ &  $C_{54}(6,8,9,10,12,18,24,26)$ & $C_{54}(2,6,9,12,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,22,24)$.  &  T1 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-39
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.7}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

332.  & $C_{54}(2,6,9,12,16,18,20,27)$ &  $C_{54}(4,6,9,12,14,18,22,27)$ &  $C_{54}(6,8,9,10,12,18,26,27)$ & $C_{54}(2,6,9,12,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,18,22,24,27)$.  &  T2 \\

333.  & $C_{54}(2,6,9,12,16,20,21,24)$ &  $C_{54}(4,6,9,12,14,21,22,24)$ &  $C_{54}(6,8,9,10,12,21,24,26)$ & $C_{54}(2,6,9,12,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,22,24)$.  &  T2 \\

334.  & $C_{54}(2,6,9,12,16,20,21,27)$ &  $C_{54}(4,6,9,12,14,21,22,27)$ &  $C_{54}(6,8,9,10,12,21,26,27)$ & $C_{54}(2,6,9,12,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,22,24,27)$.  &  T2 \\

335.  & $C_{54}(2,6,9,12,16,20,24,27)$ &  $C_{54}(4,6,9,12,14,22,24,27)$ &  $C_{54}(6,8,9,10,12,24,26,27)$ & $C_{54}(2,6,9,12,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,22,24,27)$.  &  T1 \\

336.  & $C_{54}(2,6,9,15,16,18,20,21)$ &  $C_{54}(4,6,9,14,15,18,21,22)$ &  $C_{54}(6,8,9,10,15,18,21,26)$ & $C_{54}(2,6,9,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,8,9,10,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,22)$.  &  T2 \\

337.  & $C_{54}(2,6,9,15,16,18,20,24)$ &  $C_{54}(4,6,9,14,15,18,22,24)$ &  $C_{54}(6,8,9,10,15,18,24,26)$ & $C_{54}(2,6,9,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(8,9,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,22)$.  &  T2 \\

338.  & $C_{54}(2,6,9,15,16,18,20,27)$ &  $C_{54}(4,6,9,14,15,18,22,27)$ &  $C_{54}(6,8,9,10,15,18,26,27)$ & $C_{54}(2,6,9,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(8,9,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,22,27)$.  &  T2 \\

339.  & $C_{54}(2,6,9,15,16,20,21,24)$ &  $C_{54}(4,6,9,14,15,21,22,24)$ &  $C_{54}(3,6,8,9,10,15,21,24,26)$ & $C_{54}(2,6,9,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,22)$.  &  T2 \\

340.  & $C_{54}(2,6,9,15,16,20,21,27)$ &  $C_{54}(4,6,9,14,15,21,22,27)$ &  $C_{54}(6,8,9,10,15,21,26,27)$ & $C_{54}(2,6,9,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,22,27)$.  &  T2 \\

341.  & $C_{54}(2,6,9,15,16,20,24,27)$ &  $C_{54}(4,6,9,14,15,22,24,27)$ &  $C_{54}(6,8,9,10,15,24,26,27)$ & $C_{54}(2,6,9,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,22,27)$.  &  T2 \\

342.  & $C_{54}(2,6,9,16,18,20,21,24)$ &  $C_{54}(4,6,9,14,18,21,22,24)$ &  $C_{54}(6,8,9,10,18,21,24,26)$ & $C_{54}(2,6,9,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,22)$.  &  T2 \\

343.  & $C_{54}(2,6,9,16,18,20,21,27)$ &  $C_{54}(4,6,9,14,18,21,22,27)$ &  $C_{54}(6,8,9,10,18,21,26,27)$ & $C_{54}(2,6,9,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,22,27)$.  &  T2 \\

344.  & $C_{54}(2,6,9,16,18,20,24,27)$ &  $C_{54}(4,6,9,14,18,22,24,27)$ &  $C_{54}(6,8,9,10,18,24,26,27)$ & $C_{54}(2,6,9,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,22,27)$.  &  T2 \\

345.  & $C_{54}(2,6,9,16,20,21,24,27)$ &  $C_{54}(4,6,9,14,21,22,24,27)$ &  $C_{54}(6,8,9,10,21,24,26,27)$ & $C_{54}(2,6,9,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,22,27)$.  &  T2 \\

346.  & $C_{54}(2,6,12,15,16,18,20,21)$ &  $C_{54}(4,6,12,14,15,18,21,22)$ &  $C_{54}(6,8,10,12,15,18,21,26)$ & $C_{54}(2,6,12,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,10,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,22,24)$.  &  T2 \\

347.  & $C_{54}(2,6,12,15,16,18,20,24)$ &  $C_{54}(4,6,12,14,15,18,22,24)$ &  $C_{54}(6,8,10,12,15,18,24,26)$ & $C_{54}(2,6,12,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,22,24)$.  &  T2 \\

348.  & $C_{54}(2,6,12,15,16,18,20,27)$ &  $C_{54}(4,6,12,14,15,18,22,27)$ &  $C_{54}(6,8,10,12,15,18,26,27)$ & $C_{54}(2,6,12,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,18,22,24,27)$.  &  T2 \\

349.  & $C_{54}(2,6,12,15,16,20,21,24)$ &  $C_{54}(4,6,12,14,15,21,22,24)$ &  $C_{54}(6,8,10,12,15,21,24,26)$ & $C_{54}(2,6,12,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,22,24)$.  &  T2 \\

350.  & $C_{54}(2,6,12,15,16,20,21,27)$ &  $C_{54}(4,6,12,14,15,21,22,27)$ &  $C_{54}(6,8,10,12,15,21,26,27)$ & $C_{54}(2,6,12,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,22,24,27)$.  &  T2 \\

351.  & $C_{54}(2,6,12,15,16,20,24,27)$ &  $C_{54}(4,6,12,14,15,22,24,27)$ &  $C_{54}(6,8,10,12,15,24,26,27)$ & $C_{54}(2,6,12,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,22,24,27)$.  &  T2 \\

352.  & $C_{54}(2,6,12,16,18,20,21,24)$ &  $C_{54}(4,6,12,14,18,21,22,24)$ &  $C_{54}(6,8,10,12,18,21,24,26)$ & $C_{54}(2,6,12,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,22,24)$.  &  T2 \\

353.  & $C_{54}(2,6,12,16,18,20,21,27)$ &  $C_{54}(4,6,12,14,18,21,22,27)$ &  $C_{54}(6,8,10,12,18,21,26,27)$ & $C_{54}(2,6,12,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,18,24,26.27)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,18,22,24,27)$.  &  T2 \\

354.  & $C_{54}(2,6,12,16,18,20,24,27)$ &  $C_{54}(4,6,12,14,18,22,24,27)$ &  $C_{54}(6,8,10,12,18,24,26,27)$ & $C_{54}(2,6,12,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,18,22,24,27)$.  &  T1 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-40
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.7}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

355.  & $C_{54}(2,6,12,16,20,21,24,27)$ &  $C_{54}(4,6,12,14,21,22,24,27)$ &  $C_{54}(6,8,10,12,21,24,26,27)$ & $C_{54}(2,6,12,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,22,24,27)$.  &  T2 \\

356.  & $C_{54}(2,6,15,16,18,20,21,24)$ &  $C_{54}(4,6,14,15,18,21,22,24)$ &  $C_{54}(6,8,10,15,18,21,24,26)$ & $C_{54}(2,6,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,22)$.  &  T2 \\

357.  & $C_{54}(2,6,15,16,18,20,21,27)$ &  $C_{54}(4,6,14,15,18,21,22,27)$ &  $C_{54}(6,8,10,15,18,21,26,27)$ & $C_{54}(2,6,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,22,27)$.  &  T2 \\

358.  & $C_{54}(2,6,15,16,18,20,24,27)$ &  $C_{54}(4,6,14,15,18,22,24,27)$ &  $C_{54}(6,8,10,15,18,24,26,27)$ & $C_{54}(2,6,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,22,27)$.  &  T2 \\

359.  & $C_{54}(2,6,15,16,20,21,24,27)$ &  $C_{54}(4,6,14,15,21,22,24,27)$ &  $C_{54}(6,8,10,15,21,24,26,27)$ & $C_{54}(2,6,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,22,27)$.  &  T2 \\

360.  & $C_{54}(2,6,16,18,20,21,24,27)$ &  $C_{54}(4,6,14,18,21,22,24,27)$ &  $C_{54}(6,8,10,18,21,24,26,27)$ & $C_{54}(2,6,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,22,27)$.  &  T2 \\

361.  & $C_{54}(2,9,12,15,16,18,20,21)$ &  $C_{54}(4,9,12,14,15,18,21,22)$ &  $C_{54}(8,9,10,12,15,18,21,26)$ & $C_{54}(2,9,12,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,22,24)$.  &  T2 \\

362.  & $C_{54}(2,9,12,15,16,18,20,24)$ &  $C_{54}(4,9,12,14,15,18,22,24)$ &  $C_{54}(8,9,10,12,15,18,24,26)$ & $C_{54}(2,9,12,15,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,22,24)$.  &  T2 \\

363.  & $C_{54}(2,9,12,15,16,18,20,27)$ &  $C_{54}(4,9,12,14,15,18,22,27)$ &  $C_{54}(8,9,10,12,15,18,26,27)$ & $C_{54}(2,9,12,15,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,18,22,24,27)$.  &  T2 \\

364.  & $C_{54}(2,9,12,15,16,20,21,24)$ &  $C_{54}(4,9,12,14,15,21,22,24)$ &  $C_{54}(8,9,10,12,15,21,24,26)$ & $C_{54}(2,9,12,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,22,24)$.  &  T2 \\

365.  & $C_{54}(2,9,12,15,16,20,21,27)$ &  $C_{54}(4,9,12,14,15,21,22,27)$ &  $C_{54}(8,9,10,12,15,21,26,27)$ & $C_{54}(2,9,12,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,22,24,27)$.  &  T2 \\

366.  & $C_{54}(2,9,12,15,16,20,24,27)$ &  $C_{54}(4,9,12,14,15,22,24,27)$ &  $C_{54}(8,9,10,12,15,24,26,27)$ & $C_{54}(2,9,12,15,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,22,24,27)$.  &  T2 \\

367.  & $C_{54}(2,9,12,16,18,20,21,24)$ &  $C_{54}(4,9,12,14,18,21,22,24)$ &  $C_{54}(8,9,10,12,18,21,24,26)$ & $C_{54}(2,9,12,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,22,24)$.  &  T2 \\

368.  & $C_{54}(2,9,12,16,18,20,21,27)$ &  $C_{54}(4,9,12,14,18,21,22,27)$ &  $C_{54}(8,9,10,12,18,21,26,27)$ & $C_{54}(2,9,12,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,18,22,24,27)$.  &  T2 \\

369.  & $C_{54}(2,9,12,16,18,20,24,27)$ &  $C_{54}(4,9,12,14,18,22,24,27)$ &  $C_{54}(8,9,10,12,18,24,26,27)$ & $C_{54}(2,9,12,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,18,22,24,27)$.  &  T2 \\ 

370.  & $C_{54}(2,9,12,16,20,21,24,27)$ &  $C_{54}(4,9,12,14,21,22,24,27)$ &  $C_{54}(8,9,10,12,21,24,26,27)$ & $C_{54}(2,9,12,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,22,24,27)$.  &  T2 \\

371.  & $C_{54}(2,9,15,16,18,20,21,24)$ &  $C_{54}(4,9,14,15,18,21,22,24)$ &  $C_{54}(8,9,10,15,18,21,24,26)$ & $C_{54}(2,9,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,22)$.  &  T2 \\

372.  & $C_{54}(2,9,15,16,18,20,21,27)$ &  $C_{54}(4,9,14,15,18,21,22,27)$ &  $C_{54}(8,9,10,15,18,21,26,27)$ & $C_{54}(2,9,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,22,27)$.  &  T2 \\

373.  & $C_{54}(2,9,15,16,18,20,24,27)$ &  $C_{54}(4,9,14,15,18,22,24,27)$ &  $C_{54}(8,9,10,15,18,24,26,27)$ & $C_{54}(2,9,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,22,27)$.  &  T2 \\

374.  & $C_{54}(2,9,15,16,20,21,24,27)$ &  $C_{54}(4,9,14,15,21,22,24,27)$ &  $C_{54}(8,9,10,15,21,24,26,27)$ & $C_{54}(2,9,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,22,27)$.  &  T2 \\

375.  & $C_{54}(2,9,16,18,20,21,24,27)$ &  $C_{54}(4,9,14,18,21,22,24,27)$ &  $C_{54}(8,9,10,18,21,24,26,27)$ & $C_{54}(2,9,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,22,27)$.  &  T2 \\

376.  & $C_{54}(2,12,15,16,18,20,21,24)$ &  $C_{54}(4,12,14,15,18,21,22,24)$ &  $C_{54}(8,10,12,15,18,21,24,26)$ & $C_{54}(2,12,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,22,24)$.  &  T2 \\ 

377.  & $C_{54}(2,12,15,16,18,20,21,27)$ &  $C_{54}(4,12,14,15,18,21,22,27)$ &  $C_{54}(8,10,12,15,18,21,26,27)$ & $C_{54}(2,12,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,18,22,24,27)$.  &  T2 \\ 
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-41
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

378.  & $C_{54}(2,12,15,16,18,20,24,27)$ &  $C_{54}(4,12,14,15,18,22,24,27)$ &  $C_{54}(8,10,12,15,18,24,26,27)$ & $C_{54}(2,12,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,18,22,24,27)$.  &  T2 \\ 

379.  & $C_{54}(2,12,15,16,20,21,24,27)$ &  $C_{54}(4,12,14,15,21,22,24,27)$ &  $C_{54}(8,10,12,15,21,24,26,27)$ & $C_{54}(2,12,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,22,24,27)$.  &  T2 \\ 

380.  & $C_{54}(2,12,16,18,20,21,24,27)$ &  $C_{54}(4,12,14,18,21,22,24,27)$ &  $C_{54}(8,10,12,18,21,24,26,27)$ & $C_{54}(2,12,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,18,22,24,27)$.  &  T2 \\

381.  & $C_{54}(2,15,16,18,20,21,24,27)$ &  $C_{54}(4,14,15,18,21,22,24,27)$ &  $C_{54}(8,10,15,18,21,24,26,27)$ & $C_{54}(2,15,16,18,20,21,24,27)$, & \\

& & & &  $C_{54}(3,8,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,22,27)$.  &  T2 \\

382.  & $C_{54}(2,3,6,9,12,15,16,18,20)$ &  $C_{54}(3,4,6,9,12,14,15,18,22)$ &  $C_{54}(3,6,8,9,10,12,15,18,26)$ & $C_{54}(2,3,6,9,12,15,16,18,20)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,21,22,24)$.  &  T2 \\

383.  & $C_{54}(2,3,6,9,12,15,16,20,21)$ &  $C_{54}(3,4,6,9,12,14,15,21,22)$ &  $C_{54}(3,6,8,9,10,12,15,21,26)$ & $C_{54}(2,3,6,9,12,15,16,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,21,22,24)$.  &  T2 \\

384.  & $C_{54}(2,3,6,9,12,15,16,20,24)$ &  $C_{54}(3,4,6,9,12,14,15,22,24)$ &  $C_{54}(3,6,8,9,10,12,15,24,26)$ & $C_{54}(2,3,6,9,12,15,16,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,21,22,24)$.  &  T2 \\

385.  & $C_{54}(2,3,6,9,12,15,16,20,27)$ &  $C_{54}(3,4,6,9,12,14,15,22,27)$ &  $C_{54}(3,6,8,9,10,12,15,26,27)$ & $C_{54}(2,3,6,9,12,15,16,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,21,22,24,27)$.  &  T2 \\

386.  & $C_{54}(2,3,6,9,12,16,18,20,21)$ &  $C_{54}(3,4,6,9,12,14,18,21,22)$ &  $C_{54}(3,6,8,9,10,12,18,21,26)$ & $C_{54}(2,3,6,9,12,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,21,22,24)$.  &  T2 \\

387.  & $C_{54}(2,3,6,9,12,16,18,20,24)$ &  $C_{54}(3,4,6,9,12,14,18,22,24)$ &  $C_{54}(3,6,8,9,10,12,18,24,26)$ & $C_{54}(2,3,6,9,12,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,21,22,24)$.  &  T2 \\

388.  & $C_{54}(2,3,6,9,12,16,18,20,27)$ &  $C_{54}(3,4,6,9,12,14,18,22,27)$ &  $C_{54}(3,6,8,9,10,12,18,26,27)$ & $C_{54}(2,3,6,9,12,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,18,21,22,24,27)$.  &  T2 \\

389.  & $C_{54}(2,3,6,9,12,16,20,21,24)$ &  $C_{54}(3,4,6,9,12,14,21,22,24)$ &  $C_{54}(3,6,8,9,10,12,21,24,26)$ & $C_{54}(2,3,6,9,12,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,21,22,24)$.  &  T2 \\

390.  & $C_{54}(2,3,6,9,12,16,20,21,27)$ &  $C_{54}(3,4,6,9,12,14,21,22,27)$ &  $C_{54}(3,6,8,9,10,12,21,26,27)$ & $C_{54}(2,3,6,9,12,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,21,22,24,27)$.  &  T2 \\

391.  & $C_{54}(2,3,6,9,12,16,20,24,27)$ &  $C_{54}(3,4,6,9,12,14,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,24,26,27)$ & $C_{54}(2,3,6,9,12,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,21,22,24,27)$.  &  T2 \\

392.  & $C_{54}(2,3,6,9,15,16,18,20,21)$ &  $C_{54}(3,4,6,9,14,15,18,21,22)$ &  $C_{54}(3,6,8,9,10,15,18,21,26)$ & $C_{54}(2,3,6,9,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,21,22)$.  &  T2 \\

393.  & $C_{54}(2,3,6,9,15,16,18,20,24)$ &  $C_{54}(3,4,6,9,14,15,18,22,24)$ &  $C_{54}(3,6,8,9,10,15,18,24,26)$ & $C_{54}(2,3,6,9,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,21,22)$.  &  T2 \\

394.  & $C_{54}(2,3,6,9,15,16,18,20,27)$ &  $C_{54}(3,4,6,9,14,15,18,22,27)$ &  $C_{54}(3,6,8,9,10,15,18,26,27)$ & $C_{54}(2,3,6,9,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(8,9,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,21,22,27)$.  &  T2 \\

395.  & $C_{54}(2,3,6,9,15,16,20,21,24)$ &  $C_{54}(3,4,6,9,14,15,21,22,24)$ &  $C_{54}(3,6,8,9,10,15,21,24,26)$ & $C_{54}(2,3,6,9,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,21,22)$.  &  T2 \\

396.  & $C_{54}(2,3,6,9,15,16,20,21,27)$ &  $C_{54}(3,4,6,9,14,15,21,22,27)$ &  $C_{54}(3,6,8,9,10,15,21,26,27)$ & $C_{54}(2,3,6,9,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,21,15,22,27)$.  &  T2 \\

397.  & $C_{54}(2,3,6,9,15,16,20,24,27)$ &  $C_{54}(3,4,6,9,14,15,22,24,27)$ &  $C_{54}(3,6,8,9,10,15,24,26,27)$ & $C_{54}(2,3,6,9,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,21,22,27)$.  &  T2 \\

398.  & $C_{54}(2,3,6,9,16,18,20,21,24)$ &  $C_{54}(3,4,6,9,14,18,21,22,24)$ &  $C_{54}(3,6,8,9,10,18,21,24,26)$ & $C_{54}(2,3,6,9,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,21,22)$.  &  T2 \\

399.  & $C_{54}(2,3,6,9,16,18,20,21,27)$ &  $C_{54}(3,4,6,9,14,18,21,22,27)$ &  $C_{54}(3,6,8,9,10,18,21,26,27)$ & $C_{54}(2,3,6,9,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,21,22,27)$.  &  T2 \\

400.  & $C_{54}(2,3,6,9,16,18,20,24,27)$ &  $C_{54}(3,4,6,9,14,18,22,24,27)$ &  $C_{54}(3,6,8,9,10,18,24,26,27)$ & $C_{54}(2,3,6,9,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,21,22,27)$.  &  T2 \\

401.  & $C_{54}(2,3,6,9,16,20,21,24,27)$ &  $C_{54}(3,4,6,9,14,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,21,24,26,27)$ & $C_{54}(2,3,6,9,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,21,22,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-42
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.65}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

402.  & $C_{54}(2,3,6,12,15,16,18,20,21)$ &  $C_{54}(3,4,6,12,14,15,18,21,22)$ &  $C_{54}(3,6,8,10,12,15,18,21,26)$ & $C_{54}(2,3,6,12,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,21,22,24)$.  &  T2 \\

403.  & $C_{54}(2,3,6,12,15,16,18,20,24)$ &  $C_{54}(3,4,6,12,14,15,18,22,24)$ &  $C_{54}(3,6,8,10,12,15,18,24,26)$ & $C_{54}(2,3,6,12,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,21,22,24)$.  &  T2 \\

404.  & $C_{54}(2,3,6,12,15,16,18,20,27)$ &  $C_{54}(3,4,6,12,14,15,18,22,27)$ &  $C_{54}(3,6,8,10,12,15,18,26,27)$ & $C_{54}(2,3,6,12,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,18,21,22,24,27)$.  &  T2 \\

405.  & $C_{54}(2,3,6,12,15,16,20,21,24)$ &  $C_{54}(3,4,6,12,14,15,21,22,24)$ &  $C_{54}(3,6,8,10,12,15,21,24,26)$ & $C_{54}(2,3,6,12,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,21,22,24)$.  &  T1 \\

406.  & $C_{54}(2,3,6,12,15,16,20,21,27)$ &  $C_{54}(3,4,6,12,14,15,21,22,27)$ &  $C_{54}(3,6,8,10,12,15,21,26,27)$ & $C_{54}(2,3,6,12,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,21,22,24,27)$.  &  T2 \\

407.  & $C_{54}(2,3,6,12,15,16,20,24,27)$ &  $C_{54}(3,4,6,12,14,15,22,24,27)$ &  $C_{54}(3,6,8,10,12,15,24,26,27)$ & $C_{54}(2,3,6,12,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,21,22,24,27)$.  &  T2 \\

408.  & $C_{54}(2,3,6,12,16,18,20,21,24)$ &  $C_{54}(3,4,6,12,14,18,21,22,24)$ &  $C_{54}(3,6,8,10,12,18,21,24,26)$ & $C_{54}(2,3,6,12,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,21,22,24)$.  &  T2 \\

409.  & $C_{54}(2,3,6,12,16,18,20,21,27)$ &  $C_{54}(3,4,6,12,14,18,21,22,27)$ &  $C_{54}(3,6,8,10,12,18,21,26,27)$ & $C_{54}(2,3,6,12,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,12,14,15,18,21,22,24,27)$.  &  T2 \\

410.  & $C_{54}(2,3,6,12,16,18,20,24,27)$ &  $C_{54}(3,4,6,12,14,18,22,24,27)$ &  $C_{54}(3,6,8,10,12,18,24,26,27)$ & $C_{54}(2,3,6,12,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,18,21,22,24,27)$.  &  T2 \\

411.  & $C_{54}(2,3,6,12,16,20,21,24,27)$ &  $C_{54}(3,4,6,12,14,21,22,24,27)$ &  $C_{54}(3,6,8,10,12,21,24,26,27)$ & $C_{54}(2,3,6,12,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,21,22,24,27)$.  &  T2 \\

412.  & $C_{54}(2,3,6,15,16,18,20,21,24)$ &  $C_{54}(3,4,6,14,15,18,21,22,24)$ &  $C_{54}(3,6,8,10,15,18,21,24,26)$ & $C_{54}(2,3,6,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,21,22)$.  &  T2 \\

413.  & $C_{54}(2,3,6,15,16,18,20,21,27)$ &  $C_{54}(3,4,6,14,15,18,21,22,27)$ &  $C_{54}(3,6,8,10,15,18,21,26,27)$ & $C_{54}(2,3,6,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,21,22,27)$.  &  T2 \\

414.  & $C_{54}(2,3,6,15,16,18,20,24,27)$ &  $C_{54}(3,4,6,14,15,18,22,24,27)$ &  $C_{54}(3,6,8,10,15,18,24,26,27)$ & $C_{54}(2,3,6,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,21,22,27)$.  &  T2 \\

415.  & $C_{54}(2,3,6,15,16,20,21,24,27)$ &  $C_{54}(3,4,6,14,15,21,22,24,27)$ &  $C_{54}(3,6,8,10,15,21,24,26,27)$ & $C_{54}(2,3,6,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,21,22,27)$.  &  T2 \\

416.  & $C_{54}(2,3,6,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,14,18,21,22,24,27)$ &  $C_{54}(3,6,8,10,18,21,24,26,27)$ & $C_{54}(2,3,6,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,21,22,27)$.  &  T2 \\

417.  & $C_{54}(2,3,9,12,15,16,18,20,21)$ &  $C_{54}(3,4,9,12,14,15,18,21,22)$ &  $C_{54}(3,8,9,10,12,15,18,21,26)$ & $C_{54}(2,3,9,12,15,16,18,20,21)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,21,22,24)$.  &  T2 \\

418.  & $C_{54}(2,3,9,12,15,16,18,20,24)$ &  $C_{54}(3,4,9,12,14,15,18,22,24)$ &  $C_{54}(3,8,9,10,12,15,18,24,26)$ & $C_{54}(2,3,9,12,15,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,21,22,24)$.  &  T2 \\

419.  & $C_{54}(2,3,9,12,15,16,18,20,27)$ &  $C_{54}(3,4,9,12,14,15,18,22,27)$ &  $C_{54}(3,8,9,10,12,15,18,26,27)$ & $C_{54}(2,3,9,12,15,16,18,20,27)$, & \\

& & & & $C_{54}(6,8,9,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,18,21,22,24,27)$.  &  T2 \\

420.  & $C_{54}(2,3,9,12,15,16,20,21,24)$ &  $C_{54}(3,4,9,12,14,15,21,22,24)$ &  $C_{54}(3,8,9,10,12,15,21,24,26)$ & $C_{54}(2,3,9,12,15,16,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,21,22,24)$.  &  T2 \\

421.  & $C_{54}(2,3,9,12,15,16,20,21,27)$ &  $C_{54}(3,4,9,12,14,15,21,22,27)$ &  $C_{54}(3,8,9,10,12,15,21,26,27)$ & $C_{54}(2,3,9,12,15,16,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,21,22,24,27)$.  &  T2 \\

422.  & $C_{54}(2,3,9,12,15,16,20,24,27)$ &  $C_{54}(3,4,9,12,14,15,22,24,27)$ &  $C_{54}(3,8,9,10,12,15,24,26,27)$ & $C_{54}(2,3,9,12,15,16,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,21,22,24,27)$.  &  T2 \\

423.  & $C_{54}(2,3,9,12,16,18,20,21,24)$ &  $C_{54}(3,4,9,12,14,18,21,22,24)$ &  $C_{54}(3,8,9,10,12,18,21,24,26)$ & $C_{54}(2,3,9,12,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,18,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,21,22,24)$.  &  T2 \\

424.  & $C_{54}(2,3,9,12,16,18,20,21,27)$ &  $C_{54}(3,4,9,12,14,18,21,22,27)$ &  $C_{54}(3,8,9,10,12,18,21,26,27)$ & $C_{54}(2,3,9,12,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,14,15,18,21,22,24,27)$.  &  T2 \\

425.  & $C_{54}(2,3,9,12,16,18,20,24,27)$ &  $C_{54}(3,4,9,12,14,18,22,24,27)$ &  $C_{54}(3,8,9,10,12,18,24,26,27)$ & $C_{54}(2,3,9,12,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,18,21,22,24,27)$.  &  T2 \\

426.  & $C_{54}(2,3,9,12,16,20,21,24,27)$ &  $C_{54}(3,4,9,12,14,21,22,24,27)$ &  $C_{54}(3,8,9,10,12,21,24,26,27)$ & $C_{54}(2,3,9,12,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,21,22,24,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-43
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

427.  & $C_{54}(2,3,9,15,16,18,20,21,24)$ &  $C_{54}(3,4,9,14,15,18,21,22,24)$ &  $C_{54}(3,8,9,10,15,18,21,24,26)$ & $C_{54}(2,3,9,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,21,22)$.  &  T2 \\

428.  & $C_{54}(2,3,9,15,16,18,20,21,27)$ &  $C_{54}(3,4,9,14,15,18,21,22,27)$ &  $C_{54}(3,8,9,10,15,18,21,26,27)$ & $C_{54}(2,3,9,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,8,9,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,21,22,27)$.  &  T1 \\

429.  & $C_{54}(2,3,9,15,16,18,20,24,27)$ &  $C_{54}(3,4,9,14,15,18,22,24,27)$ &  $C_{54}(3,8,9,10,15,18,24,26,27)$ & $C_{54}(2,3,9,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(8,9,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,21,22,27)$.  &  T2 \\

430.  & $C_{54}(2,3,9,15,16,20,21,24,27)$ &  $C_{54}(3,4,9,14,15,21,22,24,27)$ &  $C_{54}(3,8,9,10,15,21,24,26,27)$ & $C_{54}(2,3,9,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,21,22,27)$.  &  T2 \\

431.  & $C_{54}(2,3,9,16,18,20,21,24,27)$ &  $C_{54}(3,4,9,14,18,21,22,24,27)$ &  $C_{54}(3,8,9,10,18,21,24,26,27)$ & $C_{54}(2,3,9,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,21,22,27)$.  &  T2 \\

432.  & $C_{54}(2,3,12,15,16,18,20,21,24)$ &  $C_{54}(3,4,12,14,15,18,21,22,24)$ &  $C_{54}(3,8,10,12,15,18,21,24,26)$ & $C_{54}(2,3,12,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,21,22,24)$.  &  T2 \\ 

433.  & $C_{54}(2,3,12,15,16,18,20,21,27)$ &  $C_{54}(3,4,12,14,15,18,21,22,27)$ &  $C_{54}(3,8,10,12,15,18,21,26,27)$ & $C_{54}(2,3,12,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,14,15,18,21,22,24,27)$.  &  T2 \\ 

434.  & $C_{54}(2,3,12,15,16,18,20,24,27)$ &  $C_{54}(3,4,12,14,15,18,22,24,27)$ &  $C_{54}(3,8,10,12,15,18,24,26,27)$ & $C_{54}(2,3,12,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,18,21,22,24,27)$.  &  T2 \\ 

435.  & $C_{54}(2,3,12,15,16,20,21,24,27)$ &  $C_{54}(3,4,12,14,15,21,22,24,27)$ &  $C_{54}(3,8,10,12,15,21,24,26,27)$ & $C_{54}(2,3,12,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,21,22,24,27)$.  &  T2 \\ 

436.  & $C_{54}(2,3,12,16,18,20,21,24,27)$ &  $C_{54}(3,4,12,14,18,21,22,24,27)$ &  $C_{54}(3,8,10,12,18,21,24,26,27)$ & $C_{54}(2,3,12,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,14,15,18,21,22,24,27)$.  &  T2 \\ 

437.  & $C_{54}(2,3,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,14,15,18,21,22,24,27)$ &  $C_{54}(3,8,10,15,18,21,24,26,27)$ & $C_{54}(2,3,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,21,22,27)$.  &  T2 \\ 

438.  & $C_{54}(2,6,9,12,15,16,18,20,21)$ &  $C_{54}(4,6,9,12,14,15,18,21,22)$ &  $C_{54}(6,8,9,10,12,15,18,21,26)$ & $C_{54}(2,6,9,12,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,22,24)$.  &  T2 \\

439.  & $C_{54}(2,6,9,12,15,16,18,20,24)$ &  $C_{54}(4,6,9,12,14,15,18,22,24)$ &  $C_{54}(6,8,9,10,12,15,18,24,26)$ & $C_{54}(2,6,9,12,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,22,24)$.  &  T2 \\

440.  & $C_{54}(2,6,9,12,15,16,18,20,27)$ &  $C_{54}(4,6,9,12,14,15,18,22,27)$ &  $C_{54}(6,8,9,10,12,15,18,26,27)$ & $C_{54}(2,6,9,12,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,22,24,27)$.  &  T2 \\

441.  & $C_{54}(2,6,9,12,15,16,20,21,24)$ &  $C_{54}(4,6,9,12,14,15,21,22,24)$ &  $C_{54}(6,8,9,10,12,15,21,24,26)$ & $C_{54}(2,6,9,12,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,22,24)$.  &  T2 \\

442.  & $C_{54}(2,6,9,12,15,16,20,21,27)$ &  $C_{54}(4,6,9,12,14,15,21,22,27)$ &  $C_{54}(6,8,9,10,12,15,21,26,27)$ & $C_{54}(2,6,9,12,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,22,24,27)$.  &  T2 \\

443.  & $C_{54}(2,6,9,12,15,16,20,24,27)$ &  $C_{54}(4,6,9,12,14,15,22,24,27)$ &  $C_{54}(6,8,9,10,12,15,24,26,27)$ & $C_{54}(2,6,9,12,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,22,24,27)$.  &  T2 \\

444.  & $C_{54}(2,6,9,12,16,18,20,21,24)$ &  $C_{54}(4,6,9,12,14,18,21,22,24)$ &  $C_{54}(6,8,9,10,12,18,21,24,26)$ & $C_{54}(2,6,9,12,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,22,24)$.  &  T2 \\

445.  & $C_{54}(2,6,9,12,16,18,20,21,27)$ &  $C_{54}(4,6,9,12,14,18,21,22,27)$ &  $C_{54}(6,8,9,10,12,18,21,26,27)$ & $C_{54}(2,6,9,12,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,22,24,27)$.  &  T2 \\

446.  & $C_{54}(2,6,9,12,16,18,20,24,27)$ &  $C_{54}(4,6,9,12,14,18,22,24,27)$ &  $C_{54}(6,8,9,10,12,18,24,26,27)$ & $C_{54}(2,6,9,12,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,22,24,27)$.  &  T1 \\

447.  & $C_{54}(2,6,9,12,16,20,21,24,27)$ &  $C_{54}(4,6,9,12,14,21,22,24,27)$ &  $C_{54}(6,8,9,10,12,21,24,26,27)$ & $C_{54}(2,6,9,12,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,22,24,27)$.  &  T2 \\

448.  & $C_{54}(2,6,9,15,16,18,20,21,24)$ &  $C_{54}(4,6,9,14,15,18,21,22,24)$ &  $C_{54}(6,8,9,10,15,18,21,24,26)$ & $C_{54}(2,6,9,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,22)$.  &  T2 \\

449.  & $C_{54}(2,6,9,15,16,18,20,21,27)$ &  $C_{54}(4,6,9,14,15,18,21,22,27)$ &  $C_{54}(6,8,9,10,15,18,21,26,27)$ & $C_{54}(2,6,9,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,22,27)$.  &  T2 \\

450.  & $C_{54}(2,6,9,15,16,18,20,24,27)$ &  $C_{54}(4,6,9,14,15,18,22,24,27)$ &  $C_{54}(6,8,9,10,15,18,24,26,27)$ & $C_{54}(2,6,9,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,22,27)$.  &  T2 \\
 \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-44
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

451.  & $C_{54}(2,6,9,15,16,20,21,24,27)$ &  $C_{54}(4,6,9,14,15,21,22,24,27)$ &  $C_{54}(6,8,9,10,15,21,24,26,27)$ & $C_{54}(2,6,9,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,22,27)$.  &  T2 \\

452.  & $C_{54}(2,6,9,16,18,20,21,24,27)$ &  $C_{54}(4,6,9,14,18,21,22,24,27)$ &  $C_{54}(6,8,9,10,18,21,24,26,27)$ & $C_{54}(2,6,9,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,22,27)$.  &  T2 \\

453.  & $C_{54}(2,6,12,15,16,18,20,21,24)$ &  $C_{54}(4,6,12,14,15,18,21,22,24)$ &  $C_{54}(6,8,10,12,15,18,21,24,26)$ & $C_{54}(2,6,12,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,22,24)$.  &  T2 \\

454.  & $C_{54}(2,6,12,15,16,18,20,21,27)$ &  $C_{54}(4,6,12,14,15,18,21,22,27)$ &  $C_{54}(6,8,10,12,15,18,21,26,27)$ & $C_{54}(2,6,12,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,22,24,27)$.  &  T2 \\

455.  & $C_{54}(2,6,12,15,16,18,20,24,27)$ &  $C_{54}(4,6,12,14,15,18,22,24,27)$ &  $C_{54}(6,8,10,12,15,18,24,26,27)$ & $C_{54}(2,6,12,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,22,24,27)$.  &  T2 \\

456.  & $C_{54}(2,6,12,15,16,20,21,24,27)$ &  $C_{54}(4,6,12,14,15,21,22,24,27)$ &  $C_{54}(6,8,10,12,15,21,24,26,27)$ & $C_{54}(2,6,12,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,22,24,27)$.  &  T2 \\

457.  & $C_{54}(2,6,12,16,18,20,21,24,27)$ &  $C_{54}(4,6,12,14,18,21,22,24,27)$ &  $C_{54}(6,8,10,12,18,21,24,26,27)$ & $C_{54}(2,6,12,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,22,24,27)$.  &  T2 \\

458.  & $C_{54}(2,6,15,16,18,20,21,24,27)$ &  $C_{54}(4,6,14,15,18,21,22,24,27)$ &  $C_{54}(6,8,10,15,18,21,24,26,27)$ & $C_{54}(2,6,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,22,27)$.  &  T2 \\

459.  & $C_{54}(2,9,12,15,16,18,20,21,24)$ &  $C_{54}(4,9,12,14,15,18,21,22,24)$ &  $C_{54}(8,9,10,12,15,18,21,24,26)$ & $C_{54}(2,9,12,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,22,24)$.  &  T2 \\

460.  & $C_{54}(2,9,12,15,16,18,20,21,27)$ &  $C_{54}(4,9,12,14,15,18,21,22,27)$ &  $C_{54}(8,9,10,12,15,18,21,26,27)$ & $C_{54}(2,9,12,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,22,24,27)$.  &  T2 \\

461.  & $C_{54}(2,9,12,15,16,18,20,24,27)$ &  $C_{54}(4,9,12,14,15,18,22,24,27)$ &  $C_{54}(8,9,10,12,15,18,24,26,27)$ & $C_{54}(2,9,12,15,16,18,20,24)$, & \\

& & & & $C_{54}(6,8,9,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,22,24,27)$.  &  T2 \\

462.  & $C_{54}(2,9,12,15,16,20,21,24,27)$ &  $C_{54}(4,9,12,14,15,21,22,24,27)$ &  $C_{54}(8,9,10,12,15,21,24,26,27)$ & $C_{54}(2,9,12,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,22,24,27)$.  &  T2 \\

463.  & $C_{54}(2,9,12,16,18,20,21,24,27)$ &  $C_{54}(4,9,12,14,18,21,22,24,27)$ &  $C_{54}(8,9,10,12,18,21,24,26,27)$ & $C_{54}(2,9,12,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,22,24,27)$.  &  T2 \\

464.  & $C_{54}(2,9,15,16,18,20,21,24,27)$ &  $C_{54}(4,9,14,15,18,21,22,24,27)$ &  $C_{54}(8,9,10,15,18,21,24,26,27)$ & $C_{54}(2,9,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,22,27)$.  &  T2 \\

465.  & $C_{54}(2,12,15,16,18,20,21,24,27)$ &  $C_{54}(4,12,14,15,18,21,22,24,27)$ &  $C_{54}(8,10,12,15,18,21,24,26,27)$ & $C_{54}(2,12,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,22,24,27)$.  &  T2 \\ 

466.  & $C_{54}(2,3,6,9,12,15,16,18,20,21)$ &  $C_{54}(3,4,6,9,12,14,15,18,21,22)$ &  $C_{54}(3,6,8,9,10,12,15,18,21,26)$ & $C_{54}(2,3,6,9,12,15,16,18,20,21)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,21,22,24)$.  &  T2 \\

467.  & $C_{54}(2,3,6,9,12,15,16,18,20,24)$ &  $C_{54}(3,4,6,9,12,14,15,18,22,24)$ &  $C_{54}(3,6,8,9,10,12,15,18,24,26)$ & $C_{54}(2,3,6,9,12,15,16,18,20,24)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,21,22,24)$.  &  T2 \\

468.  & $C_{54}(2,3,6,9,12,15,16,18,20,27)$ &  $C_{54}(3,4,6,9,12,14,15,18,22,27)$ &  $C_{54}(3,6,8,9,10,12,15,18,26,27)$ & $C_{54}(2,3,6,9,12,15,16,18,20,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,18,21,22,24,27)$.  &  T2 \\

469.  & $C_{54}(2,3,6,9,12,15,16,20,21,24)$ &  $C_{54}(3,4,6,9,12,14,15,21,22,24)$ &  $C_{54}(3,6,8,9,10,12,15,21,24,26)$ & $C_{54}(2,3,6,9,12,15,16,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,21,22,24)$.  &  T1 \\

470.  & $C_{54}(2,3,6,9,12,15,16,20,21,27)$ &  $C_{54}(3,4,6,9,12,14,15,21,22,27)$ &  $C_{54}(3,6,8,9,10,12,15,21,26,27)$ & $C_{54}(2,3,6,9,12,15,16,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,21,22,24,27)$.  &  T2 \\

471.  & $C_{54}(2,3,6,9,12,15,16,20,24,27)$ &  $C_{54}(3,4,6,9,12,14,15,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,15,24,26,27)$ & $C_{54}(2,3,6,9,12,15,16,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,21,22,24,27)$.  &  T2 \\

472.  & $C_{54}(2,3,6,9,12,16,18,20,21,24)$ &  $C_{54}(3,4,6,9,12,14,18,21,22,24)$ &  $C_{54}(3,6,8,9,10,12,18,21,24,26)$ & $C_{54}(2,3,6,9,12,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,18,24,26)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,21,22,24)$.  &  T2 \\

473.  & $C_{54}(2,3,6,9,12,16,18,20,21,27)$ &  $C_{54}(3,4,6,9,12,14,18,21,22,27)$ &  $C_{54}(3,6,8,9,10,12,18,21,26,27)$ & $C_{54}(2,3,6,9,12,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,9,12,14,15,18,21,22,24,27)$.  &  T2 \\

474.  & $C_{54}(2,3,6,9,12,16,18,20,24,27)$ &  $C_{54}(3,4,6,9,12,14,18,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,18,24,26,27)$ & $C_{54}(2,3,6,9,12,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,18,21,22,24,27)$.  &  T2 \\
  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-45
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.59}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

475.  & $C_{54}(2,3,6,9,12,16,20,21,24,27)$ &  $C_{54}(3,4,6,9,12,14,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,21,24,26,27)$ & $C_{54}(2,3,6,9,12,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,21,22,24,27)$.  &  T2 \\

476.  & $C_{54}(2,3,6,9,15,16,18,20,21,24)$ &  $C_{54}(3,4,6,9,14,15,18,21,22,24)$ &  $C_{54}(3,6,8,9,10,15,18,21,24,26)$ & $C_{54}(2,3,6,9,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,21,22)$.  &  T2 \\

477.  & $C_{54}(2,3,6,9,15,16,18,20,21,27)$ &  $C_{54}(3,4,6,9,14,15,18,21,22,27)$ &  $C_{54}(3,6,8,9,10,15,18,21,26,27)$ & $C_{54}(2,3,6,9,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,21,22,27)$.  &  T2 \\

478.  & $C_{54}(2,3,6,9,15,16,18,20,24,27)$ &  $C_{54}(3,4,6,9,14,15,18,22,24,27)$ &  $C_{54}(3,6,8,9,10,15,18,24,26,27)$ & $C_{54}(2,3,6,9,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(8,9,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,21,22,27)$.  &  T2 \\

479.  & $C_{54}(2,3,6,9,15,16,20,21,24,27)$ &  $C_{54}(3,4,6,9,14,15,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,15,21,24,26,27)$ & $C_{54}(2,3,6,9,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,21,22,27)$.  &  T2 \\

480.  & $C_{54}(2,3,6,9,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,9,14,18,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,18,21,24,26,27)$ & $C_{54}(2,3,6,9,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,21,22,27)$.  &  T2 \\

481.  & $C_{54}(2,3,6,12,15,16,18,20,21,24)$ &  $C_{54}(3,4,6,12,14,15,18,21,22,24)$ &  $C_{54}(3,6,8,10,12,15,18,21,24,26)$ & $C_{54}(2,3,6,12,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,21,22,24)$.  &  T1 \\

482.  & $C_{54}(2,3,6,12,15,16,18,20,21,27)$ &  $C_{54}(3,4,6,12,14,15,18,21,22,27)$ &  $C_{54}(3,6,8,10,12,15,18,21,26,27)$ & $C_{54}(2,3,6,12,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,12,14,15,18,21,22,24,27)$.  &  T2 \\

483.  & $C_{54}(2,3,6,12,15,16,18,20,24,27)$ &  $C_{54}(3,4,6,12,14,15,18,22,24,27)$ &  $C_{54}(3,6,8,10,12,15,18,24,26,27)$ & $C_{54}(2,3,6,12,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,18,21,22,24,27)$.  &  T2 \\

484.  & $C_{54}(2,3,6,12,15,16,20,21,24,27)$ &  $C_{54}(3,4,6,12,14,15,21,22,24,27)$ &  $C_{54}(3,6,8,10,12,15,21,24,26,27)$ & $C_{54}(2,3,6,12,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,21,22,24,27)$.  &  T1 \\

485.  & $C_{54}(2,3,6,12,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,12,14,18,21,22,24,27)$ &  $C_{54}(3,6,8,10,12,18,21,24,26,27)$ & $C_{54}(2,3,6,12,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,12,14,15,18,21,22,24,27)$.  &  T2 \\

486.  & $C_{54}(2,3,6,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,14,15,18,21,22,24,27)$ &  $C_{54}(3,6,8,10,15,18,21,24,26,27)$ & $C_{54}(2,3,6,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,21,22,27)$.  &  T2 \\

487.  & $C_{54}(2,3,9,12,15,16,18,20,21,24)$ &  $C_{54}(3,4,9,12,14,15,18,21,22,24)$ &  $C_{54}(3,8,9,10,12,15,18,21,24,26)$ & $C_{54}(2,3,9,12,15,16,18,20,21,24)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,18,21,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,21,22,24)$.  &  T2 \\

488.  & $C_{54}(2,3,9,12,15,16,18,20,21,27)$ &  $C_{54}(3,4,9,12,14,15,18,21,22,27)$ &  $C_{54}(3,8,9,10,12,15,18,21,26,27)$ & $C_{54}(2,3,9,12,15,16,18,20,21,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,14,15,18,21,22,24,27)$.  &  T2 \\

489.  & $C_{54}(2,3,9,12,15,16,18,20,24,27)$ &  $C_{54}(3,4,9,12,14,15,18,22,24,27)$ &  $C_{54}(3,8,9,10,12,15,18,24,26,27)$ & $C_{54}(2,3,9,12,15,16,18,20,24,27)$, & \\

& & & & $C_{54}(6,8,9,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,18,21,22,24,27)$.  &  T2 \\

490.  & $C_{54}(2,3,9,12,15,16,20,21,24,27)$ &  $C_{54}(3,4,9,12,14,15,21,22,24,27)$ &  $C_{54}(3,8,9,10,12,15,21,24,26,27)$ & $C_{54}(2,3,9,12,15,16,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,21,22,24,27)$.  &  T2 \\

491.  & $C_{54}(2,3,9,12,16,18,20,21,24,27)$ &  $C_{54}(3,4,9,12,14,18,21,22,24,27)$ &  $C_{54}(3,8,9,10,12,18,21,24,26,27)$ & $C_{54}(2,3,9,12,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,15,18,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,14,15,18,21,22,24,27)$.  &  T2 \\

492.  & $C_{54}(2,3,9,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,9,14,15,18,21,22,24,27)$ &  $C_{54}(3,8,9,10,15,18,21,24,26,27)$ & $C_{54}(2,3,9,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,8,9,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,21,22,27)$.  &  T2 \\

493.  & $C_{54}(2,3,12,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,12,14,15,18,21,22,24,27)$ &  $C_{54}(3,8,10,12,15,18,21,24,26,27)$ & $C_{54}(2,3,12,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,14,15,18,21,22,24,27)$.  &  T2 \\ 

494.  & $C_{54}(2,6,9,12,15,16,18,20,21,24)$ &  $C_{54}(4,6,9,12,14,15,18,21,22,24)$ &  $C_{54}(6,8,9,10,12,15,18,21,24,26)$ & $C_{54}(2,6,9,12,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,22,24)$.  &  T2 \\

495.  & $C_{54}(2,6,9,12,15,16,18,20,21,27)$ &  $C_{54}(4,6,9,12,14,15,18,21,22,27)$ &  $C_{54}(6,8,9,10,12,15,18,21,26,27)$ & $C_{54}(2,6,9,12,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,22,24,27)$.  &  T2 \\

496.  & $C_{54}(2,6,9,12,15,16,18,20,24,27)$ &  $C_{54}(4,6,9,12,14,15,18,22,24,27)$ &  $C_{54}(6,8,9,10,12,15,18,24,26,27)$ & $C_{54}(2,6,9,12,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,22,24,27)$.  &  T2 \\

497.  & $C_{54}(2,6,9,12,15,16,20,21,24,27)$ &  $C_{54}(4,6,9,12,14,15,21,22,24,27)$ &  $C_{54}(6,8,9,10,12,15,21,24,26,27)$ & $C_{54}(2,6,9,12,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,22,24,27)$.  &  T2 \\

498.  & $C_{54}(2,6,9,12,16,18,20,21,24,27)$ &  $C_{54}(4,6,9,12,14,18,21,22,24,27)$ &  $C_{54}(6,8,9,10,12,18,21,24,26,27)$ & $C_{54}(2,6,9,12,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,22,24,27)$.  &  T2 \\

499.  & $C_{54}(2,6,9,15,16,18,20,21,24,27)$ &  $C_{54}(4,6,9,14,15,18,21,22,24,27)$ &  $C_{54}(6,8,9,10,15,18,21,24,26,27)$ & $C_{54}(2,6,9,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,22,27)$.  &  T2 \\

500.  & $C_{54}(2,6,12,15,16,18,20,21,24,27)$ &  $C_{54}(4,6,12,14,15,18,21,22,24,27)$ &  $C_{54}(6,8,10,12,15,18,21,24,26,27)$ & $C_{54}(2,6,12,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,22,24,27)$.  &  T2 \\

501.  & $C_{54}(2,9,12,15,16,18,20,21,24,27)$ &  $C_{54}(4,9,12,14,15,18,21,22,24,27)$ &  $C_{54}(8,9,10,12,15,18,21,24,26,27)$ & $C_{54}(2,9,12,15,16,18,20,21,24,27)$, & \\

& & & & $C_{54}(3,6,8,9,10,12,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,22,24,27)$.  &  T2 \\
   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-46
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ {\footnotesize Finding $\theta_{54,3,2}(C_{54}(R))$, $\theta_{54,3,4}(C_{54}(R))$ $\&$ $T1_{54}(C_{54}(R))$ as $\theta_{54,3,6}(C_{54}(R))$ = $C_{54}(R)$.}}
\begin{center}
\scalebox{.59}{
 \begin{tabular}{||c||c|c|c|c|c||}\hline \hline 
  & & & & &  \\
S. No. & $C_{54}(R)$ &  $\theta_{54,3,2}(C_{54}(R))$ = &  $\theta_{54,3,4}(C_{54}(R))$ =  & $C_{54}(S)\in T1_{54}(C_{54}(R))$ & T1   or \\

& & & & & T2  \\

 & & &   & &  \\ \hline \hline

502.  & $C_{54}(2,3,6,9,12,15,16,18,20,21,24)$ &  $C_{54}(3,4,6,9,12,14,15,18,21,22,24)$ &  $C_{54}(3,6,8,9,10,12,15,18,21,24,26)$ & $C_{54}(2,3,6,9,12,15,16,18,20,21,24)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,18,21,24,26)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,21,22,24)$.  &  T1 \\

503.  & $C_{54}(2,3,6,9,12,15,16,18,20,21,27)$ &  $C_{54}(3,4,6,9,12,14,15,18,21,22,27)$ &  $C_{54}(3,6,8,9,10,12,15,18,21,26,27)$ & $C_{54}(2,3,6,9,12,15,16,18,20,21,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,9,12,14,15,18,21,22,24,27)$.  &  T2 \\

504.  & $C_{54}(2,3,6,9,12,15,16,18,20,24,27)$ &  $C_{54}(3,4,6,9,12,14,15,18,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,15,18,24,26,27)$ & $C_{54}(2,3,6,9,12,15,16,18,20,24,27)$,  & \\   

& & & & $C_{54}(6,8,9,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,18,21,22,24,27)$.  &  T2 \\

505.  & $C_{54}(2,3,6,9,12,15,16,20,21,24,27)$ &  $C_{54}(3,4,6,9,12,14,15,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,15,21,24,26,27)$ & $C_{54}(2,3,6,9,12,15,16,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,21,22,24,27)$.  &  T1 \\

506.  & $C_{54}(2,3,6,9,12,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,9,12,14,18,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,18,21,24,26,27)$ & $C_{54}(2,3,6,9,12,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,18,24,26,27)$, &   \\ 

     & & & & $C_{54}(4,6,9,12,14,15,18,21,22,24,27)$.  &  T2 \\

507.  & $C_{54}(2,3,6,9,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,9,14,15,18,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,15,18,21,24,26,27)$ & $C_{54}(2,3,6,9,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,8,9,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,21,22,27)$.  &  T2 \\

508.  & $C_{54}(2,3,6,12,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,12,14,15,18,21,22,24,27)$ &  $C_{54}(3,6,8,10,12,15,18,21,24,26,27)$ & $C_{54}(2,3,6,12,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,12,14,15,18,21,22,24,27)$.  &  T1 \\

509.  & $C_{54}(2,3,9,12,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,9,12,14,15,18,21,22,24,27)$ &  $C_{54}(3,8,9,10,12,15,18,21,24,26,27)$ & $C_{54}(2,3,9,12,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,18,21,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,14,15,18,21,22,24,27)$.  &  T2 \\

510.  & $C_{54}(2,6,9,12,15,16,18,20,21,24,27)$ &  $C_{54}(4,6,9,12,14,15,18,21,22,24,27)$ &  $C_{54}(6,8,9,10,12,15,18,21,24,26,27)$ & $C_{54}(2,6,9,12,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,22,24,27)$.  &  T2 \\

511.  & $C_{54}(2,3,6,9,12,15,16,18,20,21,24,27)$ &  $C_{54}(3,4,6,9,12,14,15,18,21,22,24,27)$ &  $C_{54}(3,6,8,9,10,12,15,18,21,24,26,27)$ & $C_{54}(2,3,6,9,12,15,16,18,20,21,24,27)$,  & \\   

& & & & $C_{54}(3,6,8,9,10,12,15,18,21,24,26,27)$, &   \\ 

     & & & & $C_{54}(3,4,6,9,12,14,15,18,21,22,24,27)$.  &  T1 \\   \hline \hline
\end{tabular}
